Quick-Draw Bandits: Quickly Optimizing in Nonstationary Environments with Extremely Many Arms

Canonical algorithms for multi-armed bandits typically assume a stationary reward environment where the size of the action space (number of arms) is small. More recently developed methods typically relax only one of these assumptions: existing non-stationary bandit policies are designed for a small number of arms, while Lipschitz, linear, and Gaussian process bandit policies are designed to handle a large (or infinite) number of arms in stationary reward environments under constraints on the reward function. In this manuscript, we propose a novel policy to learn reward environments over a continuous space using Gaussian interpolation. We show that our method efficiently learns continuous Lipschitz reward functions with $\mathcal{O}^*(\sqrt{T})$ cumulative regret. Furthermore, our method naturally extends to non-stationary problems with a simple modification. We finally demonstrate that our method is computationally favorable (100-10000x faster) and experimentally outperforms sliding Gaussian process policies on datasets with non-stationarity and an extremely large number of arms.

==> plots/gp_compare/gp-demo.tex <==
% This file was created by tikzplotlib v0.8.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
% ticks=none,
ytick=\empty,
yticklabels=\empty,
xtick={0,1},
% title={GP-UCB (95\% CI)},
x grid style={white!69.01960784313725!black},
xlabel={\(\displaystyle x\)},
xmin=0, xmax=1,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Payout},
ymin=-1.5, ymax=1.5,
ytick style={color=black},
width=0.9\columnwidth,
height=0.5\columnwidth
]
\path [draw=color0, fill=color0, opacity=0.5]
(axis cs:0,0.140824245438938)
--(axis cs:0,-0.229876035672199)
--(axis cs:0.001001001001001,-0.230152917958783)
--(axis cs:0.002002002002002,-0.230862202370916)
--(axis cs:0.003003003003003,-0.231998220376331)
--(axis cs:0.004004004004004,-0.233551674060977)
--(axis cs:0.005005005005005,-0.235509959142107)
--(axis cs:0.00600600600600601,-0.23785758007455)
--(axis cs:0.00700700700700701,-0.240576626663872)
--(axis cs:0.00800800800800801,-0.243647280422561)
--(axis cs:0.00900900900900901,-0.247048321157654)
--(axis cs:0.01001001001001,-0.250757609062893)
--(axis cs:0.011011011011011,-0.254752523792511)
--(axis cs:0.012012012012012,-0.259010348550001)
--(axis cs:0.013013013013013,-0.263508593293229)
--(axis cs:0.014014014014014,-0.268225256201664)
--(axis cs:0.015015015015015,-0.273139026334404)
--(axis cs:0.016016016016016,-0.278229432926628)
--(axis cs:0.017017017017017,-0.2834769481784)
--(axis cs:0.018018018018018,-0.288863050910898)
--(axis cs:0.019019019019019,-0.294370258345557)
--(axis cs:0.02002002002002,-0.299982132724622)
--(axis cs:0.021021021021021,-0.305683268720325)
--(axis cs:0.022022022022022,-0.311459266711566)
--(axis cs:0.023023023023023,-0.317296696136523)
--(axis cs:0.024024024024024,-0.323183052316197)
--(axis cs:0.025025025025025,-0.329106709420007)
--(axis cs:0.026026026026026,-0.335056871623198)
--(axis cs:0.027027027027027,-0.341023523987807)
--(axis cs:0.028028028028028,-0.346997384177304)
--(axis cs:0.029029029029029,-0.35296985577905)
--(axis cs:0.03003003003003,-0.358932983746183)
--(axis cs:0.031031031031031,-0.364879412269248)
--(axis cs:0.032032032032032,-0.370802345236567)
--(axis cs:0.033033033033033,-0.376695509331044)
--(axis cs:0.034034034034034,-0.382553119731312)
--(axis cs:0.035035035035035,-0.388369848329821)
--(axis cs:0.036036036036036,-0.394140794343866)
--(axis cs:0.037037037037037,-0.399861457173055)
--(axis cs:0.038038038038038,-0.405527711344691)
--(axis cs:0.039039039039039,-0.411135783384098)
--(axis cs:0.04004004004004,-0.416682230447949)
--(axis cs:0.041041041041041,-0.422163920563381)
--(axis cs:0.042042042042042,-0.42757801432293)
--(axis cs:0.043043043043043,-0.432921947894095)
--(axis cs:0.044044044044044,-0.438193417211989)
--(axis cs:0.045045045045045,-0.443390363233528)
--(axis cs:0.046046046046046,-0.448510958141617)
--(axis cs:0.047047047047047,-0.453553592397561)
--(axis cs:0.048048048048048,-0.4585168625493)
--(axis cs:0.049049049049049,-0.463399559711932)
--(axis cs:0.05005005005005,-0.468200658645328)
--(axis cs:0.0510510510510511,-0.472919307361345)
--(axis cs:0.0520520520520521,-0.477554817200347)
--(axis cs:0.0530530530530531,-0.482106653323295)
--(axis cs:0.0540540540540541,-0.486574425571735)
--(axis cs:0.0550550550550551,-0.490957879653562)
--(axis cs:0.0560560560560561,-0.495256888617445)
--(axis cs:0.0570570570570571,-0.499471444583448)
--(axis cs:0.0580580580580581,-0.503601650701569)
--(axis cs:0.0590590590590591,-0.507647713313694)
--(axis cs:0.0600600600600601,-0.511609934297995)
--(axis cs:0.0610610610610611,-0.515488703577901)
--(axis cs:0.0620620620620621,-0.519284491780658)
--(axis cs:0.0630630630630631,-0.522997843033096)
--(axis cs:0.0640640640640641,-0.526629367884573)
--(axis cs:0.0650650650650651,-0.530179736349216)
--(axis cs:0.0660660660660661,-0.53364967106153)
--(axis cs:0.0670670670670671,-0.537039940541187)
--(axis cs:0.0680680680680681,-0.540351352564441)
--(axis cs:0.0690690690690691,-0.543584747641028)
--(axis cs:0.0700700700700701,-0.546740992596722)
--(axis cs:0.0710710710710711,-0.549820974262926)
--(axis cs:0.0720720720720721,-0.552825593275674)
--(axis cs:0.0730730730730731,-0.555755757987435)
--(axis cs:0.0740740740740741,-0.558612378495892)
--(axis cs:0.0750750750750751,-0.561396360794661)
--(axis cs:0.0760760760760761,-0.564108601051539)
--(axis cs:0.0770770770770771,-0.566749980020457)
--(axis cs:0.0780780780780781,-0.569321357593794)
--(axis cs:0.0790790790790791,-0.571823567502129)
--(axis cs:0.0800800800800801,-0.574257412168818)
--(axis cs:0.0810810810810811,-0.5766236577271)
--(axis cs:0.0820820820820821,-0.578923029207584)
--(axis cs:0.0830830830830831,-0.581156205904137)
--(axis cs:0.0840840840840841,-0.583323816926273)
--(axis cs:0.0850850850850851,-0.585426436946124)
--(axis cs:0.0860860860860861,-0.587464582148081)
--(axis cs:0.0870870870870871,-0.589438706389075)
--(axis cs:0.0880880880880881,-0.591349197577309)
--(axis cs:0.0890890890890891,-0.593196374277102)
--(axis cs:0.0900900900900901,-0.594980482547228)
--(axis cs:0.0910910910910911,-0.596701693019868)
--(axis cs:0.0920920920920921,-0.598360098226974)
--(axis cs:0.0930930930930931,-0.599955710180471)
--(axis cs:0.0940940940940941,-0.601488458212337)
--(axis cs:0.0950950950950951,-0.60295818708018)
--(axis cs:0.0960960960960961,-0.604364655343444)
--(axis cs:0.0970970970970971,-0.605707534014953)
--(axis cs:0.0980980980980981,-0.606986405491922)
--(axis cs:0.0990990990990991,-0.608200762770117)
--(axis cs:0.1001001001001,-0.60935000894425)
--(axis cs:0.101101101101101,-0.610433456997178)
--(axis cs:0.102102102102102,-0.611450329879903)
--(axis cs:0.103103103103103,-0.612399760883803)
--(axis cs:0.104104104104104,-0.613280794305975)
--(axis cs:0.105105105105105,-0.614092386407977)
--(axis cs:0.106106106106106,-0.614833406667731)
--(axis cs:0.107107107107107,-0.615502639323763)
--(axis cs:0.108108108108108,-0.616098785210448)
--(axis cs:0.109109109109109,-0.61662046388237)
--(axis cs:0.11011011011011,-0.617066216025428)
--(axis cs:0.111111111111111,-0.61743450615181)
--(axis cs:0.112112112112112,-0.617723725575503)
--(axis cs:0.113113113113113,-0.61793219566455)
--(axis cs:0.114114114114114,-0.618058171365887)
--(axis cs:0.115115115115115,-0.618099844998168)
--(axis cs:0.116116116116116,-0.618055350307668)
--(axis cs:0.117117117117117,-0.617922766782029)
--(axis cs:0.118118118118118,-0.617700124216334)
--(axis cs:0.119119119119119,-0.61738540752575)
--(axis cs:0.12012012012012,-0.616976561798802)
--(axis cs:0.121121121121121,-0.616471497585141)
--(axis cs:0.122122122122122,-0.615868096411613)
--(axis cs:0.123123123123123,-0.615164216520301)
--(axis cs:0.124124124124124,-0.614357698822251)
--(axis cs:0.125125125125125,-0.613446373060566)
--(axis cs:0.126126126126126,-0.612428064176675)
--(axis cs:0.127127127127127,-0.611300598873681)
--(axis cs:0.128128128128128,-0.610061812370875)
--(axis cs:0.129129129129129,-0.60870955534378)
--(axis cs:0.13013013013013,-0.607241701044316)
--(axis cs:0.131131131131131,-0.605656152596107)
--(axis cs:0.132132132132132,-0.603950850460314)
--(axis cs:0.133133133133133,-0.602123780067894)
--(axis cs:0.134134134134134,-0.600172979614706)
--(axis cs:0.135135135135135,-0.598096548016534)
--(axis cs:0.136136136136136,-0.59589265302177)
--(axis cs:0.137137137137137,-0.593559539480251)
--(axis cs:0.138138138138138,-0.591095537767615)
--(axis cs:0.139139139139139,-0.588499072365436)
--(axis cs:0.14014014014014,-0.585768670598386)
--(axis cs:0.141141141141141,-0.582902971530765)
--(axis cs:0.142142142142142,-0.579900735025876)
--(axis cs:0.143143143143143,-0.576760850972937)
--(axis cs:0.144144144144144,-0.573482348687525)
--(axis cs:0.145145145145145,-0.570064406492883)
--(axis cs:0.146146146146146,-0.566506361490828)
--(axis cs:0.147147147147147,-0.562807719532401)
--(axis cs:0.148148148148148,-0.558968165399856)
--(axis cs:0.149149149149149,-0.554987573212957)
--(axis cs:0.15015015015015,-0.550866017073911)
--(axis cs:0.151151151151151,-0.546603781966446)
--(axis cs:0.152152152152152,-0.542201374925562)
--(axis cs:0.153153153153153,-0.537659536495209)
--(axis cs:0.154154154154154,-0.532979252491437)
--(axis cs:0.155155155155155,-0.528161766088344)
--(axis cs:0.156156156156156,-0.523208590243163)
--(axis cs:0.157157157157157,-0.518121520474877)
--(axis cs:0.158158158158158,-0.512902648007576)
--(axis cs:0.159159159159159,-0.507554373284976)
--(axis cs:0.16016016016016,-0.50207941985571)
--(axis cs:0.161161161161161,-0.496480848619673)
--(axis cs:0.162162162162162,-0.490762072413208)
--(axis cs:0.163163163163163,-0.484926870894549)
--(axis cs:0.164164164164164,-0.478979405669814)
--(axis cs:0.165165165165165,-0.472924235572978)
--(axis cs:0.166166166166166,-0.466766331979422)
--(axis cs:0.167167167167167,-0.460511093990714)
--(axis cs:0.168168168168168,-0.454164363276569)
--(axis cs:0.169169169169169,-0.447732438297177)
--(axis cs:0.17017017017017,-0.44122208755359)
--(axis cs:0.171171171171171,-0.434640561424218)
--(axis cs:0.172172172172172,-0.427995602040545)
--(axis cs:0.173173173173173,-0.421295450534196)
--(axis cs:0.174174174174174,-0.414548850850631)
--(axis cs:0.175175175175175,-0.407765049173411)
--(axis cs:0.176176176176176,-0.40095378784041)
--(axis cs:0.177177177177177,-0.394125292465153)
--(axis cs:0.178178178178178,-0.387290250811786)
--(axis cs:0.179179179179179,-0.38045978182377)
--(axis cs:0.18018018018018,-0.373645393092184)
--(axis cs:0.181181181181181,-0.366858924992404)
--(axis cs:0.182182182182182,-0.360112479745965)
--(axis cs:0.183183183183183,-0.353418333810228)
--(axis cs:0.184184184184184,-0.346788832296726)
--(axis cs:0.185185185185185,-0.340236264603338)
--(axis cs:0.186186186186186,-0.333772721142547)
--(axis cs:0.187187187187187,-0.327409931971325)
--(axis cs:0.188188188188188,-0.321159089268858)
--(axis cs:0.189189189189189,-0.315030656927614)
--(axis cs:0.19019019019019,-0.309034171945673)
--(axis cs:0.191191191191191,-0.303178043719362)
--(axis cs:0.192192192192192,-0.297469358586552)
--(axis cs:0.193193193193193,-0.291913697892488)
--(axis cs:0.194194194194194,-0.286514978272765)
--(axis cs:0.195195195195195,-0.281275322632496)
--(axis cs:0.196196196196196,-0.276194969367382)
--(axis cs:0.197197197197197,-0.271272225727052)
--(axis cs:0.198198198198198,-0.266503468967808)
--(axis cs:0.199199199199199,-0.261883196277244)
--(axis cs:0.2002002002002,-0.257404121641756)
--(axis cs:0.201201201201201,-0.253057315161862)
--(axis cs:0.202202202202202,-0.248832378072116)
--(axis cs:0.203203203203203,-0.244717645102109)
--(axis cs:0.204204204204204,-0.240700404940048)
--(axis cs:0.205205205205205,-0.236767129445488)
--(axis cs:0.206206206206206,-0.232903702824612)
--(axis cs:0.207207207207207,-0.229095643082795)
--(axis cs:0.208208208208208,-0.225328309521716)
--(axis cs:0.209209209209209,-0.221587091663782)
--(axis cs:0.21021021021021,-0.217857576598636)
--(axis cs:0.211211211211211,-0.214125693225629)
--(axis cs:0.212212212212212,-0.210377833127458)
--(axis cs:0.213213213213213,-0.206600948810686)
--(axis cs:0.214214214214214,-0.202782630781184)
--(axis cs:0.215215215215215,-0.198911165404848)
--(axis cs:0.216216216216216,-0.194975575770479)
--(axis cs:0.217217217217217,-0.190965647864246)
--(axis cs:0.218218218218218,-0.186871944326421)
--(axis cs:0.219219219219219,-0.182685807930588)
--(axis cs:0.22022022022022,-0.178399356737133)
--(axis cs:0.221221221221221,-0.174005472653469)
--(axis cs:0.222222222222222,-0.169497784903949)
--(axis cs:0.223223223223223,-0.16487064968698)
--(axis cs:0.224224224224224,-0.160119127085482)
--(axis cs:0.225225225225225,-0.155238956104848)
--(axis cs:0.226226226226226,-0.150226528543008)
--(axis cs:0.227227227227227,-0.145078862250516)
--(axis cs:0.228228228228228,-0.139793574214068)
--(axis cs:0.229229229229229,-0.134368853793012)
--(axis cs:0.23023023023023,-0.128803436352884)
--(axis cs:0.231231231231231,-0.123096577470853)
--(axis cs:0.232232232232232,-0.117248027832642)
--(axis cs:0.233233233233233,-0.111258008897015)
--(axis cs:0.234234234234234,-0.105127189370302)
--(axis cs:0.235235235235235,-0.098856662507914)
--(axis cs:0.236236236236236,-0.0924479242408815)
--(axis cs:0.237237237237237,-0.0859028521118913)
--(axis cs:0.238238238238238,-0.0792236849959218)
--(axis cs:0.239239239239239,-0.0724130035745914)
--(axis cs:0.24024024024024,-0.065473711529889)
--(axis cs:0.241241241241241,-0.0584090174215474)
--(axis cs:0.242242242242242,-0.0512224172123625)
--(axis cs:0.243243243243243,-0.0439176774069123)
--(axis cs:0.244244244244244,-0.0364988187710865)
--(axis cs:0.245245245245245,-0.0289701006022877)
--(axis cs:0.246246246246246,-0.0213360055229821)
--(axis cs:0.247247247247247,-0.0136012247732534)
--(axis cs:0.248248248248248,-0.00577064398108212)
--(axis cs:0.249249249249249,0.00215067060792373)
--(axis cs:0.25025025025025,0.0101574854566924)
--(axis cs:0.251251251251251,0.0182444126313124)
--(axis cs:0.252252252252252,0.0264059222741408)
--(axis cs:0.253253253253253,0.0346363546630282)
--(axis cs:0.254254254254254,0.0429299318622423)
--(axis cs:0.255255255255255,0.0512807689688328)
--(axis cs:0.256256256256256,0.0596828849566498)
--(axis cs:0.257257257257257,0.0681302131190218)
--(axis cs:0.258258258258258,0.0766166111102035)
--(axis cs:0.259259259259259,0.0851358705851543)
--(axis cs:0.26026026026026,0.0936817264370375)
--(axis cs:0.261261261261261,0.102247865632031)
--(axis cs:0.262262262262262,0.110827935641674)
--(axis cs:0.263263263263263,0.119415552474054)
--(axis cs:0.264264264264264,0.128004308306681)
--(axis cs:0.265265265265265,0.136587778726037)
--(axis cs:0.266266266266266,0.145159529581392)
--(axis cs:0.267267267267267,0.153713123463852)
--(axis cs:0.268268268268268,0.162242125825546)
--(axis cs:0.269269269269269,0.170740110758652)
--(axis cs:0.27027027027027,0.179200666459509)
--(axis cs:0.271271271271271,0.187617400409571)
--(axis cs:0.272272272272272,0.195983944312361)
--(axis cs:0.273273273273273,0.204293958834076)
--(axis cs:0.274274274274274,0.212541138205015)
--(axis cs:0.275275275275275,0.220719214749647)
--(axis cs:0.276276276276276,0.228821963424863)
--(axis cs:0.277277277277277,0.236843206458765)
--(axis cs:0.278278278278278,0.244776818196039)
--(axis cs:0.279279279279279,0.252616730270447)
--(axis cs:0.28028028028028,0.26035693723987)
--(axis cs:0.281281281281281,0.267991502834206)
--(axis cs:0.282282282282282,0.275514566980747)
--(axis cs:0.283283283283283,0.282920353784477)
--(axis cs:0.284284284284284,0.290203180651153)
--(axis cs:0.285285285285285,0.29735746874766)
--(axis cs:0.286286286286286,0.304377754995444)
--(axis cs:0.287287287287287,0.311258705787053)
--(axis cs:0.288288288288288,0.317995132600774)
--(axis cs:0.289289289289289,0.324582009662015)
--(axis cs:0.29029029029029,0.331014493760112)
--(axis cs:0.291291291291291,0.33728794627355)
--(axis cs:0.292292292292292,0.34339795738364)
--(axis cs:0.293293293293293,0.349340372365356)
--(axis cs:0.294294294294294,0.355111319734608)
--(axis cs:0.295295295295295,0.360707240905217)
--(axis cs:0.296296296296296,0.366124920869695)
--(axis cs:0.297297297297297,0.37136151927125)
--(axis cs:0.298298298298298,0.37641460108798)
--(axis cs:0.299299299299299,0.381282166013928)
--(axis cs:0.3003003003003,0.385962675507135)
--(axis cs:0.301301301301301,0.390455076394547)
--(axis cs:0.302302302302302,0.394758819889748)
--(axis cs:0.303303303303303,0.398873874902481)
--(axis cs:0.304304304304304,0.402800734606008)
--(axis cs:0.305305305305305,0.406540415381974)
--(axis cs:0.306306306306306,0.410094447479411)
--(axis cs:0.307307307307307,0.413464856995196)
--(axis cs:0.308308308308308,0.416654139092443)
--(axis cs:0.309309309309309,0.419665222700839)
--(axis cs:0.31031031031031,0.422501427266061)
--(axis cs:0.311311311311311,0.425166412411196)
--(axis cs:0.312312312312312,0.427664121620687)
--(axis cs:0.313313313313313,0.429998721240624)
--(axis cs:0.314314314314314,0.43217453619816)
--(axis cs:0.315315315315315,0.434195983874517)
--(axis cs:0.316316316316316,0.436067507524188)
--(axis cs:0.317317317317317,0.437793510527141)
--(axis cs:0.318318318318318,0.439378292605007)
--(axis cs:0.319319319319319,0.44082598894236)
--(axis cs:0.32032032032032,0.44214051294709)
--(axis cs:0.321321321321321,0.443325503174893)
--(axis cs:0.322322322322322,0.444384274745303)
--(axis cs:0.323323323323323,0.445319775400683)
--(axis cs:0.324324324324324,0.446134546212247)
--(axis cs:0.325325325325325,0.446830686822356)
--(axis cs:0.326326326326326,0.447409825031512)
--(axis cs:0.327327327327327,0.447873090490863)
--(axis cs:0.328328328328328,0.448221092244366)
--(axis cs:0.329329329329329,0.448453899876017)
--(axis cs:0.33033033033033,0.448571028052893)
--(axis cs:0.331331331331331,0.448571424310428)
--(axis cs:0.332332332332332,0.448453459998428)
--(axis cs:0.333333333333333,0.448214924390896)
--(axis cs:0.334334334334334,0.447853022056085)
--(axis cs:0.335335335335335,0.447364373681148)
--(axis cs:0.336336336336336,0.446745020644023)
--(axis cs:0.337337337337337,0.445990433718917)
--(axis cs:0.338338338338338,0.445095526385271)
--(axis cs:0.339339339339339,0.444054673276831)
--(axis cs:0.34034034034034,0.4428617343503)
--(axis cs:0.341341341341341,0.441510085363567)
--(axis cs:0.342342342342342,0.43999265522378)
--(axis cs:0.343343343343343,0.438301970687103)
--(axis cs:0.344344344344344,0.436430208758484)
--(axis cs:0.345345345345345,0.434369256946811)
--(axis cs:0.346346346346346,0.432110781278125)
--(axis cs:0.347347347347347,0.429646301662145)
--(axis cs:0.348348348348348,0.426967273856545)
--(axis cs:0.349349349349349,0.424065176897412)
--(axis cs:0.35035035035035,0.420931604488317)
--(axis cs:0.351351351351351,0.417558358494404)
--(axis cs:0.352352352352352,0.413937542405072)
--(axis cs:0.353353353353353,0.410061652441028)
--(axis cs:0.354354354354354,0.405923663915688)
--(axis cs:0.355355355355355,0.401517110534486)
--(axis cs:0.356356356356356,0.396836154533295)
--(axis cs:0.357357357357357,0.391875645909014)
--(axis cs:0.358358358358358,0.386631169456942)
--(axis cs:0.359359359359359,0.381099078865115)
--(axis cs:0.36036036036036,0.375276517681566)
--(axis cs:0.361361361361361,0.369161427521296)
--(axis cs:0.362362362362362,0.362752544373938)
--(axis cs:0.363363363363363,0.356049384277442)
--(axis cs:0.364364364364364,0.349052219916266)
--(axis cs:0.365365365365365,0.341762049875731)
--(axis cs:0.366366366366366,0.334180562340875)
--(axis cs:0.367367367367367,0.326310094981623)
--(axis cs:0.368368368368368,0.318153592636315)
--(axis cs:0.369369369369369,0.30971456421595)
--(axis cs:0.37037037037037,0.300997040025555)
--(axis cs:0.371371371371371,0.292005530458293)
--(axis cs:0.372372372372372,0.282744986780148)
--(axis cs:0.373373373373373,0.273220764501736)
--(axis cs:0.374374374374374,0.263438589637745)
--(axis cs:0.375375375375375,0.253404527988854)
--(axis cs:0.376376376376376,0.243124957447033)
--(axis cs:0.377377377377377,0.232606543222114)
--(axis cs:0.378378378378378,0.221856215812694)
--(axis cs:0.379379379379379,0.210881151494286)
--(axis cs:0.38038038038038,0.199688755067855)
--(axis cs:0.381381381381381,0.18828664459876)
--(axis cs:0.382382382382382,0.176682637875498)
--(axis cs:0.383383383383383,0.164884740326433)
--(axis cs:0.384384384384384,0.152901134147837)
--(axis cs:0.385385385385385,0.140740168415932)
--(axis cs:0.386386386386386,0.128410349977135)
--(axis cs:0.387387387387387,0.115920334933202)
--(axis cs:0.388388388388388,0.103278920560253)
--(axis cs:0.389389389389389,0.090495037522096)
--(axis cs:0.39039039039039,0.0775777422583719)
--(axis cs:0.391391391391391,0.0645362094465522)
--(axis cs:0.392392392392392,0.0513797244535378)
--(axis cs:0.393393393393393,0.0381176757075922)
--(axis cs:0.394394394394394,0.024759546934583)
--(axis cs:0.395395395395395,0.0113149092140411)
--(axis cs:0.396396396396396,-0.00220658717936603)
--(axis cs:0.397397397397397,-0.0157952211747382)
--(axis cs:0.398398398398398,-0.0294412095626616)
--(axis cs:0.399399399399399,-0.0431347159239158)
--(axis cs:0.4004004004004,-0.0568658598361528)
--(axis cs:0.401401401401401,-0.0706247263611744)
--(axis cs:0.402402402402402,-0.0844013758118965)
--(axis cs:0.403403403403403,-0.0981858537952272)
--(axis cs:0.404404404404404,-0.11196820152481)
--(axis cs:0.405405405405405,-0.125738466395859)
--(axis cs:0.406406406406406,-0.13948671281303)
--(axis cs:0.407407407407407,-0.153203033261426)
--(axis cs:0.408408408408408,-0.166877559610312)
--(axis cs:0.409409409409409,-0.180500474638949)
--(axis cs:0.41041041041041,-0.194062023774084)
--(axis cs:0.411411411411411,-0.207552527029004)
--(axis cs:0.412412412412412,-0.220962391134706)
--(axis cs:0.413413413413413,-0.234282121854602)
--(axis cs:0.414414414414414,-0.24750233647528)
--(axis cs:0.415415415415415,-0.260613776467151)
--(axis cs:0.416416416416416,-0.273607320310316)
--(axis cs:0.417417417417417,-0.286473996482783)
--(axis cs:0.418418418418418,-0.299204996610058)
--(axis cs:0.419419419419419,-0.311791688777355)
--(axis cs:0.42042042042042,-0.324225631008084)
--(axis cs:0.421421421421421,-0.336498584914877)
--(axis cs:0.422422422422422,-0.348602529532376)
--(axis cs:0.423423423423423,-0.360529675344078)
--(axis cs:0.424424424424424,-0.372272478519017)
--(axis cs:0.425425425425425,-0.383823655377725)
--(axis cs:0.426426426426426,-0.395176197110882)
--(axis cs:0.427427427427427,-0.40632338477835)
--(axis cs:0.428428428428428,-0.41725880462082)
--(axis cs:0.429429429429429,-0.427976363721119)
--(axis cs:0.43043043043043,-0.43847030605731)
--(axis cs:0.431431431431431,-0.448735228995)
--(axis cs:0.432432432432432,-0.458766100271738)
--(axis cs:0.433433433433433,-0.46855827553189)
--(axis cs:0.434434434434434,-0.478107516475943)
--(axis cs:0.435435435435435,-0.4874100096934)
--(axis cs:0.436436436436436,-0.496462386253376)
--(axis cs:0.437437437437437,-0.505261742131131)
--(axis cs:0.438438438438438,-0.513805659551812)
--(axis cs:0.439439439439439,-0.522092229334142)
--(axis cs:0.44044044044044,-0.530120074315855)
--(axis cs:0.441441441441441,-0.537888373938742)
--(axis cs:0.442442442442442,-0.545396890062907)
--(axis cs:0.443443443443443,-0.552645994066024)
--(axis cs:0.444444444444444,-0.559636695262363)
--(axis cs:0.445445445445445,-0.566370670645883)
--(axis cs:0.446446446446446,-0.572850295919458)
--(axis cs:0.447447447447447,-0.579078677715103)
--(axis cs:0.448448448448448,-0.585059686834438)
--(axis cs:0.449449449449449,-0.590797992240464)
--(axis cs:0.45045045045045,-0.596299095406439)
--(axis cs:0.451451451451451,-0.601569364470308)
--(axis cs:0.452452452452452,-0.60661606744889)
--(axis cs:0.453453453453453,-0.611447403530107)
--(axis cs:0.454454454454454,-0.616072531180757)
--(axis cs:0.455455455455455,-0.620501591480179)
--(axis cs:0.456456456456456,-0.624745724719226)
--(axis cs:0.457457457457457,-0.628817077896975)
--(axis cs:0.458458458458458,-0.632728800320471)
--(axis cs:0.459459459459459,-0.63649502409184)
--(axis cs:0.46046046046046,-0.64013082589187)
--(axis cs:0.461461461461461,-0.643652166194839)
--(axis cs:0.462462462462462,-0.647075801947325)
--(axis cs:0.463463463463463,-0.650419168900255)
--(axis cs:0.464464464464464,-0.653700230293919)
--(axis cs:0.465465465465465,-0.656937289554019)
--(axis cs:0.466466466466466,-0.660148766138205)
--(axis cs:0.467467467467467,-0.663352935710887)
--(axis cs:0.468468468468468,-0.666567638385291)
--(axis cs:0.469469469469469,-0.669809961729277)
--(axis cs:0.47047047047047,-0.67309590835087)
--(axis cs:0.471471471471471,-0.676440060821287)
--(axis cs:0.472472472472472,-0.679855259043098)
--(axis cs:0.473473473473473,-0.683352306497732)
--(axis cs:0.474474474474474,-0.686939721744881)
--(axis cs:0.475475475475475,-0.690623549886358)
--(axis cs:0.476476476476476,-0.69440724546625)
--(axis cs:0.477477477477477,-0.69829163373368)
--(axis cs:0.478478478478478,-0.702274951850392)
--(axis cs:0.479479479479479,-0.70635296613498)
--(axis cs:0.48048048048048,-0.710519156473688)
--(axis cs:0.481481481481481,-0.714764955163752)
--(axis cs:0.482482482482482,-0.719080025054153)
--(axis cs:0.483483483483483,-0.723452561024744)
--(axis cs:0.484484484484485,-0.727869599474328)
--(axis cs:0.485485485485485,-0.732317322269321)
--(axis cs:0.486486486486486,-0.736781344140194)
--(axis cs:0.487487487487487,-0.741246975394582)
--(axis cs:0.488488488488488,-0.745699454688552)
--(axis cs:0.48948948948949,-0.750124149197237)
--(axis cs:0.49049049049049,-0.754506721690852)
--(axis cs:0.491491491491491,-0.758833265683899)
--(axis cs:0.492492492492492,-0.763090410988103)
--(axis cs:0.493493493493493,-0.767265402716158)
--(axis cs:0.494494494494495,-0.771346157131959)
--(axis cs:0.495495495495495,-0.77532129780991)
--(axis cs:0.496496496496497,-0.779180175433502)
--(axis cs:0.497497497497497,-0.78291287430229)
--(axis cs:0.498498498498498,-0.786510208283966)
--(axis cs:0.4994994994995,-0.789963708586837)
--(axis cs:0.500500500500501,-0.793265605367912)
--(axis cs:0.501501501501502,-0.796408804852206)
--(axis cs:0.502502502502503,-0.799386863331216)
--(axis cs:0.503503503503503,-0.802193959138001)
--(axis cs:0.504504504504504,-0.804824863464116)
--(axis cs:0.505505505505506,-0.807274910688333)
--(axis cs:0.506506506506507,-0.80953996872556)
--(axis cs:0.507507507507508,-0.811616409772891)
--(axis cs:0.508508508508508,-0.813501081724166)
--(axis cs:0.509509509509509,-0.815191280440935)
--(axis cs:0.510510510510511,-0.81668472300249)
--(axis cs:0.511511511511512,-0.817979522007614)
--(axis cs:0.512512512512513,-0.819074160962782)
--(axis cs:0.513513513513513,-0.819967470763564)
--(axis cs:0.514514514514514,-0.82065860725573)
--(axis cs:0.515515515515516,-0.821147029848429)
--(axis cs:0.516516516516517,-0.821432481142475)
--(axis cs:0.517517517517518,-0.821514967531019)
--(axis cs:0.518518518518518,-0.821394740726916)
--(axis cs:0.519519519519519,-0.821072280170201)
--(axis cs:0.520520520520521,-0.820548276269615)
--(axis cs:0.521521521521522,-0.819823614433785)
--(axis cs:0.522522522522523,-0.818899359849994)
--(axis cs:0.523523523523523,-0.817776742971291)
--(axis cs:0.524524524524524,-0.816457145675779)
--(axis cs:0.525525525525526,-0.814942088065086)
--(axis cs:0.526526526526527,-0.813233215872256)
--(axis cs:0.527527527527528,-0.811332288452412)
--(axis cs:0.528528528528528,-0.809241167332529)
--(axis cs:0.529529529529529,-0.806961805299505)
--(axis cs:0.530530530530531,-0.804496236008365)
--(axis cs:0.531531531531532,-0.801846564094817)
--(axis cs:0.532532532532533,-0.79901495577866)
--(axis cs:0.533533533533533,-0.796003629946493)
--(axis cs:0.534534534534534,-0.792814849703974)
--(axis cs:0.535535535535536,-0.789450914389475)
--(axis cs:0.536536536536537,-0.785914152042332)
--(axis cs:0.537537537537538,-0.78220691232008)
--(axis cs:0.538538538538539,-0.778331559860097)
--(axis cs:0.539539539539539,-0.774290468081875)
--(axis cs:0.540540540540541,-0.770086013426845)
--(axis cs:0.541541541541542,-0.765720570033208)
--(axis cs:0.542542542542543,-0.761196504843591)
--(axis cs:0.543543543543544,-0.756516173143644)
--(axis cs:0.544544544544544,-0.751681914529813)
--(axis cs:0.545545545545546,-0.746696049304573)
--(axis cs:0.546546546546547,-0.741560875297363)
--(axis cs:0.547547547547548,-0.73627866510926)
--(axis cs:0.548548548548549,-0.7308516637793)
--(axis cs:0.54954954954955,-0.725282086869942)
--(axis cs:0.550550550550551,-0.719572118968922)
--(axis cs:0.551551551551552,-0.713723912604236)
--(axis cs:0.552552552552553,-0.707739587568614)
--(axis cs:0.553553553553554,-0.701621230649282)
--(axis cs:0.554554554554555,-0.695370895758338)
--(axis cs:0.555555555555556,-0.688990604458479)
--(axis cs:0.556556556556557,-0.682482346878259)
--(axis cs:0.557557557557558,-0.675848083010513)
--(axis cs:0.558558558558559,-0.669089744386943)
--(axis cs:0.55955955955956,-0.662209236121351)
--(axis cs:0.560560560560561,-0.655208439313395)
--(axis cs:0.561561561561562,-0.648089213804213)
--(axis cs:0.562562562562563,-0.640853401274749)
--(axis cs:0.563563563563564,-0.633502828677062)
--(axis cs:0.564564564564565,-0.626039311988521)
--(axis cs:0.565565565565566,-0.618464660278261)
--(axis cs:0.566566566566567,-0.610780680074966)
--(axis cs:0.567567567567568,-0.602989180024667)
--(axis cs:0.568568568568569,-0.595091975826975)
--(axis cs:0.56956956956957,-0.587090895437919)
--(axis cs:0.570570570570571,-0.578987784527391)
--(axis cs:0.571571571571572,-0.570784512179102)
--(axis cs:0.572572572572573,-0.562482976820883)
--(axis cs:0.573573573573574,-0.554085112373191)
--(axis cs:0.574574574574575,-0.54559289460376)
--(axis cs:0.575575575575576,-0.5370083476765)
--(axis cs:0.576576576576577,-0.52833355088294)
--(axis cs:0.577577577577578,-0.51957064554481)
--(axis cs:0.578578578578579,-0.510721842076704)
--(axis cs:0.57957957957958,-0.501789427198148)
--(axis cs:0.580580580580581,-0.492775771284879)
--(axis cs:0.581581581581582,-0.483683335849585)
--(axis cs:0.582582582582583,-0.474514681142962)
--(axis cs:0.583583583583584,-0.465272473866411)
--(axis cs:0.584584584584585,-0.455959494988276)
--(axis cs:0.585585585585586,-0.446578647656068)
--(axis cs:0.586586586586587,-0.437132965197529)
--(axis cs:0.587587587587588,-0.427625619203845)
--(axis cs:0.588588588588589,-0.418059927688514)
--(axis cs:0.58958958958959,-0.408439363315482)
--(axis cs:0.590590590590591,-0.398767561690006)
--(axis cs:0.591591591591592,-0.38904832970515)
--(axis cs:0.592592592592593,-0.379285653936033)
--(axis cs:0.593593593593594,-0.369483709072416)
--(axis cs:0.594594594594595,-0.359646866378249)
--(axis cs:0.595595595595596,-0.349779702163854)
--(axis cs:0.596596596596597,-0.33988700625259)
--(axis cs:0.597597597597598,-0.329973790418805)
--(axis cs:0.598598598598599,-0.320045296767291)
--(axis cs:0.5995995995996,-0.310107006016287)
--(axis cs:0.600600600600601,-0.300164645635651)
--(axis cs:0.601601601601602,-0.290224197779094)
--(axis cs:0.602602602602603,-0.28029190693369)
--(axis cs:0.603603603603604,-0.270374287190913)
--(axis cs:0.604604604604605,-0.260478129020644)
--(axis cs:0.605605605605606,-0.250610505402483)
--(axis cs:0.606606606606607,-0.24077877713677)
--(axis cs:0.607607607607608,-0.230990597120473)
--(axis cs:0.608608608608609,-0.221253913330183)
--(axis cs:0.60960960960961,-0.211576970205655)
--(axis cs:0.610610610610611,-0.201968308072595)
--(axis cs:0.611611611611612,-0.192436760183157)
--(axis cs:0.612612612612613,-0.182991446887703)
--(axis cs:0.613613613613614,-0.173641766383317)
--(axis cs:0.614614614614615,-0.164397381415831)
--(axis cs:0.615615615615616,-0.155268201246124)
--(axis cs:0.616616616616617,-0.146264358133154)
--(axis cs:0.617617617617618,-0.137396177541791)
--(axis cs:0.618618618618619,-0.128674141261114)
--(axis cs:0.61961961961962,-0.120108842628111)
--(axis cs:0.620620620620621,-0.111710933103654)
--(axis cs:0.621621621621622,-0.103491059554529)
--(axis cs:0.622622622622623,-0.0954597917692893)
--(axis cs:0.623623623623624,-0.0876275399879475)
--(axis cs:0.624624624624625,-0.0800044625642566)
--(axis cs:0.625625625625626,-0.072600364307481)
--(axis cs:0.626626626626627,-0.0654245865637905)
--(axis cs:0.627627627627628,-0.0584858906808901)
--(axis cs:0.628628628628629,-0.0517923371268376)
--(axis cs:0.62962962962963,-0.0453511631656729)
--(axis cs:0.630630630630631,-0.0391686625769763)
--(axis cs:0.631631631631632,-0.0332500713836541)
--(axis cs:0.632632632632633,-0.0275994638581484)
--(axis cs:0.633633633633634,-0.0222196631530392)
--(axis cs:0.634634634634635,-0.017112170701974)
--(axis cs:0.635635635635636,-0.0122771180384846)
--(axis cs:0.636636636636637,-0.0077132438909906)
--(axis cs:0.637637637637638,-0.00341789837286524)
--(axis cs:0.638638638638639,0.000612925130424768)
--(axis cs:0.63963963963964,0.00438453107236556)
--(axis cs:0.640640640640641,0.00790343781768932)
--(axis cs:0.641641641641642,0.0111772717692308)
--(axis cs:0.642642642642643,0.0142146435434771)
--(axis cs:0.643643643643644,0.0170250107960311)
--(axis cs:0.644644644644645,0.0196185325819357)
--(axis cs:0.645645645645646,0.02200592010167)
--(axis cs:0.646646646646647,0.0241982883682955)
--(axis cs:0.647647647647648,0.0262070127937588)
--(axis cs:0.648648648648649,0.0280435940040095)
--(axis cs:0.64964964964965,0.0297195334267972)
--(axis cs:0.650650650650651,0.0312462214194031)
--(axis cs:0.651651651651652,0.0326348389707881)
--(axis cs:0.652652652652653,0.0338962733629332)
--(axis cs:0.653653653653654,0.0350410476331847)
--(axis cs:0.654654654654655,0.0360792632530536)
--(axis cs:0.655655655655656,0.0370205551276509)
--(axis cs:0.656656656656657,0.0378740578142699)
--(axis cs:0.657657657657658,0.0386483817441914)
--(axis cs:0.658658658658659,0.0393515981917897)
--(axis cs:0.65965965965966,0.0399912317525342)
--(axis cs:0.660660660660661,0.0405742591506657)
--(axis cs:0.661661661661662,0.0411071132843174)
--(axis cs:0.662662662662663,0.0415956915192086)
--(axis cs:0.663663663663664,0.0420453673527244)
--(axis cs:0.664664664664665,0.0424610046813979)
--(axis cs:0.665665665665666,0.0428469740117733)
--(axis cs:0.666666666666667,0.0432071700541783)
--(axis cs:0.667667667667668,0.0435450302292099)
--(axis cs:0.668668668668669,0.0438635536968909)
--(axis cs:0.66966966966967,0.0441653205883127)
--(axis cs:0.670670670670671,0.0444525111795193)
--(axis cs:0.671671671671672,0.0447269247980353)
--(axis cs:0.672672672672673,0.0449899982946514)
--(axis cs:0.673673673673674,0.0452428239478287)
--(axis cs:0.674674674674675,0.0454861666962058)
--(axis cs:0.675675675675676,0.0457204806172473)
--(axis cs:0.676676676676677,0.0459459245877825)
--(axis cs:0.677677677677678,0.0461623770759482)
--(axis cs:0.678678678678679,0.0463694500244923)
--(axis cs:0.67967967967968,0.0465665017932322)
--(axis cs:0.680680680680681,0.0467526491341718)
--(axis cs:0.681681681681682,0.0469267781769807)
--(axis cs:0.682682682682683,0.0470875544055429)
--(axis cs:0.683683683683684,0.0472334316086672)
--(axis cs:0.684684684684685,0.0473626597900294)
--(axis cs:0.685685685685686,0.0474732920245152)
--(axis cs:0.686686686686687,0.0475631902505779)
--(axis cs:0.687687687687688,0.04763002999148)
--(axis cs:0.688688688688689,0.0476713040026635)
--(axis cs:0.68968968968969,0.0476843248484295)
--(axis cs:0.690690690690691,0.0476662264190309)
--(axis cs:0.691691691691692,0.0476139644096486)
--(axis cs:0.692692692692693,0.0475243157961032)
--(axis cs:0.693693693693694,0.0473938773590519)
--(axis cs:0.694694694694695,0.047219063329524)
--(axis cs:0.695695695695696,0.0469961022545565)
--(axis cs:0.696696696696697,0.0467210332131113)
--(axis cs:0.697697697697698,0.0463897015500204)
--(axis cs:0.698698698698699,0.0459977543400372)
--(axis cs:0.6996996996997,0.0455406358456528)
--(axis cs:0.700700700700701,0.045013583291359)
--(axis cs:0.701701701701702,0.0444116233435294)
--(axis cs:0.702702702702703,0.0437295697582969)
--(axis cs:0.703703703703704,0.0429620227386336)
--(axis cs:0.704704704704705,0.0421033706238652)
--(axis cs:0.705705705705706,0.0411477946169405)
--(axis cs:0.706706706706707,0.0400892773319124)
--(axis cs:0.707707707707708,0.0389216160100327)
--(axis cs:0.708708708708709,0.0376384412993069)
--(axis cs:0.70970970970971,0.036233242509389)
--(axis cs:0.710710710710711,0.0346994002298076)
--(axis cs:0.711711711711712,0.0330302271222473)
--(axis cs:0.712712712712713,0.0312190175545137)
--(axis cs:0.713713713713714,0.0292591065238307)
--(axis cs:0.714714714714715,0.0271439380126881)
--(axis cs:0.715715715715716,0.0248671425294258)
--(axis cs:0.716716716716717,0.0224226231143287)
--(axis cs:0.717717717717718,0.0198046485563884)
--(axis cs:0.718718718718719,0.0170079519940857)
--(axis cs:0.71971971971972,0.0140278325053452)
--(axis cs:0.720720720720721,0.0108602567766525)
--(axis cs:0.721721721721722,0.00750195753467192)
--(axis cs:0.722722722722723,0.00395052518055011)
--(axis cs:0.723723723723724,0.000204489034015681)
--(axis cs:0.724724724724725,-0.00373661519799987)
--(axis cs:0.725725725725726,-0.00787219465821948)
--(axis cs:0.726726726726727,-0.0122005675285085)
--(axis cs:0.727727727727728,-0.0167189515563824)
--(axis cs:0.728728728728729,-0.0214234733303057)
--(axis cs:0.72972972972973,-0.0263091977173968)
--(axis cs:0.730730730730731,-0.0313701759401139)
--(axis cs:0.731731731731732,-0.0365995099704425)
--(axis cs:0.732732732732733,-0.0419894303197914)
--(axis cs:0.733733733733734,-0.0475313839338435)
--(axis cs:0.734734734734735,-0.0532161287706418)
--(axis cs:0.735735735735736,-0.0590338317289673)
--(axis cs:0.736736736736737,-0.064974166865866)
--(axis cs:0.737737737737738,-0.0710264112483636)
--(axis cs:0.738738738738739,-0.0771795362727654)
--(axis cs:0.73973973973974,-0.0834222928060965)
--(axis cs:0.740740740740741,-0.0897432890159325)
--(axis cs:0.741741741741742,-0.0961310602254281)
--(axis cs:0.742742742742743,-0.102574130538405)
--(axis cs:0.743743743743744,-0.109061066314058)
--(axis cs:0.744744744744745,-0.115580521829374)
--(axis cs:0.745745745745746,-0.122121277653346)
--(axis cs:0.746746746746747,-0.128672272378356)
--(axis cs:0.747747747747748,-0.13522262842043)
--(axis cs:0.748748748748749,-0.141761672622617)
--(axis cs:0.74974974974975,-0.148278952384518)
--(axis cs:0.750750750750751,-0.154764248005856)
--(axis cs:0.751751751751752,-0.161207581880751)
--(axis cs:0.752752752752753,-0.1675992251188)
--(axis cs:0.753753753753754,-0.173929702104247)
--(axis cs:0.754754754754755,-0.180189793439242)
--(axis cs:0.755755755755756,-0.186370537654311)
--(axis cs:0.756756756756757,-0.192463232010142)
--(axis cs:0.757757757757758,-0.19845943266114)
--(axis cs:0.758758758758759,-0.204350954402944)
--(axis cs:0.75975975975976,-0.210129870183727)
--(axis cs:0.760760760760761,-0.215788510522322)
--(axis cs:0.761761761761762,-0.221319462944568)
--(axis cs:0.762762762762763,-0.226715571522629)
--(axis cs:0.763763763763764,-0.23196993657959)
--(axis cs:0.764764764764765,-0.237075914603116)
--(axis cs:0.765765765765766,-0.242027118396764)
--(axis cs:0.766766766766767,-0.246817417485295)
--(axis cs:0.767767767767768,-0.251440938780557)
--(axis cs:0.768768768768769,-0.255892067506845)
--(axis cs:0.76976976976977,-0.260165448378859)
--(axis cs:0.770770770770771,-0.264255987020986)
--(axis cs:0.771771771771772,-0.268158851613622)
--(axis cs:0.772772772772773,-0.271869474750212)
--(axis cs:0.773773773773774,-0.27538355548757)
--(axis cs:0.774774774774775,-0.27869706157164)
--(axis cs:0.775775775775776,-0.281806231821051)
--(axis cs:0.776776776776777,-0.284707578651529)
--(axis cs:0.777777777777778,-0.287397890725346)
--(axis cs:0.778778778778779,-0.289874235711461)
--(axis cs:0.77977977977978,-0.292133963143735)
--(axis cs:0.780780780780781,-0.294174707366642)
--(axis cs:0.781781781781782,-0.295994390560107)
--(axis cs:0.782782782782783,-0.297591225837488)
--(axis cs:0.783783783783784,-0.298963720413331)
--(axis cs:0.784784784784785,-0.300110678840223)
--(axis cs:0.785785785785786,-0.301031206316974)
--(axis cs:0.786786786786787,-0.301724712073345)
--(axis cs:0.787787787787788,-0.302190912839715)
--(axis cs:0.788788788788789,-0.30242983641336)
--(axis cs:0.78978978978979,-0.302441825336422)
--(axis cs:0.790790790790791,-0.302227540704235)
--(axis cs:0.791791791791792,-0.301787966126351)
--(axis cs:0.792792792792793,-0.30112441186642)
--(axis cs:0.793793793793794,-0.300238519191047)
--(axis cs:0.794794794794795,-0.299132264961806)
--(axis cs:0.795795795795796,-0.29780796650871)
--(axis cs:0.796796796796797,-0.296268286827684)
--(axis cs:0.797797797797798,-0.294516240148783)
--(axis cs:0.798798798798799,-0.292555197926063)
--(axis cs:0.7997997997998,-0.290388895304053)
--(axis cs:0.800800800800801,-0.28802143811953)
--(axis cs:0.801801801801802,-0.285457310500638)
--(axis cs:0.802802802802803,-0.282701383128081)
--(axis cs:0.803803803803804,-0.279758922224935)
--(axis cs:0.804804804804805,-0.276635599342107)
--(axis cs:0.805805805805806,-0.273337502005276)
--(axis cs:0.806806806806807,-0.269871145285637)
--(axis cs:0.807807807807808,-0.266243484350227)
--(axis cs:0.808808808808809,-0.262461928037133)
--(axis cs:0.80980980980981,-0.258534353485391)
--(axis cs:0.810810810810811,-0.254469121827458)
--(axis cs:0.811811811811812,-0.250275094922182)
--(axis cs:0.812812812812813,-0.245961653066248)
--(axis cs:0.813813813813814,-0.241538713569818)
--(axis cs:0.814814814814815,-0.237016750014873)
--(axis cs:0.815815815815816,-0.232406811929662)
--(axis cs:0.816816816816817,-0.227720544506349)
--(axis cs:0.817817817817818,-0.222970207858191)
--(axis cs:0.818818818818819,-0.218168695153984)
--(axis cs:0.81981981981982,-0.213329548778401)
--(axis cs:0.820820820820821,-0.208466973445436)
--(axis cs:0.821821821821822,-0.203595844938441)
--(axis cs:0.822822822822823,-0.19873171286719)
--(axis cs:0.823823823823824,-0.193890795526833)
--(axis cs:0.824824824824825,-0.189089964628409)
--(axis cs:0.825825825825826,-0.184346717365755)
--(axis cs:0.826826826826827,-0.179679133018658)
--(axis cs:0.827827827827828,-0.175105811106601)
--(axis cs:0.828828828828829,-0.170645788052475)
--(axis cs:0.82982982982983,-0.166318429451371)
--(axis cs:0.830830830830831,-0.162143295432882)
--(axis cs:0.831831831831832,-0.158139977321592)
--(axis cs:0.832832832832833,-0.154327904893383)
--(axis cs:0.833833833833834,-0.150726125021866)
--(axis cs:0.834834834834835,-0.147353054393054)
--(axis cs:0.835835835835836,-0.144226211160243)
--(axis cs:0.836836836836837,-0.141361932765675)
--(axis cs:0.837837837837838,-0.13877508944811)
--(axis cs:0.838838838838839,-0.136478804904075)
--(axis cs:0.83983983983984,-0.13448419686748)
--(axis cs:0.840840840840841,-0.132800150734148)
--(axis cs:0.841841841841842,-0.131433138584414)
--(axis cs:0.842842842842843,-0.130387093987042)
--(axis cs:0.843843843843844,-0.129663349912527)
--(axis cs:0.844844844844845,-0.129260643229041)
--(axis cs:0.845845845845846,-0.129175185021276)
--(axis cs:0.846846846846847,-0.129400791848132)
--(axis cs:0.847847847847848,-0.129929069504866)
--(axis cs:0.848848848848849,-0.130749638241679)
--(axis cs:0.84984984984985,-0.131850386918612)
--(axis cs:0.850850850850851,-0.133217743274411)
--(axis cs:0.851851851851852,-0.134836948226196)
--(axis cs:0.852852852852853,-0.136692323656817)
--(axis cs:0.853853853853854,-0.138767525194034)
--(axis cs:0.854854854854855,-0.141045773747315)
--(axis cs:0.855855855855856,-0.14351006179387)
--(axis cs:0.856856856856857,-0.14614333241102)
--(axis cs:0.857857857857858,-0.148928630724393)
--(axis cs:0.858858858858859,-0.151849228733137)
--(axis cs:0.85985985985986,-0.154888725387747)
--(axis cs:0.860860860860861,-0.158031124370938)
--(axis cs:0.861861861861862,-0.161260892323766)
--(axis cs:0.862862862862863,-0.164563000331231)
--(axis cs:0.863863863863864,-0.167922951394439)
--(axis cs:0.864864864864865,-0.171326796423929)
--(axis cs:0.865865865865866,-0.174761141034391)
--(axis cs:0.866866866866867,-0.178213145138528)
--(axis cs:0.867867867867868,-0.181670517051296)
--(axis cs:0.868868868868869,-0.185121503541528)
--(axis cs:0.86986986986987,-0.188554877016005)
--(axis cs:0.870870870870871,-0.191959920796461)
--(axis cs:0.871871871871872,-0.195326413254841)
--(axis cs:0.872872872872873,-0.1986446114057)
--(axis cs:0.873873873873874,-0.20190523441535)
--(axis cs:0.874874874874875,-0.205099447372413)
--(axis cs:0.875875875875876,-0.208218845570949)
--(axis cs:0.876876876876877,-0.211255439482405)
--(axis cs:0.877877877877878,-0.214201640533193)
--(axis cs:0.878878878878879,-0.217050247758458)
--(axis cs:0.87987987987988,-0.219794435366937)
--(axis cs:0.880880880880881,-0.222427741225004)
--(axis cs:0.881881881881882,-0.224944056248173)
--(axis cs:0.882882882882883,-0.227337614674111)
--(axis cs:0.883883883883884,-0.22960298518154)
--(axis cs:0.884884884884885,-0.23173506281306)
--(axis cs:0.885885885885886,-0.233729061656438)
--(axis cs:0.886886886886887,-0.235580508237362)
--(axis cs:0.887887887887888,-0.237285235576766)
--(axis cs:0.888888888888889,-0.238839377867075)
--(axis cs:0.88988988988989,-0.240239365723817)
--(axis cs:0.890890890890891,-0.241481921971823)
--(axis cs:0.891891891891892,-0.242564057928386)
--(axis cs:0.892892892892893,-0.24348307014924)
--(axis cs:0.893893893893894,-0.244236537606923)
--(axis cs:0.894894894894895,-0.244822319274889)
--(axis cs:0.895895895895896,-0.245238552094639)
--(axis cs:0.896896896896897,-0.24548364930709)
--(axis cs:0.897897897897898,-0.245556299133375)
--(axis cs:0.898898898898899,-0.245455463794294)
--(axis cs:0.8998998998999,-0.245180378861663)
--(axis cs:0.900900900900901,-0.244730552938903)
--(axis cs:0.901901901901902,-0.244105767672366)
--(axis cs:0.902902902902903,-0.24330607809911)
--(axis cs:0.903903903903904,-0.242331813341212)
--(axis cs:0.904904904904905,-0.241183577661151)
--(axis cs:0.905905905905906,-0.239862251897478)
--(axis cs:0.906906906906907,-0.238368995304813)
--(axis cs:0.907907907907908,-0.236705247827344)
--(axis cs:0.908908908908909,-0.234872732840286)
--(axis cs:0.90990990990991,-0.232873460399501)
--(axis cs:0.910910910910911,-0.230709731045377)
--(axis cs:0.911911911911912,-0.228384140213447)
--(axis cs:0.912912912912913,-0.225899583310898)
--(axis cs:0.913913913913914,-0.223259261525155)
--(axis cs:0.914914914914915,-0.220466688438159)
--(axis cs:0.915915915915916,-0.217525697527608)
--(axis cs:0.916916916916917,-0.214440450644414)
--(axis cs:0.917917917917918,-0.211215447563616)
--(axis cs:0.918918918918919,-0.207855536714018)
--(axis cs:0.91991991991992,-0.204365927199425)
--(axis cs:0.920920920920921,-0.200752202231357)
--(axis cs:0.921921921921922,-0.197020334098868)
--(axis cs:0.922922922922923,-0.193176700805088)
--(axis cs:0.923923923923924,-0.18922810450127)
--(axis cs:0.924924924924925,-0.185181791846454)
--(axis cs:0.925925925925926,-0.181045476412751)
--(axis cs:0.926926926926927,-0.176827363240754)
--(axis cs:0.927927927927928,-0.172536175624239)
--(axis cs:0.928928928928929,-0.168181184165016)
--(axis cs:0.92992992992993,-0.163772238083566)
--(axis cs:0.930930930930931,-0.159319798694336)
--(axis cs:0.931931931931932,-0.154834974850435)
--(axis cs:0.932932932932933,-0.150329560024374)
--(axis cs:0.933933933933934,-0.145816070511726)
--(axis cs:0.934934934934935,-0.141307784014742)
--(axis cs:0.935935935935936,-0.136818777574398)
--(axis cs:0.936936936936937,-0.132363963463725)
--(axis cs:0.937937937937938,-0.127959121226232)
--(axis cs:0.938938938938939,-0.123620923537886)
--(axis cs:0.93993993993994,-0.119366952993322)
--(axis cs:0.940940940940941,-0.115215706280449)
--(axis cs:0.941941941941942,-0.111186581541345)
--(axis cs:0.942942942942943,-0.107299844070045)
--(axis cs:0.943943943943944,-0.10357656494405)
--(axis cs:0.944944944944945,-0.100038526830169)
--(axis cs:0.945945945945946,-0.0967080911811699)
--(axis cs:0.946946946946947,-0.0936080215075227)
--(axis cs:0.947947947947948,-0.0907612585390996)
--(axis cs:0.948948948948949,-0.088190645040119)
--(axis cs:0.94994994994995,-0.0859186009066404)
--(axis cs:0.950950950950951,-0.0839667529533484)
--(axis cs:0.951951951951952,-0.0823555283206427)
--(axis cs:0.952952952952953,-0.0811037253415473)
--(axis cs:0.953953953953954,-0.0802280804335163)
--(axis cs:0.954954954954955,-0.0797428533972148)
--(axis cs:0.955955955955956,-0.0796594556376703)
--(axis cs:0.956956956956957,-0.079986145609961)
--(axis cs:0.957957957957958,-0.0807278128626781)
--(axis cs:0.958958958958959,-0.0818858664778102)
--(axis cs:0.95995995995996,-0.0834582360497098)
--(axis cs:0.960960960960961,-0.0854394845941921)
--(axis cs:0.961961961961962,-0.0878210241475477)
--(axis cs:0.962962962962963,-0.0905914174895662)
--(axis cs:0.963963963963964,-0.0937367443095159)
--(axis cs:0.964964964964965,-0.0972410076876329)
--(axis cs:0.965965965965966,-0.101086556958392)
--(axis cs:0.966966966966967,-0.10525450541877)
--(axis cs:0.967967967967968,-0.109725125257744)
--(axis cs:0.968968968968969,-0.114478206752028)
--(axis cs:0.96996996996997,-0.119493373513425)
--(axis cs:0.970970970970971,-0.124750349869739)
--(axis cs:0.971971971971972,-0.130229179999281)
--(axis cs:0.972972972972973,-0.135910401090224)
--(axis cs:0.973973973973974,-0.141775174575276)
--(axis cs:0.974974974974975,-0.147805380506722)
--(axis cs:0.975975975975976,-0.153983680539582)
--(axis cs:0.976976976976977,-0.160293554943739)
--(axis cs:0.977977977977978,-0.166719318718675)
--(axis cs:0.978978978978979,-0.173246121360495)
--(axis cs:0.97997997997998,-0.179859934225253)
--(axis cs:0.980980980980981,-0.186547528812214)
--(axis cs:0.981981981981982,-0.193296448699796)
--(axis cs:0.982982982982983,-0.200094977330896)
--(axis cs:0.983983983983984,-0.206932103375449)
--(axis cs:0.984984984984985,-0.21379748499945)
--(axis cs:0.985985985985986,-0.220681414038697)
--(axis cs:0.986986986986987,-0.227574780805963)
--(axis cs:0.987987987987988,-0.234469040044952)
--(axis cs:0.988988988988989,-0.241356178375001)
--(axis cs:0.98998998998999,-0.24822868343965)
--(axis cs:0.990990990990991,-0.255079514872644)
--(axis cs:0.991991991991992,-0.261902077120963)
--(axis cs:0.992992992992993,-0.268690194110382)
--(axis cs:0.993993993993994,-0.275438085700975)
--(axis cs:0.994994994994995,-0.282140345853974)
--(axis cs:0.995995995995996,-0.288791922414773)
--(axis cs:0.996996996996997,-0.2953880984073)
--(axis cs:0.997997997997998,-0.301924474730616)
--(axis cs:0.998998998998999,-0.308396954148047)
--(axis cs:1,-0.314801726461266)
--(axis cs:1,0.462275558553077)
--(axis cs:1,0.462275558553077)
--(axis cs:0.998998998998999,0.457816894481255)
--(axis cs:0.997997997997998,0.453278471770007)
--(axis cs:0.996996996996997,0.448663129314273)
--(axis cs:0.995995995995996,0.443974000390179)
--(axis cs:0.994994994994995,0.43921452873366)
--(axis cs:0.993993993993994,0.434388485798849)
--(axis cs:0.992992992992993,0.429499989301121)
--(axis cs:0.991991991991992,0.424553523151783)
--(axis cs:0.990990990990991,0.41955395889083)
--(axis cs:0.98998998998999,0.414506578719797)
--(axis cs:0.988988988988989,0.409417100227193)
--(axis cs:0.987987987987988,0.404291702882326)
--(axis cs:0.986986986986987,0.399137056347411)
--(axis cs:0.985985985985986,0.393960350619698)
--(axis cs:0.984984984984985,0.388769327961364)
--(axis cs:0.983983983983984,0.383572316500897)
--(axis cs:0.982982982982983,0.378378265290231)
--(axis cs:0.981981981981982,0.373196780471083)
--(axis cs:0.980980980980981,0.368038162034592)
--(axis cs:0.97997997997998,0.36291344044305)
--(axis cs:0.978978978978979,0.357834412113083)
--(axis cs:0.977977977977978,0.352813672428667)
--(axis cs:0.976976976976977,0.347864644553888)
--(axis cs:0.975975975975976,0.343001601846546)
--(axis cs:0.974974974974975,0.338239681137779)
--(axis cs:0.973973973973974,0.333594883552066)
--(axis cs:0.972972972972973,0.329084058921733)
--(axis cs:0.971971971971972,0.324724869244489)
--(axis cs:0.970970970970971,0.320535726108717)
--(axis cs:0.96996996996997,0.316535696664118)
--(axis cs:0.968968968968969,0.312744372668593)
--(axis cs:0.967967967967968,0.309181697545011)
--(axis cs:0.966966966966967,0.305867747396299)
--(axis cs:0.965965965965966,0.302822463706616)
--(axis cs:0.964964964964965,0.300065338107742)
--(axis cs:0.963963963963964,0.297615053128087)
--(axis cs:0.962962962962963,0.295489087138397)
--(axis cs:0.961961961961962,0.293703296448844)
--(axis cs:0.960960960960961,0.292271492181037)
--(axis cs:0.95995995995996,0.29120503345175)
--(axis cs:0.958958958958959,0.290512460802239)
--(axis cs:0.957957957957958,0.290199194000921)
--(axis cs:0.956956956956957,0.290267315900976)
--(axis cs:0.955955955955956,0.290715458919452)
--(axis cs:0.954954954954955,0.291538803378944)
--(axis cs:0.953953953953954,0.292729188321825)
--(axis cs:0.952952952952953,0.294275326655576)
--(axis cs:0.951951951951952,0.296163108831968)
--(axis cs:0.950950950950951,0.298375973688385)
--(axis cs:0.94994994994995,0.300895322150886)
--(axis cs:0.948948948948949,0.303700949285502)
--(axis cs:0.947947947947948,0.306771472317762)
--(axis cs:0.946946946946947,0.310084736057615)
--(axis cs:0.945945945945946,0.313618181892649)
--(axis cs:0.944944944944945,0.317349171421131)
--(axis cs:0.943943943943944,0.321255260320888)
--(axis cs:0.942942942942943,0.325314421827555)
--(axis cs:0.941941941941942,0.32950522206195)
--(axis cs:0.940940940940941,0.333806951394859)
--(axis cs:0.93993993993994,0.338199717168247)
--(axis cs:0.938938938938939,0.34266450355984)
--(axis cs:0.937937937937938,0.347183204354013)
--(axis cs:0.936936936936937,0.351738634025823)
--(axis cs:0.935935935935936,0.356314521991345)
--(axis cs:0.934934934934935,0.360895494230302)
--(axis cs:0.933933933933934,0.365467045820766)
--(axis cs:0.932932932932933,0.370015507289331)
--(axis cs:0.931931931931932,0.374528007102394)
--(axis cs:0.930930930930931,0.378992432118944)
--(axis cs:0.92992992992993,0.383397387396239)
--(axis cs:0.928928928928929,0.38773215638421)
--(axis cs:0.927927927927928,0.39198666225588)
--(axis cs:0.926926926926927,0.396151430891291)
--(axis cs:0.925925925925926,0.400217555852685)
--(axis cs:0.924924924924925,0.404176665550588)
--(axis cs:0.923923923923924,0.408020892696321)
--(axis cs:0.922922922922923,0.411742846059673)
--(axis cs:0.921921921921922,0.415335584495257)
--(axis cs:0.920920920920921,0.418792593162705)
--(axis cs:0.91991991991992,0.422107761840473)
--(axis cs:0.918918918918919,0.425275365217497)
--(axis cs:0.917917917917918,0.428290045038773)
--(axis cs:0.916916916916917,0.431146793978132)
--(axis cs:0.915915915915916,0.433840941112662)
--(axis cs:0.914914914914915,0.43636813887701)
--(axis cs:0.913913913913914,0.438724351381551)
--(axis cs:0.912912912912913,0.440905843985201)
--(axis cs:0.911911911911912,0.442909174021223)
--(axis cs:0.910910910910911,0.444731182582177)
--(axis cs:0.90990990990991,0.446368987278109)
--(axis cs:0.908908908908909,0.447819975889804)
--(axis cs:0.907907907907908,0.449081800846491)
--(axis cs:0.906906906906907,0.45015237446461)
--(axis cs:0.905905905905906,0.451029864891126)
--(axis cs:0.904904904904905,0.451712692701337)
--(axis cs:0.903903903903904,0.452199528107326)
--(axis cs:0.902902902902903,0.4524892887389)
--(axis cs:0.901901901901902,0.452581137964363)
--(axis cs:0.900900900900901,0.452474483723588)
--(axis cs:0.8998998998999,0.45216897785069)
--(axis cs:0.898898898898899,0.451664515868283)
--(axis cs:0.897897897897898,0.450961237239653)
--(axis cs:0.896896896896897,0.450059526069469)
--(axis cs:0.895895895895896,0.448960012247726)
--(axis cs:0.894894894894895,0.447663573035597)
--(axis cs:0.893893893893894,0.446171335095783)
--(axis cs:0.892892892892893,0.44448467697375)
--(axis cs:0.891891891891892,0.442605232040052)
--(axis cs:0.890890890890891,0.440534891907662)
--(axis cs:0.88988988988989,0.438275810341971)
--(axis cs:0.888888888888889,0.43583040768477)
--(axis cs:0.887887887887888,0.433201375817182)
--(axis cs:0.886886886886887,0.43039168369004)
--(axis cs:0.885885885885886,0.427404583453647)
--(axis cs:0.884884884884885,0.424243617222046)
--(axis cs:0.883883883883884,0.420912624509845)
--(axis cs:0.882882882882883,0.417415750382154)
--(axis cs:0.881881881881882,0.413757454359963)
--(axis cs:0.880880880880881,0.409942520124373)
--(axis cs:0.87987987987988,0.405976066062835)
--(axis cs:0.878878878878879,0.401863556698851)
--(axis cs:0.877877877877878,0.397610815042763)
--(axis cs:0.876876876876877,0.393224035894748)
--(axis cs:0.875875875875876,0.388709800121176)
--(axis cs:0.874874874874875,0.38407508991103)
--(axis cs:0.873873873873874,0.379327304999096)
--(axis cs:0.872872872872873,0.374474279815528)
--(axis cs:0.871871871871872,0.369524301485597)
--(axis cs:0.870870870870871,0.364486128556925)
--(axis cs:0.86986986986987,0.359369010271919)
--(axis cs:0.868868868868869,0.354182706127983)
--(axis cs:0.867867867867868,0.348937505374437)
--(axis cs:0.866866866866867,0.34364424597996)
--(axis cs:0.865865865865866,0.338314332464935)
--(axis cs:0.864864864864865,0.332959751826502)
--(axis cs:0.863863863863864,0.327593086588838)
--(axis cs:0.862862862862863,0.322227523786477)
--(axis cs:0.861861861861862,0.316876858436435)
--(axis cs:0.860860860860861,0.311555489780602)
--(axis cs:0.85985985985986,0.306278408293254)
--(axis cs:0.858858858858859,0.301061171165986)
--(axis cs:0.857857857857858,0.295919863727983)
--(axis cs:0.856856856856857,0.290871044066982)
--(axis cs:0.855855855855856,0.285931668029144)
--(axis cs:0.854854854854855,0.281118991848073)
--(axis cs:0.853853853853854,0.276450449944973)
--(axis cs:0.852852852852853,0.271943506016841)
--(axis cs:0.851851851851852,0.267615476444003)
--(axis cs:0.850850850850851,0.263483326340079)
--(axis cs:0.84984984984985,0.259563440239924)
--(axis cs:0.848848848848849,0.255871371426661)
--(axis cs:0.847847847847848,0.25242157612487)
--(axis cs:0.846846846846847,0.249227141048757)
--(axis cs:0.845845845845846,0.246299514841537)
--(axis cs:0.844844844844845,0.243648255482483)
--(axis cs:0.843843843843844,0.241280806477398)
--(axis cs:0.842842842842843,0.239202314346326)
--(axis cs:0.841841841841842,0.237415498450341)
--(axis cs:0.840840840840841,0.235920581585894)
--(axis cs:0.83983983983984,0.234715286225084)
--(axis cs:0.838838838838839,0.233794897156199)
--(axis cs:0.837837837837838,0.233152387046096)
--(axis cs:0.836836836836837,0.232778597591529)
--(axis cs:0.835835835835836,0.232662465871632)
--(axis cs:0.834834834834835,0.232791283544152)
--(axis cs:0.833833833833834,0.233150975755043)
--(axis cs:0.832832832832833,0.233726386993177)
--(axis cs:0.831831831831832,0.234501562419242)
--(axis cs:0.830830830830831,0.235460015146931)
--(axis cs:0.82982982982983,0.236584972247438)
--(axis cs:0.828828828828829,0.237859594603335)
--(axis cs:0.827827827827828,0.23926716793212)
--(axis cs:0.826826826826827,0.240791264184017)
--(axis cs:0.825825825825826,0.242415874015687)
--(axis cs:0.824824824824825,0.24412551213492)
--(axis cs:0.823823823823824,0.245905298028106)
--(axis cs:0.822822822822823,0.247741014976025)
--(axis cs:0.821821821821822,0.249619150399753)
--(axis cs:0.820820820820821,0.251526920523951)
--(axis cs:0.81981981981982,0.253452282159815)
--(axis cs:0.818818818818819,0.255383934145446)
--(axis cs:0.817817817817818,0.257311310677083)
--(axis cs:0.816816816816817,0.259224568449915)
--(axis cs:0.815815815815816,0.261114569222147)
--(axis cs:0.814814814814815,0.262972859133416)
--(axis cs:0.813813813813814,0.264791645855423)
--(axis cs:0.812812812812813,0.266563774431755)
--(axis cs:0.811811811811812,0.268282702475214)
--(axis cs:0.810810810810811,0.269942475232894)
--(axis cs:0.80980980980981,0.271537700898952)
--(axis cs:0.808808808808809,0.273063526449177)
--(axis cs:0.807807807807808,0.274515614186844)
--(axis cs:0.806806806806807,0.275890119122552)
--(axis cs:0.805805805805806,0.277183667258988)
--(axis cs:0.804804804804805,0.278393334811974)
--(axis cs:0.803803803803804,0.279516628369677)
--(axis cs:0.802802802802803,0.280551465970323)
--(axis cs:0.801801801801802,0.281496159063643)
--(axis cs:0.800800800800801,0.28234939531119)
--(axis cs:0.7997997997998,0.283110222174487)
--(axis cs:0.798798798798799,0.283778031236762)
--(axis cs:0.797797797797798,0.284352543203177)
--(axis cs:0.796796796796797,0.28483379352522)
--(axis cs:0.795795795795796,0.285222118597039)
--(axis cs:0.794794794794795,0.285518142474388)
--(axis cs:0.793793793793794,0.285722764070479)
--(axis cs:0.792792792792793,0.285837144786938)
--(axis cs:0.791791791791792,0.2858626965423)
--(axis cs:0.790790790790791,0.285801070164777)
--(axis cs:0.78978978978979,0.28565414412035)
--(axis cs:0.788788788788789,0.285424013551572)
--(axis cs:0.787787787787788,0.285112979606627)
--(axis cs:0.786786786786787,0.28472353904231)
--(axis cs:0.785785785785786,0.28425837408851)
--(axis cs:0.784784784784785,0.283720342565592)
--(axis cs:0.783783783783784,0.283112468249663)
--(axis cs:0.782782782782783,0.282437931484195)
--(axis cs:0.781781781781782,0.281700060039759)
--(axis cs:0.780780780780781,0.28090232022672)
--(axis cs:0.77977977977978,0.280048308268751)
--(axis cs:0.778778778778779,0.279141741947733)
--(axis cs:0.777777777777778,0.278186452533296)
--(axis cs:0.776776776776777,0.277186377012628)
--(axis cs:0.775775775775776,0.276145550638452)
--(axis cs:0.774774774774775,0.275068099815132)
--(axis cs:0.773773773773774,0.27395823534464)
--(axis cs:0.772772772772773,0.272820246055777)
--(axis cs:0.771771771771772,0.271658492841262)
--(axis cs:0.770770770770771,0.270477403128349)
--(axis cs:0.76976976976977,0.26928146580919)
--(axis cs:0.768768768768769,0.268075226657365)
--(axis cs:0.767767767767768,0.266863284256589)
--(axis cs:0.766766766766767,0.265650286466657)
--(axis cs:0.765765765765766,0.264440927449909)
--(axis cs:0.764764764764765,0.263239945278854)
--(axis cs:0.763763763763764,0.262052120141887)
--(axis cs:0.762762762762763,0.260882273158992)
--(axis cs:0.761761761761762,0.259735265812801)
--(axis cs:0.760760760760761,0.258615999992009)
--(axis cs:0.75975975975976,0.257529418633649)
--(axis cs:0.758758758758759,0.256480506937716)
--(axis cs:0.757757757757758,0.25547429411168)
--(axis cs:0.756756756756757,0.254515855583138)
--(axis cs:0.755755755755756,0.253610315595645)
--(axis cs:0.754754754754755,0.252762850075296)
--(axis cs:0.753753753753754,0.25197868962323)
--(axis cs:0.752752752752753,0.251263122451649)
--(axis cs:0.751751751751752,0.250621497037741)
--(axis cs:0.750750750750751,0.250059224220921)
--(axis cs:0.74974974974975,0.249581778414274)
--(axis cs:0.748748748748749,0.249194697541356)
--(axis cs:0.747747747747748,0.24890358124583)
--(axis cs:0.746746746746747,0.248714086855338)
--(axis cs:0.745745745745746,0.248631922515505)
--(axis cs:0.744744744744745,0.248662836848598)
--(axis cs:0.743743743743744,0.248812604439478)
--(axis cs:0.742742742742743,0.24908700641558)
--(axis cs:0.741741741741742,0.249491805375815)
--(axis cs:0.740740740740741,0.250032713945107)
--(axis cs:0.73973973973974,0.250715356297018)
--(axis cs:0.738738738738739,0.25154522210758)
--(axis cs:0.737737737737738,0.252527612588823)
--(axis cs:0.736736736736737,0.253667578508538)
--(axis cs:0.735735735735736,0.254969850436902)
--(axis cs:0.734734734734735,0.256438761868222)
--(axis cs:0.733733733733734,0.258078166336113)
--(axis cs:0.732732732732733,0.259891350151707)
--(axis cs:0.731731731731732,0.261880942915268)
--(axis cs:0.730730730730731,0.264048828439571)
--(axis cs:0.72972972972973,0.266396059129317)
--(axis cs:0.728728728728729,0.26892277713232)
--(axis cs:0.727727727727728,0.271628145666822)
--(axis cs:0.726726726726727,0.274510293798043)
--(axis cs:0.725725725725726,0.277566277568076)
--(axis cs:0.724724724724725,0.280792059782694)
--(axis cs:0.723723723723724,0.284182509960617)
--(axis cs:0.722722722722723,0.287731425013668)
--(axis cs:0.721721721721722,0.291431570228114)
--(axis cs:0.720720720720721,0.295274739144977)
--(axis cs:0.71971971971972,0.299251830074384)
--(axis cs:0.718718718718719,0.303352936296369)
--(axis cs:0.717717717717718,0.307567446545428)
--(axis cs:0.716716716716717,0.311884152168784)
--(axis cs:0.715715715715716,0.316291357381613)
--(axis cs:0.714714714714715,0.320776989285992)
--(axis cs:0.713713713713714,0.32532870472733)
--(axis cs:0.712712712712713,0.32993399157757)
--(axis cs:0.711711711711712,0.334580262603114)
--(axis cs:0.710710710710711,0.339254940647666)
--(axis cs:0.70970970970971,0.343945534396339)
--(axis cs:0.708708708708709,0.348639704459263)
--(axis cs:0.707707707707708,0.353325319904597)
--(axis cs:0.706706706706707,0.357990505675831)
--(axis cs:0.705705705705706,0.362623681548872)
--(axis cs:0.704704704704705,0.367213593428191)
--(axis cs:0.703703703703704,0.371749337859203)
--(axis cs:0.702702702702703,0.376220380658707)
--(axis cs:0.701701701701702,0.38061657054883)
--(axis cs:0.700700700700701,0.384928148634288)
--(axis cs:0.6996996996997,0.389145754497564)
--(axis cs:0.698698698698699,0.393260429610214)
--(axis cs:0.697697697697698,0.397263618677294)
--(axis cs:0.696696696696697,0.401147169450589)
--(axis cs:0.695695695695696,0.404903331468373)
--(axis cs:0.694694694694695,0.408524754107024)
--(axis cs:0.693693693693694,0.412004484264136)
--(axis cs:0.692692692692693,0.415335963934596)
--(axis cs:0.691691691691692,0.418513027890339)
--(axis cs:0.690690690690691,0.421529901630984)
--(axis cs:0.68968968968969,0.424381199735807)
--(axis cs:0.688688688688689,0.427061924716927)
--(axis cs:0.687687687687688,0.429567466448462)
--(axis cs:0.686686686686687,0.431893602226114)
--(axis cs:0.685685685685686,0.434036497495554)
--(axis cs:0.684684684684685,0.435992707275339)
--(axis cs:0.683683683683684,0.437759178290518)
--(axis cs:0.682682682682683,0.439333251825883)
--(axis cs:0.681681681681682,0.440712667302634)
--(axis cs:0.680680680680681,0.441895566578524)
--(axis cs:0.67967967967968,0.44288049896901)
--(axis cs:0.678678678678679,0.443666426985136)
--(axis cs:0.677677677677678,0.444252732782393)
--(axis cs:0.676676676676677,0.444639225313477)
--(axis cs:0.675675675675676,0.444826148176005)
--(axis cs:0.674674674674675,0.444814188143843)
--(axis cs:0.673673673673674,0.444604484367003)
--(axis cs:0.672672672672673,0.444198638219845)
--(axis cs:0.671671671671672,0.443598723769955)
--(axis cs:0.670670670670671,0.442807298830052)
--(axis cs:0.66966966966967,0.441827416541896)
--(axis cs:0.668668668668669,0.440662637423841)
--(axis cs:0.667667667667668,0.439317041791445)
--(axis cs:0.666666666666667,0.437795242432695)
--(axis cs:0.665665665665666,0.436102397384972)
--(axis cs:0.664664664664665,0.434244222618833)
--(axis cs:0.663663663663664,0.432227004383284)
--(axis cs:0.662662662662663,0.430057610907397)
--(axis cs:0.661661661661662,0.427743503083415)
--(axis cs:0.660660660660661,0.425292743676402)
--(axis cs:0.65965965965966,0.422714004515294)
--(axis cs:0.658658658658659,0.420016571020661)
--(axis cs:0.657657657657658,0.417210343317529)
--(axis cs:0.656656656656657,0.414305833070357)
--(axis cs:0.655655655655656,0.411314155066497)
--(axis cs:0.654654654654655,0.408247012471025)
--(axis cs:0.653653653653654,0.405116674588655)
--(axis cs:0.652652652652653,0.401935945909168)
--(axis cs:0.651651651651652,0.398718125194996)
--(axis cs:0.650650650650651,0.395476953409441)
--(axis cs:0.64964964964965,0.392226549398158)
--(axis cs:0.648648648648649,0.388981332441942)
--(axis cs:0.647647647647648,0.385755931109831)
--(axis cs:0.646646646646647,0.382565078267556)
--(axis cs:0.645645645645646,0.379423492639017)
--(axis cs:0.644644644644645,0.376345747967781)
--(axis cs:0.643643643643644,0.373346131558001)
--(axis cs:0.642642642642643,0.370438494750348)
--(axis cs:0.641641641641642,0.367636098653935)
--(axis cs:0.640640640640641,0.364951459143105)
--(axis cs:0.63963963963964,0.362396195664982)
--(axis cs:0.638638638638639,0.359980888718573)
--(axis cs:0.637637637637638,0.357714950899802)
--(axis cs:0.636636636636637,0.355606516122743)
--(axis cs:0.635635635635636,0.3536623510196)
--(axis cs:0.634634634634635,0.351887791620788)
--(axis cs:0.633633633633634,0.350286707285602)
--(axis cs:0.632632632632633,0.348861492585672)
--(axis cs:0.631631631631632,0.347613086545627)
--(axis cs:0.630630630630631,0.346541017427928)
--(axis cs:0.62962962962963,0.345643470208945)
--(axis cs:0.628628628628629,0.344917373103495)
--(axis cs:0.627627627627628,0.34435849899617)
--(axis cs:0.626626626626627,0.343961577437221)
--(axis cs:0.625625625625626,0.343720412935943)
--(axis cs:0.624624624624625,0.343628005589949)
--(axis cs:0.623623623623624,0.343676670565282)
--(axis cs:0.622622622622623,0.343858153526329)
--(axis cs:0.621621621621622,0.344163739745631)
--(axis cs:0.620620620620621,0.344584355250464)
--(axis cs:0.61961961961962,0.345110658946103)
--(axis cs:0.618618618618619,0.345733125168297)
--(axis cs:0.617617617617618,0.346442116545223)
--(axis cs:0.616616616616617,0.347227947387355)
--(axis cs:0.615615615615616,0.348080938075473)
--(axis cs:0.614614614614615,0.348991461090526)
--(axis cs:0.613613613613614,0.349949979435501)
--(axis cs:0.612612612612613,0.350947078250913)
--(axis cs:0.611611611611612,0.351973490434348)
--(axis cs:0.610610610610611,0.353020117051641)
--(axis cs:0.60960960960961,0.354078043282438)
--(axis cs:0.608608608608609,0.355138550584166)
--(axis cs:0.607607607607608,0.356193125692005)
--(axis cs:0.606606606606607,0.357233467003339)
--(axis cs:0.605605605605606,0.358251488826684)
--(axis cs:0.604604604604605,0.359239323909815)
--(axis cs:0.603603603603604,0.360189324601169)
--(axis cs:0.602602602602603,0.36109406294355)
--(axis cs:0.601601601601602,0.361946329949967)
--(axis cs:0.600600600600601,0.362739134268186)
--(axis cs:0.5995995995996,0.363465700403036)
--(axis cs:0.598598598598599,0.364119466633214)
--(axis cs:0.597597597597598,0.364694082731964)
--(axis cs:0.596596596596597,0.365183407577862)
--(axis cs:0.595595595595596,0.365581506722755)
--(axis cs:0.594594594594595,0.365882649967907)
--(axis cs:0.593593593593594,0.366081308986427)
--(axis cs:0.592592592592593,0.366172155019428)
--(axis cs:0.591591591591592,0.366150056664914)
--(axis cs:0.590590590590591,0.366010077771618)
--(axis cs:0.58958958958959,0.365747475444779)
--(axis cs:0.588588588588589,0.365357698166774)
--(axis cs:0.587587587587588,0.36483638403248)
--(axis cs:0.586586586586587,0.36417935909701)
--(axis cs:0.585585585585586,0.363382635831905)
--(axis cs:0.584584584584585,0.362442411684822)
--(axis cs:0.583583583583584,0.361355067737162)
--(axis cs:0.582582582582583,0.3601171674538)
--(axis cs:0.581581581581582,0.35872545551906)
--(axis cs:0.580580580580581,0.357176856753263)
--(axis cs:0.57957957957958,0.355468475104482)
--(axis cs:0.578578578578579,0.353597592710574)
--(axis cs:0.577577577577578,0.351561669027034)
--(axis cs:0.576576576576577,0.349358340016737)
--(axis cs:0.575575575575576,0.346985417398199)
--(axis cs:0.574574574574575,0.344440887949498)
--(axis cs:0.573573573573574,0.341722912865544)
--(axis cs:0.572572572572573,0.338829827166864)
--(axis cs:0.571571571571572,0.335760139158556)
--(axis cs:0.570570570570571,0.332512529938469)
--(axis cs:0.56956956956957,0.329085852954053)
--(axis cs:0.568568568568569,0.325479133607646)
--(axis cs:0.567567567567568,0.321691568910265)
--(axis cs:0.566566566566567,0.317722527184179)
--(axis cs:0.565565565565566,0.313571547814735)
--(axis cs:0.564564564564565,0.309238341052058)
--(axis cs:0.563563563563564,0.304722787863305)
--(axis cs:0.562562562562563,0.300024939836243)
--(axis cs:0.561561561561562,0.295145019134895)
--(axis cs:0.560560560560561,0.290083418507986)
--(axis cs:0.55955955955956,0.28484070135087)
--(axis cs:0.558558558558559,0.279417601821509)
--(axis cs:0.557557557557558,0.273815025010982)
--(axis cs:0.556556556556557,0.268034047168866)
--(axis cs:0.555555555555556,0.262075915983681)
--(axis cs:0.554554554554555,0.255942050918444)
--(axis cs:0.553553553553554,0.249634043601215)
--(axis cs:0.552552552552553,0.243153658270376)
--(axis cs:0.551551551551552,0.2365028322742)
--(axis cs:0.550550550550551,0.229683676624193)
--(axis cs:0.54954954954955,0.222698476601521)
--(axis cs:0.548548548548549,0.215549692415781)
--(axis cs:0.547547547547548,0.208239959915314)
--(axis cs:0.546546546546547,0.200772091348219)
--(axis cs:0.545545545545546,0.193149076173311)
--(axis cs:0.544544544544544,0.185374081920281)
--(axis cs:0.543543543543544,0.177450455098526)
--(axis cs:0.542542542542543,0.16938172215426)
--(axis cs:0.541541541541542,0.161171590475879)
--(axis cs:0.540540540540541,0.152823949447844)
--(axis cs:0.539539539539539,0.144342871553855)
--(axis cs:0.538538538538539,0.135732613530635)
--(axis cs:0.537537537537538,0.126997617574277)
--(axis cs:0.536536536536537,0.118142512601944)
--(axis cs:0.535535535535536,0.10917211557254)
--(axis cs:0.534534534534534,0.100091432871079)
--(axis cs:0.533533533533533,0.0909056617626155)
--(axis cs:0.532532532532533,0.0816201919229183)
--(axis cs:0.531531531531532,0.0722406070546392)
--(axis cs:0.530530530530531,0.0627726865992865)
--(axis cs:0.529529529529529,0.0532224075572575)
--(axis cs:0.528528528528528,0.0435959464301568)
--(axis cs:0.527527527527528,0.0338996813018888)
--(axis cs:0.526526526526527,0.0241401940774589)
--(axis cs:0.525525525525526,0.0143242729010278)
--(axis cs:0.524524524524524,0.00445891477767563)
--(axis cs:0.523523523523523,-0.00544867157366069)
--(axis cs:0.522522522522523,-0.0153910626053042)
--(axis cs:0.521521521521522,-0.0253606165298207)
--(axis cs:0.520520520520521,-0.0353494695750559)
--(axis cs:0.519519519519519,-0.0453495318637115)
--(axis cs:0.518518518518518,-0.0553524828721694)
--(axis cs:0.517517517517518,-0.0653497664195043)
--(axis cs:0.516516516516517,-0.0753325851340267)
--(axis cs:0.515515515515516,-0.0852918943413346)
--(axis cs:0.514514514514514,-0.0952183953150398)
--(axis cs:0.513513513513513,-0.105102527829169)
--(axis cs:0.512512512512513,-0.114934461950259)
--(axis cs:0.511511511511512,-0.124704089007611)
--(axis cs:0.510510510510511,-0.134401011682745)
--(axis cs:0.509509509509509,-0.14401453316444)
--(axis cs:0.508508508508508,-0.153533645324703)
--(axis cs:0.507507507507508,-0.162947015884887)
--(axis cs:0.506506506506507,-0.172242974560973)
--(axis cs:0.505505505505506,-0.181409498204902)
--(axis cs:0.504504504504504,-0.190434194996371)
--(axis cs:0.503503503503503,-0.199304287789387)
--(axis cs:0.502502502502503,-0.208006596782884)
--(axis cs:0.501501501501502,-0.216527521768033)
--(axis cs:0.500500500500501,-0.22485302431032)
--(axis cs:0.4994994994995,-0.23296861035585)
--(axis cs:0.498498498498498,-0.240859313912795)
--(axis cs:0.497497497497497,-0.248509682654198)
--(axis cs:0.496496496496497,-0.255903766520555)
--(axis cs:0.495495495495495,-0.26302511067113)
--(axis cs:0.494494494494495,-0.269856754440726)
--(axis cs:0.493493493493493,-0.276381238298318)
--(axis cs:0.492492492492492,-0.282580621164241)
--(axis cs:0.491491491491491,-0.288436510804124)
--(axis cs:0.49049049049049,-0.29393011035052)
--(axis cs:0.48948948948949,-0.299042284264373)
--(axis cs:0.488488488488488,-0.303753647181255)
--(axis cs:0.487487487487487,-0.308044679020614)
--(axis cs:0.486486486486486,-0.311895869388099)
--(axis cs:0.485485485485485,-0.315287893584821)
--(axis cs:0.484484484484485,-0.318201821375118)
--(axis cs:0.483483483483483,-0.320619358003036)
--(axis cs:0.482482482482482,-0.32252311478338)
--(axis cs:0.481481481481481,-0.323896903994031)
--(axis cs:0.48048048048048,-0.324726049924082)
--(axis cs:0.479479479479479,-0.324997705051287)
--(axis cs:0.478478478478478,-0.324701157787273)
--(axis cs:0.477477477477477,-0.323828116448573)
--(axis cs:0.476476476476476,-0.322372953482532)
--(axis cs:0.475475475475475,-0.320332894801721)
--(axis cs:0.474474474474474,-0.317708141482265)
--(axis cs:0.473473473473473,-0.314501914946169)
--(axis cs:0.472472472472472,-0.310720421710314)
--(axis cs:0.471471471471471,-0.306372739275995)
--(axis cs:0.47047047047047,-0.301470630077646)
--(axis cs:0.469469469469469,-0.296028294955779)
--(axis cs:0.468468468468468,-0.290062080860648)
--(axis cs:0.467467467467467,-0.283590159153922)
--(axis cs:0.466466466466466,-0.276632190938188)
--(axis cs:0.465465465465465,-0.269208994518316)
--(axis cs:0.464464464464464,-0.261342227749708)
--(axis cs:0.463463463463463,-0.253054095087519)
--(axis cs:0.462462462462462,-0.244367086032269)
--(axis cs:0.461461461461461,-0.23530374871069)
--(axis cs:0.46046046046046,-0.225886499770235)
--(axis cs:0.459459459459459,-0.216137469728273)
--(axis cs:0.458458458458458,-0.206078381436455)
--(axis cs:0.457457457457457,-0.195730458363269)
--(axis cs:0.456456456456456,-0.185114358888195)
--(axis cs:0.455455455455455,-0.174250132645225)
--(axis cs:0.454454454454454,-0.163157195056389)
--(axis cs:0.453453453453453,-0.151854316471157)
--(axis cs:0.452452452452452,-0.140359622703587)
--(axis cs:0.451451451451451,-0.128690604180986)
--(axis cs:0.45045045045045,-0.116864131345734)
--(axis cs:0.449449449449449,-0.104896474359753)
--(axis cs:0.448448448448448,-0.0928033255328565)
--(axis cs:0.447447447447447,-0.080599823224117)
--(axis cs:0.446446446446446,-0.0683005762470054)
--(axis cs:0.445445445445445,-0.0559196880456656)
--(axis cs:0.444444444444444,-0.0434707801047269)
--(axis cs:0.443443443443443,-0.0309670142131063)
--(axis cs:0.442442442442442,-0.0184211133282046)
--(axis cs:0.441441441441441,-0.00584538088579289)
--(axis cs:0.44044044044044,0.00674828152285945)
--(axis cs:0.439439439439439,0.0193483581272476)
--(axis cs:0.438438438438438,0.0319437045850125)
--(axis cs:0.437437437437437,0.044523535167216)
--(axis cs:0.436436436436436,0.057077411446608)
--(axis cs:0.435435435435435,0.0695952323997118)
--(axis cs:0.434434434434434,0.0820672258248025)
--(axis cs:0.433433433433433,0.094483940973379)
--(axis cs:0.432432432432432,0.106836242291447)
--(axis cs:0.431431431431431,0.119115304167933)
--(axis cs:0.43043043043043,0.131312606590228)
--(axis cs:0.429429429429429,0.143419931610701)
--(axis cs:0.428428428428428,0.155429360532558)
--(axis cs:0.427427427427427,0.167333271728511)
--(axis cs:0.426426426426426,0.17912433901094)
--(axis cs:0.425425425425425,0.190795530477604)
--(axis cs:0.424424424424424,0.202340107762262)
--(axis cs:0.423423423423423,0.213751625624725)
--(axis cs:0.422422422422422,0.225023931819877)
--(axis cs:0.421421421421421,0.236151167189972)
--(axis cs:0.42042042042042,0.247127765929088)
--(axis cs:0.419419419419419,0.257948455972904)
--(axis cs:0.418418418418418,0.268608259471029)
--(axis cs:0.417417417417417,0.279102493302954)
--(axis cs:0.416416416416416,0.289426769602256)
--(axis cs:0.415415415415415,0.299576996257072)
--(axis cs:0.414414414414414,0.309549377357966)
--(axis cs:0.413413413413413,0.319340413567307)
--(axis cs:0.412412412412412,0.328946902386973)
--(axis cs:0.411411411411411,0.338365938303776)
--(axis cs:0.41041041041041,0.347594912794391)
--(axis cs:0.409409409409409,0.356631514173731)
--(axis cs:0.408408408408408,0.36547372727281)
--(axis cs:0.407407407407407,0.374119832933915)
--(axis cs:0.406406406406406,0.382568407312632)
--(axis cs:0.405405405405405,0.390818320977757)
--(axis cs:0.404404404404404,0.398868737801413)
--(axis cs:0.403403403403403,0.406719113632777)
--(axis cs:0.402402402402402,0.414369194749696)
--(axis cs:0.401401401401401,0.421819016083041)
--(axis cs:0.4004004004004,0.429068899208998)
--(axis cs:0.399399399399399,0.436119450104428)
--(axis cs:0.398398398398398,0.442971556660072)
--(axis cs:0.397397397397397,0.449626385945537)
--(axis cs:0.396396396396396,0.456085381218667)
--(axis cs:0.395395395395395,0.462350258670043)
--(axis cs:0.394394394394394,0.468423003890738)
--(axis cs:0.393393393393393,0.474305868048239)
--(axis cs:0.392392392392392,0.480001363751171)
--(axis cs:0.391391391391391,0.485512260578378)
--(axis cs:0.39039039039039,0.4908415802416)
--(axis cs:0.389389389389389,0.495992591343461)
--(axis cs:0.388388388388388,0.500968803683592)
--(axis cs:0.387387387387387,0.505773962055246)
--(axis cs:0.386386386386386,0.510412039462696)
--(axis cs:0.385385385385385,0.514887229675934)
--(axis cs:0.384384384384384,0.519203939023541)
--(axis cs:0.383383383383383,0.523366777307357)
--(axis cs:0.382382382382382,0.527380547703584)
--(axis cs:0.381381381381381,0.531250235494748)
--(axis cs:0.38038038038038,0.534980995455769)
--(axis cs:0.379379379379379,0.538578137696127)
--(axis cs:0.378378378378378,0.5420471117397)
--(axis cs:0.377377377377377,0.545393488605671)
--(axis cs:0.376376376376376,0.548622940639854)
--(axis cs:0.375375375375375,0.551741218838179)
--(axis cs:0.374374374374374,0.554754127405692)
--(axis cs:0.373373373373373,0.557667495308737)
--(axis cs:0.372372372372372,0.560487144608722)
--(axis cs:0.371371371371371,0.563218855417062)
--(axis cs:0.37037037037037,0.565868327386733)
--(axis cs:0.369369369369369,0.568441137759816)
--(axis cs:0.368368368368368,0.570942696125271)
--(axis cs:0.367367367367367,0.573378196207736)
--(axis cs:0.366366366366366,0.575752565205008)
--(axis cs:0.365365365365365,0.578070411413981)
--(axis cs:0.364364364364364,0.580335971123298)
--(axis cs:0.363363363363363,0.582553055992508)
--(axis cs:0.362362362362362,0.584725002364097)
--(axis cs:0.361361361361361,0.586854624145059)
--(axis cs:0.36036036036036,0.588944171024966)
--(axis cs:0.359359359359359,0.590995293844534)
--(axis cs:0.358358358358358,0.593009018872425)
--(axis cs:0.357357357357357,0.594985732575171)
--(axis cs:0.356356356356356,0.596925178172355)
--(axis cs:0.355355355355355,0.598826464864979)
--(axis cs:0.354354354354354,0.600688090131003)
--(axis cs:0.353353353353353,0.60250797493132)
--(axis cs:0.352352352352352,0.604283511103625)
--(axis cs:0.351351351351351,0.60601161968622)
--(axis cs:0.35035035035035,0.607688818451955)
--(axis cs:0.349349349349349,0.609311296580663)
--(axis cs:0.348348348348348,0.610874994180508)
--(axis cs:0.347347347347347,0.612375684294809)
--(axis cs:0.346346346346346,0.613809055096371)
--(axis cs:0.345345345345345,0.615170790158713)
--(axis cs:0.344344344344344,0.616456644975958)
--(axis cs:0.343343343343343,0.617662518248594)
--(axis cs:0.342342342342342,0.618784516827741)
--(axis cs:0.341341341341341,0.619819013585871)
--(axis cs:0.34034034034034,0.620762697832001)
--(axis cs:0.339339339339339,0.621612618196057)
--(axis cs:0.338338338338338,0.622366218158883)
--(axis cs:0.337337337337337,0.623021364596475)
--(axis cs:0.336336336336336,0.623576369839564)
--(axis cs:0.335335335335335,0.624030007827045)
--(axis cs:0.334334334334334,0.624381524960509)
--(axis cs:0.333333333333333,0.624630646255404)
--(axis cs:0.332332332332332,0.624777577340441)
--(axis cs:0.331331331331331,0.624823002788894)
--(axis cs:0.33033033033033,0.624768081180685)
--(axis cs:0.329329329329329,0.624614437199216)
--(axis cs:0.328328328328328,0.624364150967301)
--(axis cs:0.327327327327327,0.62401974472731)
--(axis cs:0.326326326326326,0.623584166875954)
--(axis cs:0.325325325325325,0.623060773278217)
--(axis cs:0.324324324324324,0.622453305711479)
--(axis cs:0.323323323323323,0.621765867233817)
--(axis cs:0.322322322322322,0.621002894233738)
--(axis cs:0.321321321321321,0.620169124905959)
--(axis cs:0.32032032032032,0.619269563913074)
--(axis cs:0.319319319319319,0.618309443039215)
--(axis cs:0.318318318318318,0.617294177721223)
--(axis cs:0.317317317317317,0.616229319456265)
--(axis cs:0.316316316316316,0.6151205042309)
--(axis cs:0.315315315315315,0.613973397291158)
--(axis cs:0.314314314314314,0.61279363476958)
--(axis cs:0.313313313313313,0.611586762892754)
--(axis cs:0.312312312312312,0.610358175698805)
--(axis cs:0.311311311311311,0.609113052382888)
--(axis cs:0.31031031031031,0.607856295543389)
--(axis cs:0.309309309309309,0.606592471706177)
--(axis cs:0.308308308308308,0.605325755545005)
--(axis cs:0.307307307307307,0.604059879183406)
--(axis cs:0.306306306306306,0.602798087853455)
--(axis cs:0.305305305305305,0.601543103002522)
--(axis cs:0.304304304304304,0.600297093690607)
--(axis cs:0.303303303303303,0.599061656824256)
--(axis cs:0.302302302302302,0.597837806449101)
--(axis cs:0.301301301301301,0.596625971994833)
--(axis cs:0.3003003003003,0.595426005056597)
--(axis cs:0.299299299299299,0.594237194025473)
--(axis cs:0.298298298298298,0.593058285663294)
--(axis cs:0.297297297297297,0.591887512562874)
--(axis cs:0.296296296296296,0.590722625347323)
--(axis cs:0.295295295295295,0.589560928438776)
--(axis cs:0.294294294294294,0.588399318260476)
--(axis cs:0.293293293293293,0.587234322816322)
--(axis cs:0.292292292292292,0.586062141706343)
--(axis cs:0.291291291291291,0.584878685772869)
--(axis cs:0.29029029029029,0.583679615718648)
--(axis cs:0.289289289289289,0.582460379184941)
--(axis cs:0.288288288288288,0.581216245916997)
--(axis cs:0.287287287287287,0.579942340770517)
--(axis cs:0.286286286286286,0.578633674422539)
--(axis cs:0.285285285285285,0.577285171741823)
--(axis cs:0.284284284284284,0.575891697847276)
--(axis cs:0.283283283283283,0.57444808193913)
--(axis cs:0.282282282282282,0.572949139028136)
--(axis cs:0.281281281281281,0.571389689715062)
--(axis cs:0.28028028028028,0.56976457818845)
--(axis cs:0.279279279279279,0.568068688615196)
--(axis cs:0.278278278278278,0.566296960097959)
--(axis cs:0.277277277277277,0.564444400367668)
--(axis cs:0.276276276276276,0.562506098369876)
--(axis cs:0.275275275275275,0.560477235891855)
--(axis cs:0.274274274274274,0.558353098364001)
--(axis cs:0.273273273273273,0.556129084955289)
--(axis cs:0.272272272272272,0.553800718068693)
--(axis cs:0.271271271271271,0.551363652329119)
--(axis cs:0.27027027027027,0.548813683143821)
--(axis cs:0.269269269269269,0.546146754903658)
--(axis cs:0.268268268268268,0.543358968882977)
--(axis cs:0.267267267267267,0.540446590886511)
--(axis cs:0.266266266266266,0.537406058683324)
--(axis cs:0.265265265265265,0.534233989260659)
--(axis cs:0.264264264264264,0.530927185924302)
--(axis cs:0.263263263263263,0.527482645266883)
--(axis cs:0.262262262262262,0.523897564021202)
--(axis cs:0.261261261261261,0.520169345812141)
--(axis cs:0.26026026026026,0.516295607818006)
--(axis cs:0.259259259259259,0.512274187350049)
--(axis cs:0.258258258258258,0.508103148357467)
--(axis cs:0.257257257257257,0.503780787864321)
--(axis cs:0.256256256256256,0.499305642344405)
--(axis cs:0.255255255255255,0.494676494040209)
--(axis cs:0.254254254254254,0.489892377232626)
--(axis cs:0.253253253253253,0.48495258446896)
--(axis cs:0.252252252252252,0.479856672758042)
--(axis cs:0.251251251251251,0.47460446974289)
--(axis cs:0.25025025025025,0.469196079863206)
--(axis cs:0.249249249249249,0.463631890522233)
--(axis cs:0.248248248248248,0.457912578274962)
--(axis cs:0.247247247247247,0.45203911505733)
--(axis cs:0.246246246246246,0.446012774479084)
--(axis cs:0.245245245245245,0.439835138206048)
--(axis cs:0.244244244244244,0.433508102460899)
--(axis cs:0.243243243243243,0.427033884675025)
--(axis cs:0.242242242242242,0.420415030327596)
--(axis cs:0.241241241241241,0.413654420011614)
--(axis cs:0.24024024024024,0.406755276770287)
--(axis cs:0.239239239239239,0.399721173750582)
--(axis cs:0.238238238238238,0.392556042223996)
--(axis cs:0.237237237237237,0.385264180027505)
--(axis cs:0.236236236236236,0.377850260479846)
--(axis cs:0.235235235235235,0.370319341829757)
--(axis cs:0.234234234234234,0.362676877293032)
--(axis cs:0.233233233233233,0.354928725734017)
--(axis cs:0.232232232232232,0.347081163043788)
--(axis cs:0.231231231231231,0.339140894261352)
--(axis cs:0.23023023023023,0.331115066474799)
--(axis cs:0.229229229229229,0.32301128252573)
--(axis cs:0.228228228228228,0.314837615521221)
--(axis cs:0.227227227227227,0.306602624131933)
--(axis cs:0.226226226226226,0.298315368621095)
--(axis cs:0.225225225225225,0.289985427505365)
--(axis cs:0.224224224224224,0.281622914692969)
--(axis cs:0.223223223223223,0.273238496874906)
--(axis cs:0.222222222222222,0.264843410859176)
--(axis cs:0.221221221221221,0.256449480433634)
--(axis cs:0.22022022022022,0.248069132218053)
--(axis cs:0.219219219219219,0.239715409818806)
--(axis cs:0.218218218218218,0.231401985429389)
--(axis cs:0.217217217217217,0.223143167827492)
--(axis cs:0.216216216216216,0.214953905507207)
--(axis cs:0.215215215215215,0.206849783458961)
--(axis cs:0.214214214214214,0.19884701187946)
--(axis cs:0.213213213213213,0.190962404873928)
--(axis cs:0.212212212212212,0.183213347023696)
--(axis cs:0.211211211211211,0.175617745561015)
--(axis cs:0.21021021021021,0.168193965853367)
--(axis cs:0.209209209209209,0.160960747991314)
--(axis cs:0.208208208208208,0.153937102539602)
--(axis cs:0.207207207207207,0.147142183992738)
--(axis cs:0.206206206206206,0.140595141207689)
--(axis cs:0.205205205205205,0.134314945086055)
--(axis cs:0.204204204204204,0.128320195038466)
--(axis cs:0.203203203203203,0.122628907242264)
--(axis cs:0.202202202202202,0.117258289314597)
--(axis cs:0.201201201201201,0.112224507637742)
--(axis cs:0.2002002002002,0.107542455025086)
--(axis cs:0.199199199199199,0.103225527516724)
--(axis cs:0.198198198198198,0.0992854196595776)
--(axis cs:0.197197197197197,0.0957319475111599)
--(axis cs:0.196196196196196,0.0925729077303282)
--(axis cs:0.195195195195195,0.0898139794972122)
--(axis cs:0.194194194194194,0.0874586737556051)
--(axis cs:0.193193193193193,0.0855083316041946)
--(axis cs:0.192192192192192,0.0839621708508104)
--(axis cs:0.191191191191191,0.0828173770784615)
--(axis cs:0.19019019019019,0.082069233317949)
--(axis cs:0.189189189189189,0.0817112807758416)
--(axis cs:0.188188188188188,0.0817355021325595)
--(axis cs:0.187187187187187,0.082132518709108)
--(axis cs:0.186186186186186,0.0828917932231231)
--(axis cs:0.185185185185185,0.0840018307758164)
--(axis cs:0.184184184184184,0.0854503719621404)
--(axis cs:0.183183183183183,0.087224573407111)
--(axis cs:0.182182182182182,0.0893111724531134)
--(axis cs:0.181181181181181,0.0916966340418443)
--(axis cs:0.18018018018018,0.0943672789747836)
--(axis cs:0.179179179179179,0.0973093936589461)
--(axis cs:0.178178178178178,0.100509322141413)
--(axis cs:0.177177177177177,0.103953541720077)
--(axis cs:0.176176176176176,0.107628723715969)
--(axis cs:0.175175175175175,0.111521781138066)
--(axis cs:0.174174174174174,0.115619904999309)
--(axis cs:0.173173173173173,0.119910590985205)
--(axis cs:0.172172172172172,0.124381658061999)
--(axis cs:0.171171171171171,0.129021260462889)
--(axis cs:0.17017017017017,0.133817894325903)
--(axis cs:0.169169169169169,0.138760400088858)
--(axis cs:0.168168168168168,0.143837961584148)
--(axis cs:0.167167167167167,0.149040102624787)
--(axis cs:0.166166166166166,0.154356681736279)
--(axis cs:0.165165165165165,0.159777885567974)
--(axis cs:0.164164164164164,0.165294221412669)
--(axis cs:0.163163163163163,0.170896509173692)
--(axis cs:0.162162162162162,0.176575873043355)
--(axis cs:0.161161161161161,0.182323733094008)
--(axis cs:0.16016016016016,0.188131796931446)
--(axis cs:0.159159159159159,0.193992051518666)
--(axis cs:0.158158158158158,0.199896755244344)
--(axis cs:0.157157157157157,0.205838430283831)
--(axis cs:0.156156156156156,0.211809855279578)
--(axis cs:0.155155155155155,0.217804058351817)
--(axis cs:0.154154154154154,0.223814310438182)
--(axis cs:0.153153153153153,0.229834118951891)
--(axis cs:0.152152152152152,0.23585722174169)
--(axis cs:0.151151151151151,0.241877581332305)
--(axis cs:0.15015015015015,0.247889379421332)
--(axis cs:0.149149149149149,0.253887011606948)
--(axis cs:0.148148148148148,0.259865082320226)
--(axis cs:0.147147147147147,0.265818399936015)
--(axis cs:0.146146146146146,0.271741972037064)
--(axis cs:0.145145145145145,0.27763100080721)
--(axis cs:0.144144144144144,0.283480878530881)
--(axis cs:0.143143143143143,0.289287183177815)
--(axis cs:0.142142142142142,0.295045674053645)
--(axis cs:0.141141141141141,0.300752287498859)
--(axis cs:0.14014014014014,0.306403132620483)
--(axis cs:0.139139139139139,0.311994487042747)
--(axis cs:0.138138138138138,0.317522792664773)
--(axis cs:0.137137137137137,0.32298465141516)
--(axis cs:0.136136136136136,0.328376820995022)
--(axis cs:0.135135135135135,0.333696210602728)
--(axis cs:0.134134134134134,0.338939876635143)
--(axis cs:0.133133133133133,0.344105018361658)
--(axis cs:0.132132132132132,0.349188973568741)
--(axis cs:0.131131131131131,0.354189214174013)
--(axis cs:0.13013013013013,0.359103341810145)
--(axis cs:0.129129129129129,0.363929083379986)
--(axis cs:0.128128128128128,0.368664286585419)
--(axis cs:0.127127127127127,0.373306915433443)
--(axis cs:0.126126126126126,0.377855045723857)
--(axis cs:0.125125125125125,0.382306860523792)
--(axis cs:0.124124124124124,0.386660645635049)
--(axis cs:0.123123123123123,0.39091478506092)
--(axis cs:0.122122122122122,0.39506775647976)
--(axis cs:0.121121121121121,0.399118126733087)
--(axis cs:0.12012012012012,0.403064547336519)
--(axis cs:0.119119119119119,0.406905750022177)
--(axis cs:0.118118118118118,0.410640542321581)
--(axis cs:0.117117117117117,0.414267803198293)
--(axis cs:0.116116116116116,0.417786478739787)
--(axis cs:0.115115115115115,0.421195577918156)
--(axis cs:0.114114114114114,0.424494168429363)
--(axis cs:0.113113113113113,0.427681372620755)
--(axis cs:0.112112112112112,0.430756363516535)
--(axis cs:0.111111111111111,0.433718360950803)
--(axis cs:0.11011011011011,0.436566627817628)
--(axis cs:0.109109109109109,0.439300466447434)
--(axis cs:0.108108108108108,0.441919215118744)
--(axis cs:0.107107107107107,0.444422244714023)
--(axis cs:0.106106106106106,0.446808955528066)
--(axis cs:0.105105105105105,0.449078774236966)
--(axis cs:0.104104104104104,0.451231151035328)
--(axis cs:0.103103103103103,0.453265556948913)
--(axis cs:0.102102102102102,0.455181481329458)
--(axis cs:0.101101101101101,0.456978429537861)
--(axis cs:0.1001001001001,0.458655920821453)
--(axis cs:0.0990990990990991,0.460213486390446)
--(axis cs:0.0980980980980981,0.461650667698152)
--(axis cs:0.0970970970970971,0.462967014928912)
--(axis cs:0.0960960960960961,0.464162085697105)
--(axis cs:0.0950950950950951,0.46523544396001)
--(axis cs:0.0940940940940941,0.466186659146647)
--(axis cs:0.0930930930930931,0.467015305504135)
--(axis cs:0.0920920920920921,0.467720961662501)
--(axis cs:0.0910910910910911,0.468303210418264)
--(axis cs:0.0900900900900901,0.46876163873652)
--(axis cs:0.0890890890890891,0.469095837970719)
--(axis cs:0.0880880880880881,0.469305404298737)
--(axis cs:0.0870870870870871,0.469389939373333)
--(axis cs:0.0860860860860861,0.469349051184588)
--(axis cs:0.0850850850850851,0.469182355131439)
--(axis cs:0.0840840840840841,0.46888947529899)
--(axis cs:0.0830830830830831,0.468470045937895)
--(axis cs:0.0820820820820821,0.467923713141721)
--(axis cs:0.0810810810810811,0.467250136717925)
--(axis cs:0.0800800800800801,0.466448992247777)
--(axis cs:0.0790790790790791,0.46551997333036)
--(axis cs:0.0780780780780781,0.464462794005609)
--(axis cs:0.0770770770770771,0.463277191351247)
--(axis cs:0.0760760760760761,0.461962928248422)
--(axis cs:0.0750750750750751,0.46051979631085)
--(axis cs:0.0740740740740741,0.458947618972366)
--(axis cs:0.0730730730730731,0.457246254727913)
--(axis cs:0.0720720720720721,0.455415600523221)
--(axis cs:0.0710710710710711,0.453455595288705)
--(axis cs:0.0700700700700701,0.451366223613511)
--(axis cs:0.0690690690690691,0.449147519556056)
--(axis cs:0.0680680680680681,0.446799570587964)
--(axis cs:0.0670670670670671,0.44432252166895)
--(axis cs:0.0660660660660661,0.441716579450912)
--(axis cs:0.0650650650650651,0.438982016610348)
--(axis cs:0.0640640640640641,0.436119176309164)
--(axis cs:0.0630630630630631,0.433128476785029)
--(axis cs:0.0620620620620621,0.430010416073624)
--(axis cs:0.0610610610610611,0.426765576866507)
--(axis cs:0.0600600600600601,0.423394631509811)
--(axis cs:0.0590590590590591,0.419898347150689)
--(axis cs:0.0580580580580581,0.416277591040265)
--(axis cs:0.0570570570570571,0.412533336003937)
--(axis cs:0.0560560560560561,0.408666666092166)
--(axis cs:0.0550550550550551,0.404678782427403)
--(axis cs:0.0540540540540541,0.400571009265633)
--(axis cs:0.0530530530530531,0.396344800294076)
--(axis cs:0.0520520520520521,0.392001745190038)
--(axis cs:0.0510510510510511,0.387543576469623)
--(axis cs:0.05005005005005,0.382972176659203)
--(axis cs:0.049049049049049,0.37828958582708)
--(axis cs:0.048048048048048,0.373498009517795)
--(axis cs:0.047047047047047,0.368599827137033)
--(axis cs:0.046046046046046,0.363597600841091)
--(axis cs:0.045045045045045,0.358494084991435)
--(axis cs:0.044044044044044,0.353292236241986)
--(axis cs:0.043043043043043,0.347995224334534)
--(axis cs:0.042042042042042,0.342606443685914)
--(axis cs:0.041041041041041,0.337129525859491)
--(axis cs:0.04004004004004,0.331568353022796)
--(axis cs:0.039039039039039,0.325927072502968)
--(axis cs:0.038038038038038,0.320210112561593)
--(axis cs:0.037037037037037,0.314422199520561)
--(axis cs:0.036036036036036,0.308568376380165)
--(axis cs:0.035035035035035,0.302654023079465)
--(axis cs:0.034034034034034,0.296684878556144)
--(axis cs:0.033033033033033,0.290667064767842)
--(axis cs:0.032032032032032,0.284607112837954)
--(axis cs:0.031031031031031,0.278511991484429)
--(axis cs:0.03003003003003,0.27238913787808)
--(axis cs:0.029029029029029,0.266246491054434)
--(axis cs:0.028028028028028,0.260092527966498)
--(axis cs:0.027027027027027,0.253936302210566)
--(axis cs:0.026026026026026,0.247787485377341)
--(axis cs:0.025025025025025,0.241656410869397)
--(axis cs:0.024024024024024,0.235554119874637)
--(axis cs:0.023023023023023,0.229492408984131)
--(axis cs:0.022022022022022,0.223483878680162)
--(axis cs:0.021021021021021,0.217541981584355)
--(axis cs:0.02002002002002,0.211681068934099)
--(axis cs:0.019019019019019,0.205916433237457)
--(axis cs:0.018018018018018,0.200264344435412)
--(axis cs:0.017017017017017,0.19474207617638)
--(axis cs:0.016016016016016,0.189367917994494)
--(axis cs:0.015015015015015,0.184161168312697)
--(axis cs:0.014014014014014,0.179142102323349)
--(axis cs:0.013013013013013,0.174331908027726)
--(axis cs:0.012012012012012,0.169752583178815)
--(axis cs:0.011011011011011,0.165426785752175)
--(axis cs:0.01001001001001,0.161377631090798)
--(axis cs:0.00900900900900901,0.15762843027614)
--(axis cs:0.00800800800800801,0.154202366796469)
--(axis cs:0.00700700700700701,0.151122112366507)
--(axis cs:0.00600600600600601,0.148409387796794)
--(axis cs:0.005005005005005,0.146084480879111)
--(axis cs:0.004004004004004,0.144165739810618)
--(axis cs:0.003003003003003,0.142669066883245)
--(axis cs:0.002002002002002,0.141607441949615)
--(axis cs:0.001001001001001,0.140990507428963)
--(axis cs:0,0.140824245438938)
--cycle;

\addplot [forget plot, only marks, marker=*, draw=color1, fill=color1, colormap/viridis]
table{%
x                      y
0.841841841841842 0.0628746367936061
0.956956956956957 0.116094340077016
0 -0.0496621908257972
0.636636636636637 0.176526782771433
0.474474474474474 -0.574977351463597
0.706706706706707 0.258770428047824
0.197197197197197 -0.118953869026498
0.738738738738739 0.0430176159556849
0.309309309309309 0.453517300969474
0.311311311311311 0.590429547924863
0.35035035035035 0.534561260061647
0.355355355355355 0.534844713969744
0.333333333333333 0.506645970004098
0.283283283283283 0.49890065933505
0.321321321321321 0.483353399645715
0.371371371371371 0.467655979555389
0.274274274274274 0.53395670118999
};
% \addlegendentry{Observed}
\addplot [forget plot, semithick, black]
table {%
0 -0
0.001001001001001 -0.0119995370801467
0.002002002002002 -0.0239723244495509
0.003003003003003 -0.0359156710173316
0.004004004004004 -0.0478268977488364
0.005005005005005 -0.0597033382665646
0.00600600600600601 -0.0715423394470173
0.00700700700700701 -0.0833412620133384
0.00800800800800801 -0.0950974811236157
0.00900900900900901 -0.10680838695471
0.01001001001001 -0.118471385281485
0.011011011011011 -0.130083898051299
0.012012012012012 -0.141643363953656
0.013013013013013 -0.153147238984855
0.014014014014014 -0.164592997007543
0.015015015015015 -0.175978130305037
0.016016016016016 -0.187300150130291
0.017017017017017 -0.198556587249393
0.018018018018018 -0.209744992479471
0.019019019019019 -0.22086293722089
0.02002002002002 -0.231908013983629
0.021021021021021 -0.242877836907717
0.022022022022022 -0.253770042277626
0.023023023023023 -0.264582289030497
0.024024024024024 -0.275312259258102
0.025025025025025 -0.285957658702425
0.026026026026026 -0.296516217244769
0.027027027027027 -0.306985689388268
0.028028028028028 -0.317363854733718
0.029029029029029 -0.327648518448615
0.03003003003003 -0.337837511729308
0.031031031031031 -0.347928692256169
0.032032032032032 -0.357919944641681
0.033033033033033 -0.367809180871358
0.034034034034034 -0.377594340737397
0.035035035035035 -0.387273392264983
0.036036036036036 -0.396844332131147
0.037037037037037 -0.406305186076104
0.038038038038038 -0.415654009306978
0.039039039039039 -0.424888886893838
0.04004004004004 -0.434007934157961
0.041041041041041 -0.443009297052249
0.042042042042042 -0.451891152533716
0.043043043043043 -0.460651708927988
0.044044044044044 -0.469289206285719
0.045045045045045 -0.477801916730879
0.046046046046046 -0.48618814480083
0.047047047047047 -0.494446227778129
0.048048048048048 -0.502574536013996
0.049049049049049 -0.510571473243388
0.05005005005005 -0.51843547689161
0.0510510510510511 -0.526165018372417
0.0520520520520521 -0.533758603377545
0.0530530530530531 -0.541214772157625
0.0540540540540541 -0.548532099794415
0.0550550550550551 -0.555709196464326
0.0560560560560561 -0.562744707693163
0.0570570570570571 -0.569637314602072
0.0580580580580581 -0.57638573414462
0.0590590590590591 -0.582988719334991
0.0600600600600601 -0.589445059467244
0.0610610610610611 -0.59575358032561
0.0620620620620621 -0.601913144385785
0.0630630630630631 -0.607922651007198
0.0640640640640641 -0.61378103661621
0.0650650650650651 -0.619487274880237
0.0660660660660661 -0.625040376872751
0.0670670670670671 -0.630439391229163
0.0680680680680681 -0.635683404293535
0.0690690690690691 -0.640771540256137
0.0700700700700701 -0.645702961281806
0.0710710710710711 -0.650476867629112
0.0720720720720721 -0.65509249776031
0.0730730730730731 -0.659549128442075
0.0740740740740741 -0.663846074837005
0.0750750750750751 -0.667982690585898
0.0760760760760761 -0.671958367880794
0.0770770770770771 -0.675772537528783
0.0780780780780781 -0.67942466900658
0.0790790790790791 -0.68291427050588
0.0800800800800801 -0.686240888969481
0.0810810810810811 -0.689404110118204
0.0820820820820821 -0.692403558468611
0.0830830830830831 -0.695238897341531
0.0840840840840841 -0.697909828861419
0.0850850850850851 -0.700416093946554
0.0860860860860861 -0.702757472290105
0.0870870870870871 -0.704933782332083
0.0880880880880881 -0.7069448812222
0.0890890890890891 -0.708790664773668
0.0900900900900901 -0.71047106740796
0.0910910910910911 -0.71198606209056
0.0920920920920921 -0.713335660257753
0.0930930930930931 -0.714519911734458
0.0940940940940941 -0.715538904643174
0.0950950950950951 -0.716392765304053
0.0960960960960961 -0.717081658126151
0.0970970970970971 -0.717605785489901
0.0980980980980981 -0.717965387620844
0.0990990990990991 -0.718160742454677
0.1001001001001 -0.718192165493654
0.101101101101101 -0.718060009654402
0.102102102102102 -0.717764665107194
0.103103103103103 -0.71730655910674
0.104104104104104 -0.716686155814555
0.105105105105105 -0.715903956112955
0.106106106106106 -0.714960497410744
0.107107107107107 -0.713856353440656
0.108108108108108 -0.712592134048619
0.109109109109109 -0.711168484974894
0.11011011011011 -0.709586087627173
0.111111111111111 -0.707845658845699
0.112112112112112 -0.70594795066047
0.113113113113113 -0.703893750040612
0.114114114114114 -0.701683878636002
0.115115115115115 -0.699319192511189
0.116116116116116 -0.696800581871724
0.117117117117117 -0.694128970782964
0.118118118118118 -0.691305316881421
0.119119119119119 -0.688330611078765
0.12012012012012 -0.685205877258539
0.121121121121121 -0.681932171965694
0.122122122122122 -0.678510584089017
0.123123123123123 -0.674942234536546
0.124124124124124 -0.671228275904071
0.125125125125125 -0.667369892136799
0.126126126126126 -0.663368298184287
0.127127127127127 -0.659224739648741
0.128128128128128 -0.654940492426761
0.129129129129129 -0.650516862344656
0.13013013013013 -0.645955184787404
0.131131131131131 -0.641256824321375
0.132132132132132 -0.636423174310904
0.133133133133133 -0.631455656528842
0.134134134134134 -0.626355720761155
0.135135135135135 -0.621124844405711
0.136136136136136 -0.615764532065339
0.137137137137137 -0.610276315135281
0.138138138138138 -0.604661751385139
0.139139139139139 -0.598922424535435
0.14014014014014 -0.593059943828884
0.141141141141141 -0.587075943596512
0.142142142142142 -0.58097208281871
0.143143143143143 -0.574750044681356
0.144144144144144 -0.568411536127116
0.145145145145145 -0.561958287402034
0.146146146146146 -0.555392051597543
0.147147147147147 -0.548714604187995
0.148148148148148 -0.541927742563856
0.149149149149149 -0.535033285560658
0.15015015015015 -0.528033072983853
0.151151151151151 -0.520928965129673
0.152152152152152 -0.513722842302131
0.153153153153153 -0.50641660432628
0.154154154154154 -0.49901217005785
0.155155155155155 -0.491511476889404
0.156156156156156 -0.483916480253116
0.157157157157157 -0.47622915312031
0.158158158158158 -0.468451485497889
0.159159159159159 -0.460585483921771
0.16016016016016 -0.452633170947461
0.161161161161161 -0.4445965846379
0.162162162162162 -0.436477778048696
0.163163163163163 -0.428278818710886
0.164164164164164 -0.420001788111351
0.165165165165165 -0.411648781171004
0.166166166166166 -0.4032219057209
0.167167167167167 -0.394723281976376
0.168168168168168 -0.386155042009371
0.169169169169169 -0.377519329219036
0.17017017017017 -0.368818297800785
0.171171171171171 -0.360054112213904
0.172172172172172 -0.351228946647846
0.173173173173173 -0.342344984487361
0.174174174174174 -0.333404417776563
0.175175175175175 -0.3244094466821
0.176176176176176 -0.315362278955521
0.177177177177177 -0.306265129395001
0.178178178178178 -0.297120219306531
0.179179179179179 -0.287929775964726
0.18018018018018 -0.278696032073357
0.181181181181181 -0.269421225225759
0.182182182182182 -0.26010759736523
0.183183183183183 -0.250757394245556
0.184184184184184 -0.241372864891794
0.185185185185185 -0.231956261061435
0.186186186186186 -0.222509836706083
0.187187187187187 -0.213035847433772
0.188188188188188 -0.203536549972055
0.189189189189189 -0.194014201631985
0.19019019019019 -0.184471059773128
0.191191191191191 -0.174909381269708
0.192192192192192 -0.165331421978052
0.193193193193193 -0.155739436205414
0.194194194194194 -0.146135676180339
0.195195195195195 -0.13652239152467
0.196196196196196 -0.126901828727332
0.197197197197197 -0.117276230620012
0.198198198198198 -0.107647835854859
0.199199199199199 -0.0980188783843186
0.2002002002002 -0.0883915869432411
0.201201201201201 -0.0787681845333558
0.202202202202202 -0.0691508879102576
0.203203203203203 -0.0595419070730056
0.204204204204204 -0.0499434447564605
0.205205205205205 -0.0403576959264749
0.206206206206206 -0.0307868472780498
0.207207207207207 -0.0212330767365757
0.208208208208208 -0.0116985529622719
0.209209209209209 -0.0021854348579322
0.21021021021021 0.00730412891990447
0.211211211211211 0.0167680004462552
0.212212212212212 0.0262040530093504
0.213213213213213 0.0356101715885402
0.214214214214214 0.0449842533283457
0.215215215215215 0.054324208008544
0.216216216216216 0.0636279585101871
0.217217217217217 0.0728934412774454
0.218218218218218 0.0821186067751781
0.219219219219219 0.0913014199421249
0.22022022022022 0.100439860639621
0.221221221221221 0.109531924095737
0.222222222222222 0.118575621344746
0.223223223223223 0.127568979661821
0.224224224224224 0.136510042992862
0.225225225225225 0.145396872379373
0.226226226226226 0.154227546378287
0.227227227227227 0.163000161476643
0.228228228228228 0.171712832501042
0.229229229229229 0.18036369302178
0.23023023023023 0.188950895751575
0.231231231231231 0.197472612938805
0.232232232232232 0.20592703675518
0.233233233233233 0.214312379677748
0.234234234234234 0.222626874865172
0.235235235235235 0.230868776528192
0.236236236236236 0.239036360294199
0.237237237237237 0.247127923565831
0.238238238238238 0.255141785873545
0.239239239239239 0.263076289222059
0.24024024024024 0.270929798430621
0.241241241241241 0.278700701467016
0.242242242242242 0.286387409775263
0.243243243243243 0.293988358596914
0.244244244244244 0.301502007285908
0.245245245245245 0.308926839616913
0.246246246246246 0.316261364087088
0.247247247247247 0.323504114211219
0.248248248248248 0.330653648810162
0.249249249249249 0.337708552292533
0.25025025025025 0.344667434929616
0.251251251251251 0.3515289331234
0.252252252252252 0.358291709667724
0.253253253253253 0.364954454002476
0.254254254254254 0.371515882460783
0.255255255255255 0.377974738509168
0.256256256256256 0.384329792980623
0.257257257257257 0.390579844300551
0.258258258258258 0.396723718705545
0.259259259259259 0.402760270454961
0.26026026026026 0.408688382035261
0.261261261261261 0.414506964357074
0.262262262262262 0.420214956944956
0.263263263263263 0.425811328119815
0.264264264264264 0.431295075173973
0.265265265265265 0.436665224538839
0.266266266266266 0.441920831945165
0.267267267267267 0.447060982575867
0.268268268268268 0.452084791211391
0.269269269269269 0.45699140236759
0.27027027027027 0.461779990426126
0.271271271271271 0.466449759757341
0.272272272272272 0.470999944835623
0.273273273273273 0.475429810347227
0.274274274274274 0.479738651290556
0.275275275275275 0.483925793068886
0.276276276276276 0.487990591575536
0.277277277277277 0.491932433271477
0.278278278278278 0.495750735255372
0.279279279279279 0.499444945326057
0.28028028028028 0.503014542037451
0.281281281281281 0.506459034745912
0.282282282282282 0.509777963650038
0.283283283283283 0.512970899822915
0.284284284284284 0.516037445236828
0.285285285285285 0.518977232780452
0.286286286286286 0.521789926268507
0.287287287287287 0.524475220443936
0.288288288288288 0.527032840972576
0.289289289289289 0.529462544430375
0.29029029029029 0.531764118283155
0.291291291291291 0.533937380858951
0.292292292292292 0.535982181312941
0.293293293293293 0.537898399585009
0.294294294294294 0.539685946349945
0.295295295295295 0.541344762960331
0.296296296296296 0.542874821382127
0.297297297297297 0.544276124123002
0.298298298298298 0.545548704153437
0.299299299299299 0.546692624820635
0.3003003003003 0.547707979755278
0.301301301301301 0.548594892771169
0.302302302302302 0.5493535177578
0.303303303303303 0.549984038565883
0.304304304304304 0.550486668885896
0.305305305305305 0.550861652119687
0.306306306306306 0.551109261245177
0.307307307307307 0.551229798674216
0.308308308308308 0.551223596103647
0.309309309309309 0.551091014359615
0.31031031031031 0.55083244323519
0.311311311311311 0.550448301321353
0.312312312312312 0.549939035831394
0.313313313313313 0.549305122418797
0.314314314314314 0.548547064988649
0.315315315315315 0.547665395502656
0.316316316316316 0.546660673777813
0.317317317317317 0.545533487278799
0.318318318318318 0.544284450904161
0.319319319319319 0.542914206766345
0.32032032032032 0.541423423965663
0.321321321321321 0.539812798358241
0.322322322322322 0.538083052318034
0.323323323323323 0.536234934492973
0.324324324324324 0.534269219555324
0.325325325325325 0.532186707946323
0.326326326326326 0.529988225615176
0.327327327327327 0.527674623752487
0.328328328328328 0.525246778518205
0.329329329329329 0.522705590764158
0.33033033033033 0.520051985751269
0.331331331331331 0.517286912861515
0.332332332332332 0.514411345304732
0.333333333333333 0.511426279820341
0.334334334334334 0.508332736374075
0.335335335335335 0.50513175784981
0.336336336336336 0.501824409736561
0.337337337337337 0.49841177981076
0.338338338338338 0.49489497781388
0.339339339339339 0.491275135125515
0.34034034034034 0.487553404431994
0.341341341341341 0.483730959390621
0.342342342342342 0.479808994289648
0.343343343343343 0.475788723704056
0.344344344344344 0.471671382147251
0.345345345345345 0.467458223718763
0.346346346346346 0.463150521748053
0.347347347347347 0.458749568434516
0.348348348348348 0.454256674483777
0.349349349349349 0.449673168740391
0.35035035035035 0.445000397817033
0.351351351351351 0.440239725720277
0.352352352352352 0.435392533473079
0.353353353353353 0.430460218734045
0.354354354354354 0.425444195413606
0.355355355355355 0.420345893287181
0.356356356356356 0.415166757605452
0.357357357357357 0.40990824870183
0.358358358358358 0.404571841597244
0.359359359359359 0.399159025602329
0.36036036036036 0.393671303917137
0.361361361361361 0.388110193228467
0.362362362362362 0.382477223304922
0.363363363363363 0.376773936589794
0.364364364364364 0.371001887791894
0.365365365365365 0.365162643474414
0.366366366366366 0.359257781641953
0.367367367367367 0.353288891325786
0.368368368368368 0.347257572167504
0.369369369369369 0.341165434001126
0.37037037037037 0.335014096433777
0.371371371371371 0.328805188425067
0.372372372372372 0.322540347865246
0.373373373373373 0.316221221152271
0.374374374374374 0.30984946276787
0.375375375375375 0.303426734852727
0.376376376376376 0.296954706780886
0.377377377377377 0.290435054733483
0.378378378378378 0.283869461271916
0.379379379379379 0.277259614910562
0.38038038038038 0.270607209689136
0.381381381381381 0.263913944744817
0.382382382382382 0.257181523884233
0.383383383383383 0.250411655155421
0.384384384384384 0.243606050419861
0.385385385385385 0.236766424924696
0.386386386386386 0.229894496875245
0.387387387387387 0.222991987007904
0.388388388388388 0.216060618163553
0.389389389389389 0.209102114861566
0.39039039039039 0.202118202874534
0.391391391391391 0.195110608803798
0.392392392392392 0.188081059655902
0.393393393393393 0.181031282420068
0.394394394394394 0.173963003646794
0.395395395395395 0.166877949027672
0.396396396396396 0.159777842976547
0.397397397397397 0.152664408212089
0.398398398398398 0.145539365341909
0.399399399399399 0.138404432448292
0.4004004004004 0.131261324675668
0.401401401401401 0.124111753819902
0.402402402402402 0.116957427919518
0.403403403403403 0.109800050848939
0.404404404404404 0.102641321913852
0.405405405405405 0.0954829354487766
0.406406406406406 0.0883265804169631
0.407407407407407 0.0811739400126738
0.408408408408408 0.0740266912659779
0.409409409409409 0.0668865046501315
0.41041041041041 0.0597550436916352
0.411411411411411 0.0526339645830764
0.412412412412412 0.0455249157988215
0.413413413413413 0.0384295377136716
0.414414414414414 0.0313494622245544
0.415415415415415 0.0242863123753396
0.416416416416416 0.0172417019848788
0.417417417417417 0.0102172352783325
0.418418418418418 0.0032145065218902
0.419419419419419 -0.0037649003390466
0.42042042042042 -0.0107194120381366
0.421421421421421 -0.0176474663427313
0.422422422422422 -0.0245475124048101
0.423423423423423 -0.0314180111081162
0.424424424424424 -0.0382574354114314
0.425425425425425 -0.0450642706879108
0.426426426426426 -0.0518370150603907
0.427427427427427 -0.0585741797326147
0.428428428428428 -0.0652742893162859
0.429429429429429 -0.0719358821538847
0.43043043043043 -0.0785575106371834
0.431431431431431 -0.0851377415213741
0.432432432432432 -0.0916751562347626
0.433433433433433 -0.0981683511839398
0.434434434434434 -0.104615938054384
0.435435435435435 -0.111016544106419
0.436436436436436 -0.117368812466461
0.437437437437437 -0.123671402413516
0.438438438438438 -0.129922989660827
0.439439439439439 -0.136122266632661
0.44044044044044 -0.142267942736137
0.441441441441441 -0.148358744628058
0.442442442442442 -0.154393416476697
0.443443443443443 -0.160370720218465
0.444444444444444 -0.166289435809431
0.445445445445445 -0.172148361471626
0.446446446446446 -0.17794631393409
0.447447447447447 -0.183682128668618
0.448448448448448 -0.189354660120144
0.449449449449449 -0.194962781931739
0.45045045045045 -0.200505387164166
0.451451451451451 -0.205981388509946
0.452452452452452 -0.211389718501917
0.453453453453453 -0.216729329716212
0.454454454454454 -0.221999194969663
0.455455455455455 -0.22719830751155
0.456456456456456 -0.232325681209695
0.457457457457457 -0.237380350730851
0.458458458458458 -0.242361371715359
0.459459459459459 -0.247267820946042
0.46046046046046 -0.252098796511317
0.461461461461461 -0.256853417962478
0.462462462462462 -0.261530826465149
0.463463463463463 -0.266130184944864
0.464464464464464 -0.270650678226768
0.465465465465465 -0.275091513169402
0.466466466466466 -0.279451918792568
0.467467467467467 -0.283731146399246
0.468468468468468 -0.287928469691556
0.469469469469469 -0.292043184880745
0.47047047047047 -0.296074610791183
0.471471471471471 -0.300022088958369
0.472472472472472 -0.303884983720923
0.473473473473473 -0.307662682306569
0.474474474474474 -0.311354594912093
0.475475475475475 -0.314960154777275
0.476476476476476 -0.318478818252792
0.477477477477477 -0.321910064862089
0.478478478478478 -0.325253397357217
0.479479479479479 -0.328508341768645
0.48048048048048 -0.331674447449038
0.481481481481481 -0.334751287111013
0.482482482482482 -0.337738456858886
0.483483483483483 -0.340635576214393
0.484484484484485 -0.343442288136425
0.485485485485485 -0.346158259034764
0.486486486486486 -0.348783178777842
0.487487487487487 -0.351316760694537
0.488488488488488 -0.353758741570012
0.48948948948949 -0.356108881635629
0.49049049049049 -0.358366964552941
0.491491491491491 -0.36053279739179
0.492492492492492 -0.362606210602524
0.493493493493493 -0.364587057982373
0.494494494494495 -0.366475216635978
0.495495495495495 -0.368270586930132
0.496496496496497 -0.369973092442734
0.497497497497497 -0.371582679905994
0.498498498498498 -0.37309931914392
0.4994994994995 -0.374523003004116
0.500500500500501 -0.375853747283923
0.501501501501502 -0.377091590650933
0.502502502502503 -0.37823659455792
0.503503503503503 -0.379288843152214
0.504504504504504 -0.380248443179567
0.505505505505506 -0.381115523882537
0.506506506506507 -0.381890236893443
0.507507507507508 -0.382572756121925
0.508508508508508 -0.38316327763715
0.509509509509509 -0.383662019544723
0.510510510510511 -0.384069221858321
0.511511511511512 -0.384385146366134
0.512512512512513 -0.384610076492123
0.513513513513513 -0.384744317152171
0.514514514514514 -0.384788194605166
0.515515515515516 -0.384742056299071
0.516516516516517 -0.384606270712033
0.517517517517518 -0.38438122718858
0.518518518518518 -0.384067335770974
0.519519519519519 -0.383665027025761
0.520520520520521 -0.383174751865589
0.521521521521522 -0.382596981366337
0.522522522522523 -0.381932206579634
0.523523523523523 -0.381180938340812
0.524524524524524 -0.38034370707236
0.525525525525526 -0.379421062582945
0.526526526526527 -0.378413573862063
0.527527527527528 -0.377321828870377
0.528528528528528 -0.376146434325816
0.529529529529529 -0.374888015485503
0.530530530530531 -0.373547215923569
0.531531531531532 -0.37212469730493
0.532532532532533 -0.370621139155098
0.533533533533533 -0.369037238626083
0.534534534534534 -0.367373710258478
0.535535535535536 -0.365631285739779
0.536536536536537 -0.363810713659023
0.537537537537538 -0.361912759257813
0.538538538538539 -0.359938204177813
0.539539539539539 -0.357887846204773
0.540540540540541 -0.355762499009174
0.541541541541542 -0.353562991883561
0.542542542542543 -0.351290169476645
0.543543543543544 -0.348944891524246
0.544544544544544 -0.346528032577168
0.545545545545546 -0.344040481726066
0.546546546546547 -0.341483142323407
0.547547547547548 -0.338856931702581
0.548548548548549 -0.336162780894265
0.54954954954955 -0.33340163434011
0.550550550550551 -0.330574449603826
0.551551551551552 -0.327682197079767
0.552552552552553 -0.32472585969908
0.553553553553554 -0.321706432633512
0.554554554554555 -0.318624922996947
0.555555555555556 -0.31548234954478
0.556556556556557 -0.312279742371183
0.557557557557558 -0.30901814260437
0.558558558558559 -0.305698602099931
0.55955955955956 -0.30232218313234
0.560560560560561 -0.298889958084696
0.561561561561562 -0.295403009136807
0.562562562562563 -0.291862427951685
0.563563563563564 -0.288269315360558
0.564564564564565 -0.284624781046459
0.565565565565566 -0.280929943226508
0.566566566566567 -0.277185928332949
0.567567567567568 -0.273393870693046
0.568568568568569 -0.269554912207919
0.56956956956957 -0.265670202030396
0.570570570570571 -0.261740896242
0.571571571571572 -0.257768157529112
0.572572572572573 -0.253753154858446
0.573573573573574 -0.24969706315188
0.574574574574575 -0.245601062960765
0.575575575575576 -0.241466340139777
0.576576576576577 -0.237294085520406
0.577577577577578 -0.233085494584171
0.578578578578579 -0.228841767135644
0.57957957957958 -0.224564106975376
0.580580580580581 -0.220253721572801
0.581581581581582 -0.215911821739215
0.582582582582583 -0.211539621300911
0.583583583583584 -0.207138336772551
0.584584584584585 -0.202709187030872
0.585585585585586 -0.19825339298881
0.586586586586587 -0.193772177270102
0.587587587587588 -0.189266763884497
0.588588588588589 -0.184738377903614
0.58958958958959 -0.180188245137559
0.590590590590591 -0.175617591812383
0.591591591591592 -0.17102764424844
0.592592592592593 -0.166419628539766
0.593593593593594 -0.161794770234526
0.594594594594595 -0.157154294016629
0.595595595595596 -0.152499423388597
0.596596596596597 -0.147831380355747
0.597597597597598 -0.143151385111792
0.598598598598599 -0.138460655725914
0.5995995995996 -0.133760407831422
0.600600600600601 -0.129051854316037
0.601601601601602 -0.124336205013904
0.602602602602603 -0.119614666399409
0.603603603603604 -0.114888441282859
0.604604604604605 -0.110158728508126
0.605605605605606 -0.105426722652313
0.606606606606607 -0.100693613727517
0.607607607607608 -0.0959605868847724
0.608608608608609 -0.091228822120239
0.60960960960961 -0.0864994939837146
0.610610610610611 -0.0817737712895321
0.611611611611612 -0.0770528168299248
0.612612612612613 -0.0723377870909212
0.613613613613614 -0.0676298319708417
0.614614614614615 -0.0629300945014639
0.615615615615616 -0.0582397105719247
0.616616616616617 -0.0535598086554255
0.617617617617618 -0.048891509538806
0.618618618618619 -0.0442359260550475
0.61961961961962 -0.0395941628187821
0.620620620620621 -0.0349673159648486
0.621621621621622 -0.0303564728899791
0.622622622622623 -0.0257627119976637
0.623623623623624 -0.0211871024462566
0.624624624624625 -0.0166307039003837
0.625625625625626 -0.0120945662857075
0.626626626626627 -0.00757972954710708
0.627627627627628 -0.00308722341032905
0.628628628628629 0.0013819328528395
0.62962962962963 0.00582673065581159
0.630630630630631 0.0102461723248204
0.631631631631632 0.014639271322849
0.632632632632633 0.01900505246983
0.633633633633634 0.0233425521590639
0.634634634634635 0.0276508185698063
0.635635635635636 0.0319289118759791
0.636636636636637 0.036175904450959
0.637637637637638 0.0403908810683987
0.638638638638639 0.04457293909904
0.63963963963964 0.0487211887034673
0.640640640640641 0.0528347530207771
0.641641641641642 0.0569127683531067
0.642642642642643 0.0609543843459931
0.643643643643644 0.0649587641645225
0.644644644644645 0.0689250846652336
0.645645645645646 0.0728525365637401
0.646646646646647 0.0767403245980385
0.647647647647648 0.0805876676874687
0.648648648648649 0.0843937990872991
0.64964964964965 0.088157966538896
0.650650650650651 0.0918794324154655
0.651651651651652 0.0955574738633241
0.652652652652653 0.0991913829386812
0.653653653653654 0.102780466739905
0.654654654654655 0.10632404753525
0.655655655655656 0.109821462886022
0.656656656656657 0.113272065765161
0.657657657657658 0.11667522467122
0.658658658658659 0.120030323737726
0.65965965965966 0.123336762837897
0.660660660660661 0.126593957684712
0.661661661661662 0.129801339926308
0.662662662662663 0.132958357236692
0.663663663663664 0.136064473401765
0.664664664664665 0.139119168400638
0.665665665665666 0.142121938482233
0.666666666666667 0.145072296237165
0.667667667667668 0.147969770664888
0.668668668668669 0.150813907236115
0.66966966966967 0.15360426795049
0.670670670670671 0.156340431389529
0.671671671671672 0.159021992764807
0.672672672672673 0.161648563961405
0.673673673673674 0.164219773576619
0.674674674674675 0.166735266953922
0.675675675675676 0.16919470621219
0.676676676676677 0.171597770270201
0.677677677677678 0.173944154866403
0.678678678678679 0.176233572573963
0.67967967967968 0.178465752811112
0.680680680680681 0.180640441846783
0.681681681681682 0.182757402801565
0.682682682682683 0.184816415643979
0.683683683683684 0.186817277182091
0.684684684684685 0.188759801050481
0.685685685685686 0.190643817692574
0.686686686686687 0.192469174338362
0.687687687687688 0.194235734977533
0.688688688688689 0.195943380328017
0.68968968968969 0.197592007799985
0.690690690690691 0.19918153145531
0.691691691691692 0.200711881962526
0.692692692692693 0.202183006547299
0.693693693693694 0.203594868938438
0.694694694694695 0.204947449309481
0.695695695695696 0.206240744215875
0.696696696696697 0.207474766527781
0.697697697697698 0.208649545358539
0.698698698698699 0.209765125988819
0.6996996996997 0.210821569786498
0.700700700700701 0.211818954122286
0.701701701701702 0.212757372281146
0.702702702702703 0.21363693336954
0.703703703703704 0.214457762218538
0.704704704704705 0.215219999282824
0.705705705705706 0.215923800535654
0.706706706706707 0.216569337359778
0.707707707707708 0.217156796434401
0.708708708708709 0.217686379618197
0.70970970970971 0.218158303828435
0.710710710710711 0.218572800916253
0.711711711711712 0.218930117538138
0.712712712712713 0.219230515023637
0.713713713713714 0.219474269239368
0.714714714714715 0.219661670449364
0.715715715715716 0.219793023171808
0.716716716716717 0.219868646032198
0.717717717717718 0.219888871613013
0.718718718718719 0.219854046299902
0.71971971971972 0.219764530124479
0.720720720720721 0.219620696603754
0.721721721721722 0.21942293257627
0.722722722722723 0.219171638034985
0.723723723723724 0.218867225956978
0.724724724724725 0.218510122130003
0.725725725725726 0.218100764975986
0.726726726726727 0.217639605371486
0.727727727727728 0.217127106465209
0.728728728728729 0.216563743492615
0.72972972972973 0.215950003587685
0.730730730730731 0.215286385591912
0.731731731731732 0.214573399860567
0.732732732732733 0.213811568066315
0.733733733733734 0.213001423000236
0.734734734734735 0.212143508370312
0.735735735735736 0.211238378597449
0.736736736736737 0.210286598609099
0.737737737737738 0.209288743630543
0.738738738738739 0.208245398973898
0.73973973973974 0.207157159824924
0.740740740740741 0.206024631027685
0.741741741741742 0.204848426867146
0.742742742742743 0.20362917084975
0.743743743743744 0.202367495482073
0.744744744744745 0.201064042047597
0.745745745745746 0.199719460381685
0.746746746746747 0.198334408644829
0.747747747747748 0.196909553094225
0.748748748748749 0.195445567853763
0.74974974974975 0.193943134682486
0.750750750750751 0.1924029427416
0.751751751751752 0.190825688360099
0.752752752752753 0.189212074799078
0.753753753753754 0.187562812014801
0.754754754754755 0.1858786164206
0.755755755755756 0.18416021064768
0.756756756756757 0.182408323304884
0.757757757757758 0.180623688737515
0.758758758758759 0.178807046785261
0.75975975975976 0.176959142539315
0.760760760760761 0.175080726098751
0.761761761761762 0.173172552326233
0.762762762762763 0.171235380603123
0.763763763763764 0.169269974584068
0.764764764764765 0.167277101951131
0.765765765765766 0.165257534167546
0.766766766766767 0.163212046231153
0.767767767767768 0.161141416427615
0.768768768768769 0.159046426083448
0.76976976976977 0.156927859318975
0.770770770770771 0.154786502801249
0.771771771771772 0.152623145497031
0.772772772772773 0.150438578425885
0.773773773773774 0.14823359441347
0.774774774774775 0.146008987845091
0.775775775775776 0.143765554419591
0.776776776776777 0.141504090903639
0.777777777777778 0.139225394886505
0.778778778778779 0.136930264535366
0.77977977977978 0.134619498351244
0.780780780780781 0.132293894925612
0.781781781781782 0.129954252697769
0.782782782782783 0.127601369713026
0.783783783783784 0.125236043381789
0.784784784784785 0.122859070239601
0.785785785785786 0.120471245708212
0.786786786786787 0.118073363857736
0.787787787787788 0.115666217169979
0.788788788788789 0.113250596302987
0.78978978978979 0.110827289856891
0.790790790790791 0.10839708414111
0.791791791791792 0.105960762942974
0.792792792792793 0.103519107297842
0.793793793793794 0.101072895260763
0.794794794794795 0.0986229016797601
0.795795795795796 0.0961698979707853
0.796796796796797 0.0937146518944195
0.797797797797798 0.0912579273343713
0.798798798798799 0.0888004840778353
0.7997997997998 0.0863430775977781
0.800800800800801 0.0838864588372017
0.801801801801802 0.0814313739954489
0.802802802802803 0.0789785643166094
0.803803803803804 0.0765287658800776
0.804804804804805 0.0740827093933287
0.805805805805806 0.0716411199869608
0.806806806806807 0.0692047170120627
0.807807807807808 0.0667742138399592
0.808808808808809 0.0643503176643899
0.80980980980981 0.0619337293061747
0.810810810810811 0.0595251430204146
0.811811811811812 0.0571252463062843
0.812812812812813 0.0547347197194611
0.813813813813814 0.0523542366872449
0.814814814814815 0.0499844633264168
0.815815815815816 0.0476260582638812
0.816816816816817 0.0452796724601435
0.817817817817818 0.0429459490356636
0.818818818818819 0.0406255231001352
0.81981981981982 0.0383190215847346
0.820820820820821 0.0360270630773789
0.821821821821822 0.0337502576610411
0.822822822822823 0.0314892067551574
0.823823823823824 0.0292445029601734
0.824824824824825 0.0270167299052658
0.825825825825826 0.0248064620992768
0.826826826826827 0.0226142647849022
0.827827827827828 0.0204406937961656
0.828828828828829 0.0182862954192179
0.82982982982983 0.0161516062564955
0.830830830830831 0.0140371530942694
0.831831831831832 0.0119434527736192
0.832832832832833 0.00987101206486197
0.833833833833834 0.00782032754546763
0.834834834834835 0.00579188548149082
0.835835835835836 0.00378616171254419
0.836836836836837 0.00180362154034469
0.837837837837838 -0.000155280379145753
0.838838838838839 -0.00209010013995657
0.83983983983984 -0.0040004046866981
0.840840840840841 -0.00588577191148498
0.841841841841842 -0.00774579074716716
0.842842842842843 -0.00958006125685241
0.843843843843844 -0.0113881947196975
0.844844844844845 -0.0131698137129497
0.845845845845846 -0.0149245521902248
0.846846846846847 -0.0166520555560012
0.847847847847848 -0.0183519807363185
0.848848848848849 -0.0200239962456655
0.84984984984985 -0.0216677822500425
0.850850850850851 -0.0232830306261917
0.851851851851852 -0.0248694450169791
0.852852852852853 -0.0264267408829244
0.853853853853854 -0.0279546455498661
0.854854854854855 -0.0294528982527567
0.855855855855856 -0.0309212501755829
0.856856856856857 -0.0323594644874038
0.857857857857858 -0.0337673163745066
0.858858858858859 -0.0351445930686749
0.85985985985986 -0.0364910938715674
0.860860860860861 -0.0378066301752111
0.861861861861862 -0.0390910254786048
0.862862862862863 -0.0403441154004394
0.863863863863864 -0.0415657476879358
0.864864864864865 -0.0427557822218035
0.865865865865866 -0.0439140910173296
0.866866866866867 -0.0450405582216013
0.867867867867868 -0.0461350801068707
0.868868868868869 -0.0471975650600713
0.86986986986987 -0.0482279335684948
0.870870870870871 -0.0492261182016409
0.871871871871872 -0.0501920635892524
0.872872872872873 -0.0511257263955465
0.873873873873874 -0.0520270752896601
0.874874874874875 -0.0528960909123219
0.875875875875876 -0.0537327658387689
0.876876876876877 -0.0545371045379262
0.877877877877878 -0.0553091233278666
0.878878878878879 -0.0560488503275721
0.87987987987988 -0.0567563254050157
0.880880880880881 -0.0574316001215883
0.881881881881882 -0.0580747376728917
0.882882882882883 -0.0586858128259228
0.883883883883884 -0.0592649118526732
0.884884884884885 -0.0598121324601716
0.885885885885886 -0.0603275837169942
0.886886886886887 -0.0608113859762745
0.887887887887888 -0.0612636707952379
0.888888888888889 -0.0616845808512938
0.88988988988989 -0.0620742698547155
0.890890890890891 -0.0624329024579402
0.891891891891892 -0.0627606541615218
0.892892892892893 -0.0630577112167712
0.893893893893894 -0.063324270525119
0.894894894894895 -0.063560539534235
0.895895895895896 -0.0637667361309436
0.896896896896897 -0.0639430885309721
0.897897897897898 -0.0640898351655688
0.898898898898899 -0.0642072245650338
0.8998998998999 -0.0642955152391988
0.900900900900901 -0.064354975554901
0.901901901901902 -0.064385883610491
0.902902902902903 -0.0643885271074178
0.903903903903904 -0.0643632032189358
0.904904904904905 -0.0643102184559764
0.905905905905906 -0.0642298885302321
0.906906906906907 -0.0641225382144973
0.907907907907908 -0.063988501200313
0.908908908908909 -0.0638281199529647
0.90990990990991 -0.0636417455638786
0.910910910910911 -0.0634297376004698
0.911911911911912 -0.0631924639534877
0.912912912912913 -0.0629303006819125
0.913913913913914 -0.0626436318554527
0.914914914914915 -0.0623328493946955
0.915915915915916 -0.0619983529089627
0.916916916916917 -0.0616405495319256
0.917917917917918 -0.0612598537550326
0.918918918918919 -0.0608566872588036
0.91991991991992 -0.0604314787420467
0.920920920920921 -0.0599846637490521
0.921921921921922 -0.05951668449482
0.922922922922923 -0.0590279896883791
0.923923923923924 -0.0585190343542524
0.924924924924925 -0.0579902796521278
0.925925925925926 -0.0574421926947937
0.926926926926927 -0.0568752463643947
0.927927927927928 -0.0562899191270701
0.928928928928929 -0.0556866948460325
0.92992992992993 -0.0550660625931472
0.930930930930931 -0.0544285164590726
0.931931931931932 -0.0537745553620227
0.932932932932933 -0.0531046828552123
0.933933933933934 -0.0524194069330468
0.934934934934935 -0.0517192398361184
0.935935935935936 -0.0510046978550697
0.936936936936937 -0.0502763011333893
0.937937937937938 -0.0495345734692
0.938938938938939 -0.0487800421161032
0.93993993993994 -0.0480132375831438
0.940940940940941 -0.0472346934339568
0.941941941941942 -0.046444946085161
0.942942942942943 -0.0456445346040632
0.943943943943944 -0.0448340005057358
0.944944944944945 -0.0440138875495342
0.945945945945946 -0.043184741535115
0.946946946946947 -0.0423471100980224
0.947947947947948 -0.0415015425049053
0.948948948948949 -0.0406485894484305
0.94994994994995 -0.0397888028419564
0.950950950950951 -0.0389227356140313
0.951951951951952 -0.0380509415027811
0.952952952952953 -0.037173974850252
0.953953953953954 -0.0362923903967715
0.954954954954955 -0.0354067430753927
0.955955955955956 -0.034517587806486
0.956956956956957 -0.0336254792925439
0.957957957957958 -0.0327309718132621
0.958958958958959 -0.0318346190209602
0.95995995995996 -0.0309369737364094
0.960960960960961 -0.0300385877451266
0.961961961961962 -0.0291400115942025
0.962962962962963 -0.0282417943897254
0.963963963963964 -0.0273444835948638
0.964964964964965 -0.0264486248286729
0.965965965965966 -0.0255547616656846
0.966966966966967 -0.0246634354363474
0.967967967967968 -0.0237751850283756
0.968968968968969 -0.0228905466890714
0.96996996996997 -0.0220100538286812
0.970970970970971 -0.0211342368248471
0.971971971971972 -0.0202636228282157
0.972972972972973 -0.019398735569264
0.973973973973974 -0.0185400951664027
0.974974974974975 -0.0176882179354178
0.975975975975976 -0.0168436162003084
0.976976976976977 -0.0160067981055813
0.977977977977978 -0.0151782674300598
0.978978978978979 -0.0143585234022659
0.97997997997998 -0.0135480605174329
0.980980980980981 -0.0127473683562046
0.981981981981982 -0.0119569314050804
0.982982982982983 -0.0111772288786594
0.983983983983984 -0.0104087345437406
0.984984984984985 -0.00965191654533494
0.985985985985986 -0.0089072372346404
0.986986986986987 -0.00817515299903811
0.987987987987988 -0.00745611409415937
0.988988988988989 -0.0067505644780775
0.98998998998999 -0.00605894164767662
0.990990990990991 -0.00538167647724725
0.991991991991992 -0.00471919305936097
0.992992992992993 -0.00407190854807269
0.993993993993994 -0.00344023300450058
0.994994994994995 -0.00282456924483097
0.995995995995996 -0.00222531269079727
0.996996996996997 -0.00164285122267887
0.997997997997998 -0.00107756503486645
0.998998998998999 -0.000529826494039548
1 -0
};
% \addlegendentry{Mean payout}
\addplot [semithick, color0]
table {%
0 -0.0445258951166307
0.001001001001001 -0.0445812052649099
0.002002002002002 -0.04462738021065
0.003003003003003 -0.044664576746543
0.004004004004004 -0.0446929671251797
0.005005005005005 -0.044712739131498
0.00600600600600601 -0.0447240961388784
0.00700700700700701 -0.0447272571486823
0.00800800800800801 -0.0447224568130463
0.00900900900900901 -0.044709945440757
0.01001001001001 -0.0446899889860476
0.011011011011011 -0.0446628690201678
0.012012012012012 -0.0446288826855929
0.013013013013013 -0.0445883426327513
0.014014014014014 -0.0445415769391575
0.015015015015015 -0.0444889290108534
0.016016016016016 -0.0444307574660669
0.017017017017017 -0.0443674360010097
0.018018018018018 -0.044299353237743
0.019019019019019 -0.0442269125540502
0.02002002002002 -0.0441505318952616
0.021021021021021 -0.0440706435679851
0.022022022022022 -0.0439876940157024
0.023023023023023 -0.0439021435761962
0.024024024024024 -0.0438144662207798
0.025025025025025 -0.0437251492753051
0.026026026026026 -0.0436346931229286
0.027027027027027 -0.0435436108886205
0.028028028028028 -0.0434524281054027
0.029029029029029 -0.0433616823623081
0.03003003003003 -0.0432719229340515
0.031031031031031 -0.0431837103924097
0.032032032032032 -0.0430976161993065
0.033033033033033 -0.0430142222816013
0.034034034034034 -0.0429341205875844
0.035035035035035 -0.0428579126251779
0.036036036036036 -0.0427862089818503
0.037037037037037 -0.0427196288262471
0.038038038038038 -0.0426587993915489
0.039039039039039 -0.042604355440565
0.04004004004004 -0.0425569387125765
0.041041041041041 -0.0425171973519451
0.042042042042042 -0.0424857853185078
0.043043043043043 -0.0424633617797806
0.044044044044044 -0.0424505904850014
0.045045045045045 -0.0424481391210465
0.046046046046046 -0.0424566786502628
0.047047047047047 -0.0424768826302645
0.048048048048048 -0.0425094265157526
0.049049049049049 -0.042554986942426
0.05005005005005 -0.0426142409930623
0.0510510510510511 -0.0426878654458611
0.0520520520520521 -0.0427765360051548
0.0530530530530531 -0.0428809265146094
0.0540540540540541 -0.0430017081530513
0.0550550550550551 -0.0431395486130796
0.0560560560560561 -0.0432951112626394
0.0570570570570571 -0.0434690542897557
0.0580580580580581 -0.0436620298306522
0.0590590590590591 -0.0438746830815024
0.0600600600600601 -0.0441076513940921
0.0610610610610611 -0.0443615633556971
0.0620620620620621 -0.0446370378535169
0.0630630630630631 -0.0449346831240333
0.0640640640640641 -0.0452550957877042
0.0650650650650651 -0.045598859869434
0.0660660660660661 -0.0459665458053088
0.0670670670670671 -0.0463587094361185
0.0680680680680681 -0.0467758909882389
0.0690690690690691 -0.0472186140424858
0.0700700700700701 -0.0476873844916054
0.0710710710710711 -0.0481826894871105
0.0720720720720721 -0.0487049963762266
0.0730730730730731 -0.0492547516297606
0.0740740740740741 -0.0498323797617629
0.0750750750750751 -0.0504382822419054
0.0760760760760761 -0.0510728364015582
0.0770770770770771 -0.0517363943346047
0.0780780780780781 -0.0524292817940929
0.0790790790790791 -0.0531517970858844
0.0800800800800801 -0.0539042099605203
0.0810810810810811 -0.0546867605045876
0.0820820820820821 -0.0554996580329315
0.0830830830830831 -0.0563430799831213
0.0840840840840841 -0.0572171708136415
0.0850850850850851 -0.0581220409073425
0.0860860860860861 -0.0590577654817467
0.0870870870870871 -0.0600243835078711
0.0880880880880881 -0.0610218966392859
0.0890890890890891 -0.0620502681531913
0.0900900900900901 -0.0631094219053538
0.0910910910910911 -0.0641992413008018
0.0920920920920921 -0.0653195682822363
0.0930930930930931 -0.0664702023381681
0.0940940940940941 -0.0676508995328452
0.0950950950950951 -0.0688613715600847
0.0960960960960961 -0.0701012848231698
0.0970970970970971 -0.0713702595430206
0.0980980980980981 -0.0726678688968846
0.0990990990990991 -0.0739936381898354
0.1001001001001 -0.0753470440613985
0.101101101101101 -0.0767275137296584
0.102102102102102 -0.0781344242752227
0.103103103103103 -0.0795671019674449
0.104104104104104 -0.0810248216353236
0.105105105105105 -0.0825068060855053
0.106106106106106 -0.0840122255698322
0.107107107107107 -0.0855401973048699
0.108108108108108 -0.0870897850458521
0.109109109109109 -0.0886599987174679
0.11011011011011 -0.0902497941038999
0.111111111111111 -0.0918580726005035
0.112112112112112 -0.0934836810294837
0.113113113113113 -0.0951254115218974
0.114114114114114 -0.0967820014682619
0.115115115115115 -0.0984521335400059
0.116116116116116 -0.10013443578394
0.117117117117117 -0.101827481791868
0.118118118118118 -0.103529790947376
0.119119119119119 -0.105239828751787
0.12012012012012 -0.106956007231141
0.121121121121121 -0.108676685426027
0.122122122122122 -0.110400169965927
0.123123123123123 -0.11212471572969
0.124124124124124 -0.113848526593601
0.125125125125125 -0.115569756268387
0.126126126126126 -0.117286509226409
0.127127127127127 -0.118996841720119
0.128128128128128 -0.120698762892728
0.129129129129129 -0.122390235981897
0.13013013013013 -0.124069179617086
0.131131131131131 -0.125733469211047
0.132132132132132 -0.127380938445787
0.133133133133133 -0.129009380853118
0.134134134134134 -0.130616551489782
0.135135135135135 -0.132200168706903
0.136136136136136 -0.133757916013374
0.137137137137137 -0.135287444032545
0.138138138138138 -0.136786372551421
0.139139139139139 -0.138252292661345
0.14014014014014 -0.139682768988951
0.141141141141141 -0.141075342015953
0.142142142142142 -0.142427530486115
0.143143143143143 -0.143736833897561
0.144144144144144 -0.145000735078322
0.145145145145145 -0.146216702842836
0.146146146146146 -0.147382194726882
0.147147147147147 -0.148494659798193
0.148148148148148 -0.149551541539815
0.149149149149149 -0.150550280803004
0.15015015015015 -0.15148831882629
0.151151151151151 -0.152363100317071
0.152152152152152 -0.153172076591936
0.153153153153153 -0.153912708771659
0.154154154154154 -0.154582471026627
0.155155155155155 -0.155178853868263
0.156156156156156 -0.155699367481792
0.157157157157157 -0.156141545095523
0.158158158158158 -0.156502946381616
0.159159159159159 -0.156781160883155
0.16016016016016 -0.156973811462132
0.161161161161161 -0.157078557762833
0.162162162162162 -0.157093099684926
0.163163163163163 -0.157015180860428
0.164164164164164 -0.156842592128573
0.165165165165165 -0.156573175002502
0.166166166166166 -0.156204825121572
0.167167167167167 -0.155735495682964
0.168168168168168 -0.15516320084621
0.169169169169169 -0.15448601910416
0.17017017017017 -0.153702096613844
0.171171171171171 -0.152809650480664
0.172172172172172 -0.151806971989273
0.173173173173173 -0.150692429774496
0.174174174174174 -0.149464472925661
0.175175175175175 -0.148121634017673
0.176176176176176 -0.14666253206222
0.177177177177177 -0.145085875372538
0.178178178178178 -0.143390464335187
0.179179179179179 -0.141575194082412
0.18018018018018 -0.1396390570587
0.181181181181181 -0.13758114547528
0.182182182182182 -0.135400653646426
0.183183183183183 -0.133096880201558
0.184184184184184 -0.130669230167293
0.185185185185185 -0.128117216913761
0.186186186186186 -0.125440463959712
0.187187187187187 -0.122638706631109
0.188188188188188 -0.119711793568149
0.189189189189189 -0.116659688075886
0.19019019019019 -0.113482469313862
0.191191191191191 -0.11018033332045
0.192192192192192 -0.106753593867871
0.193193193193193 -0.103202683144147
0.194194194194194 -0.0995281522585799
0.195195195195195 -0.0957306715676421
0.196196196196196 -0.0918110308185271
0.197197197197197 -0.0877701391079459
0.198198198198198 -0.0836090246541153
0.199199199199199 -0.0793288343802601
0.2002002002002 -0.0749308333083353
0.201201201201201 -0.0704164037620597
0.202202202202202 -0.0657870443787593
0.203203203203203 -0.0610443689299228
0.204204204204204 -0.056190104950791
0.205205205205205 -0.0512260921797164
0.206206206206206 -0.0461542808084612
0.207207207207207 -0.0409767295450288
0.208208208208208 -0.0356956034910572
0.209209209209209 -0.0303131718362342
0.21021021021021 -0.0248318053726341
0.211211211211211 -0.0192539738323069
0.212212212212212 -0.013582243051881
0.213213213213213 -0.00781927196837917
0.214214214214214 -0.00196780945086161
0.215215215215215 0.0039693090270565
0.216216216216216 0.00998916486836432
0.217217217217217 0.016088759981623
0.218218218218218 0.0222650205514842
0.219219219219219 0.0285148009441086
0.22022022022022 0.0348348877404603
0.221221221221221 0.0412220038900825
0.222222222222222 0.0476728129776136
0.223223223223223 0.0541839235939631
0.224224224224224 0.0607518938037439
0.225225225225225 0.0673732357002585
0.226226226226226 0.0740444200390432
0.227227227227227 0.0807618809407089
0.228228228228228 0.0875220206535767
0.229229229229229 0.0943212143663589
0.23023023023023 0.101155815060957
0.231231231231231 0.108022158395249
0.232232232232232 0.114916567605573
0.233233233233233 0.121835358418501
0.234234234234234 0.128774843961365
0.235235235235235 0.135731339660921
0.236236236236236 0.142701168119482
0.237237237237237 0.149680663957807
0.238238238238238 0.156666178614037
0.239239239239239 0.163654085087995
0.24024024024024 0.170640782620199
0.241241241241241 0.177622701295033
0.242242242242242 0.184596306557617
0.243243243243243 0.191558103634056
0.244244244244244 0.198504641844906
0.245245245245245 0.20543251880188
0.246246246246246 0.212338384478051
0.247247247247247 0.219218945142038
0.248248248248248 0.22607096714694
0.249249249249249 0.232891280565079
0.25025025025025 0.239676782659949
0.251251251251251 0.246424441187101
0.252252252252252 0.253131297516092
0.253253253253253 0.259794469565994
0.254254254254254 0.266411154547434
0.255255255255255 0.272978631504521
0.256256256256256 0.279494263650527
0.257257257257257 0.285955500491672
0.258258258258258 0.292359879733835
0.259259259259259 0.298705028967602
0.26026026026026 0.304988667127522
0.261261261261261 0.311208605722086
0.262262262262262 0.317362749831438
0.263263263263263 0.323449098870469
0.264264264264264 0.329465747115492
0.265265265265265 0.335410883993348
0.266266266266266 0.341282794132358
0.267267267267267 0.347079857175181
0.268268268268268 0.352800547354262
0.269269269269269 0.358443432831155
0.27027027027027 0.364007174801665
0.271271271271271 0.369490526369345
0.272272272272272 0.374892331190527
0.273273273273273 0.380211521894682
0.274274274274274 0.385447118284508
0.275275275275275 0.390598225320751
0.276276276276276 0.39566403089737
0.277277277277277 0.400643803413217
0.278278278278278 0.405536889146999
0.279279279279279 0.410342709442821
0.28028028028028 0.41506075771416
0.281281281281281 0.419690596274634
0.282282282282282 0.424231853004442
0.283283283283283 0.428684217861803
0.284284284284284 0.433047439249215
0.285285285285285 0.437321320244742
0.286286286286286 0.441505714708991
0.287287287287287 0.445600523278785
0.288288288288288 0.449605689258886
0.289289289289289 0.453521194423478
0.29029029029029 0.45734705473938
0.291291291291291 0.46108331602321
0.292292292292292 0.464730049544992
0.293293293293293 0.468287347590839
0.294294294294294 0.471755318997542
0.295295295295295 0.475134084671996
0.296296296296296 0.478423773108509
0.297297297297297 0.481624515917062
0.298298298298298 0.484736443375637
0.299299299299299 0.487759680019701
0.3003003003003 0.490694340281866
0.301301301301301 0.49354052419469
0.302302302302302 0.496298313169424
0.303303303303303 0.498967765863368
0.304304304304304 0.501548914148307
0.305305305305305 0.504041759192248
0.306306306306306 0.506446267666433
0.307307307307307 0.508762368089301
0.308308308308308 0.510989947318724
0.309309309309309 0.513128847203508
0.31031031031031 0.515178861404725
0.311311311311311 0.517139732397042
0.312312312312312 0.519011148659746
0.313313313313313 0.520792742066689
0.314314314314314 0.52248408548387
0.315315315315315 0.524084690582838
0.316316316316316 0.525594005877544
0.317317317317317 0.527011414991703
0.318318318318318 0.528336235163115
0.319319319319319 0.529567715990787
0.32032032032032 0.530705038430082
0.321321321321321 0.531747314040426
0.322322322322322 0.532693584489521
0.323323323323323 0.53354282131725
0.324324324324324 0.534293925961863
0.325325325325325 0.534945730050286
0.326326326326326 0.535496995953733
0.327327327327327 0.535946417609087
0.328328328328328 0.536292621605834
0.329329329329329 0.536534168537617
0.33033033033033 0.536669554616789
0.331331331331331 0.536697213549661
0.332332332332332 0.536615518669435
0.333333333333333 0.53642278532315
0.334334334334334 0.536117273508297
0.335335335335335 0.535697190754097
0.336336336336336 0.535160695241793
0.337337337337337 0.534505899157696
0.338338338338338 0.533730872272077
0.339339339339339 0.532833645736444
0.34034034034034 0.53181221609115
0.341341341341341 0.530664549474719
0.342342342342342 0.529388586025761
0.343343343343343 0.527982244467848
0.344344344344344 0.526443426867221
0.345345345345345 0.524770023552762
0.346346346346346 0.522959918187248
0.347347347347347 0.521010992978477
0.348348348348348 0.518921134018526
0.349349349349349 0.516688236739037
0.35035035035035 0.514310211470136
0.351351351351351 0.511784989090312
0.352352352352352 0.509110526754349
0.353353353353353 0.506284813686174
0.354354354354354 0.503305877023346
0.355355355355355 0.500171787699732
0.356356356356356 0.496880666352825
0.357357357357357 0.493430689242093
0.358358358358358 0.489820094164683
0.359359359359359 0.486047186354825
0.36036036036036 0.482110344353266
0.361361361361361 0.478008025833177
0.362362362362362 0.473738773369017
0.363363363363363 0.469301220134975
0.364364364364364 0.464694095519782
0.365365365365365 0.459916230644856
0.366366366366366 0.454966563772941
0.367367367367367 0.44984414559468
0.368368368368368 0.444548144380793
0.369369369369369 0.439077850987883
0.37037037037037 0.433432683706144
0.371371371371371 0.427612192937677
0.372372372372372 0.421616065694435
0.373373373373373 0.415444129905236
0.374374374374374 0.409096358521718
0.375375375375375 0.402572873413517
0.376376376376376 0.395873949043444
0.377377377377377 0.389000015913892
0.378378378378378 0.381951663776197
0.379379379379379 0.374729644595207
0.38038038038038 0.367334875261812
0.381381381381381 0.359768440046754
0.382382382382382 0.352031592789541
0.383383383383383 0.344125758816895
0.384384384384384 0.336052536585689
0.385385385385385 0.327813699045933
0.386386386386386 0.319411194719915
0.387387387387387 0.310847148494224
0.388388388388388 0.302123862121923
0.389389389389389 0.293243814432778
0.39039039039039 0.284209661249986
0.391391391391391 0.275024235012465
0.392392392392392 0.265690544102354
0.393393393393393 0.256211771877916
0.394394394394394 0.246591275412661
0.395395395395395 0.236832583942042
0.396396396396396 0.226939397019651
0.397397397397397 0.216915582385399
0.398398398398398 0.206765173548705
0.399399399399399 0.196492367090256
0.4004004004004 0.186101519686423
0.401401401401401 0.175597144860933
0.402402402402402 0.1649839094689
0.403403403403403 0.154266629918775
0.404404404404404 0.143450268138301
0.405405405405405 0.132539927290949
0.406406406406406 0.121540847249801
0.407407407407407 0.110458399836245
0.408408408408408 0.0992980838312493
0.409409409409409 0.0880655197673909
0.41041041041041 0.0767664445101531
0.411411411411411 0.065406705637386
0.412412412412412 0.0539922556261334
0.413413413413413 0.0425291458563526
0.414414414414414 0.0310235204413429
0.415415415415415 0.0194816098949605
0.416416416416416 0.00790972464596984
0.417417417417417 -0.00368575158991491
0.418418418418418 -0.0152983685695147
0.419419419419419 -0.0269216164022256
0.42042042042042 -0.0385489325394979
0.421421421421421 -0.0501737088624528
0.422422422422422 -0.0617892988562494
0.423423423423423 -0.0733890248596764
0.424424424424424 -0.0849661853783775
0.425425425425425 -0.0965140624500608
0.426426426426426 -0.108025929049971
0.427427427427427 -0.11949505652492
0.428428428428428 -0.130914722044131
0.429429429429429 -0.142278216055209
0.43043043043043 -0.153578849733541
0.431431431431431 -0.164809962413534
0.432432432432432 -0.175964928990145
0.433433433433433 -0.187037167279256
0.434434434434434 -0.19802014532557
0.435435435435435 -0.208907388646844
0.436436436436436 -0.219692487403384
0.437437437437437 -0.230369103481957
0.438438438438438 -0.2409309774834
0.439439439439439 -0.251371935603447
0.44044044044044 -0.261685896396498
0.441441441441441 -0.271866877412268
0.442442442442442 -0.281909001695556
0.443443443443443 -0.291806504139565
0.444444444444444 -0.301553737683545
0.445445445445445 -0.311145179345775
0.446446446446446 -0.320575436083232
0.447447447447447 -0.32983925046961
0.448448448448448 -0.338931506183647
0.449449449449449 -0.347847233300109
0.45045045045045 -0.356581613376087
0.451451451451451 -0.365129984325647
0.452452452452452 -0.373487845076238
0.453453453453453 -0.381650860000632
0.454454454454454 -0.389614863118573
0.455455455455455 -0.397375862062702
0.456456456456456 -0.40493004180371
0.457457457457457 -0.412273768130122
0.458458458458458 -0.419403590878463
0.459459459459459 -0.426316246910057
0.46046046046046 -0.433008662831053
0.461461461461461 -0.439477957452764
0.462462462462462 -0.445721443989797
0.463463463463463 -0.451736631993887
0.464464464464464 -0.457521229021814
0.465465465465465 -0.463073142036167
0.466466466466466 -0.468390478538196
0.467467467467467 -0.473471547432404
0.468468468468468 -0.478314859622969
0.469469469469469 -0.482919128342528
0.47047047047047 -0.487283269214258
0.471471471471471 -0.491406400048641
0.472472472472472 -0.495287840376706
0.473473473473473 -0.49892711072195
0.474474474474474 -0.502323931613573
0.475475475475475 -0.505478222344039
0.476476476476476 -0.508390099474391
0.477477477477477 -0.511059875091127
0.478478478478478 -0.513488054818833
0.479479479479479 -0.515675335593134
0.48048048048048 -0.517622603198885
0.481481481481481 -0.519330929578891
0.482482482482482 -0.520801569918767
0.483483483483483 -0.52203595951389
0.484484484484485 -0.523035710424723
0.485485485485485 -0.523802607927071
0.486486486486486 -0.524338606764146
0.487487487487487 -0.524645827207598
0.488488488488488 -0.524726550934904
0.48948948948949 -0.524583216730805
0.49049049049049 -0.524218416020686
0.491491491491491 -0.523634888244012
0.492492492492492 -0.522835516076172
0.493493493493493 -0.521823320507238
0.494494494494495 -0.520601455786342
0.495495495495495 -0.51917320424052
0.496496496496497 -0.517541970977029
0.497497497497497 -0.515711278478244
0.498498498498498 -0.51368476109838
0.4994994994995 -0.511466159471343
0.500500500500501 -0.509059314839116
0.501501501501502 -0.50646816331012
0.502502502502503 -0.50369673005705
0.503503503503503 -0.500749123463694
0.504504504504504 -0.497629529230244
0.505505505505506 -0.494342204446617
0.506506506506507 -0.490891471643266
0.507507507507508 -0.487281712828889
0.508508508508508 -0.483517363524435
0.509509509509509 -0.479602906802687
0.510510510510511 -0.475542867342618
0.511511511511512 -0.471341805507612
0.512512512512513 -0.46700431145652
0.513513513513513 -0.462534999296367
0.514514514514514 -0.457938501285385
0.515515515515516 -0.453219462094882
0.516516516516517 -0.448382533138251
0.517517517517518 -0.443432366975262
0.518518518518518 -0.438373611799543
0.519519519519519 -0.433210906016956
0.520520520520521 -0.427948872922335
0.521521521521522 -0.422592115481803
0.522522522522523 -0.417145211227649
0.523523523523523 -0.411612707272476
0.524524524524524 -0.405999115449052
0.525525525525526 -0.400308907582029
0.526526526526527 -0.394546510897399
0.527527527527528 -0.388716303575262
0.528528528528528 -0.382822610451186
0.529529529529529 -0.376869698871124
0.530530530530531 -0.370861774704539
0.531531531531532 -0.364802978520089
0.532532532532533 -0.358697381927871
0.533533533533533 -0.352548984091939
0.534534534534534 -0.346361708416447
0.535535535535536 -0.340139399408467
0.536536536536537 -0.333885819720194
0.537537537537538 -0.327604647372902
0.538538538538539 -0.321299473164731
0.539539539539539 -0.31497379826401
0.540540540540541 -0.3086310319895
0.541541541541542 -0.302274489778665
0.542542542542543 -0.295907391344665
0.543543543543544 -0.289532859022559
0.544544544544544 -0.283153916304766
0.545545545545546 -0.276773486565631
0.546546546546547 -0.270394391974572
0.547547547547548 -0.264019352596973
0.548548548548549 -0.25765098568176
0.54954954954955 -0.251291805134211
0.550550550550551 -0.244944221172365
0.551551551551552 -0.238610540165018
0.552552552552553 -0.232292964649119
0.553553553553554 -0.225993593524034
0.554554554554555 -0.219714422419947
0.555555555555556 -0.213457344237399
0.556556556556557 -0.207224149854696
0.557557557557558 -0.201016528999766
0.558558558558559 -0.194836071282717
0.55955955955956 -0.18868426738524
0.560560560560561 -0.182562510402704
0.561561561561562 -0.176472097334659
0.562562562562563 -0.170414230719253
0.563563563563564 -0.164390020406879
0.564564564564565 -0.158400485468232
0.565565565565566 -0.152446556231763
0.566566566566567 -0.146529076445394
0.567567567567568 -0.140648805557201
0.568568568568569 -0.134806421109665
0.56956956956957 -0.129002521241933
0.570570570570571 -0.123237627294461
0.571571571571572 -0.117512186510273
0.572572572572573 -0.11182657482701
0.573573573573574 -0.106181099753823
0.574574574574575 -0.100576003327131
0.575575575575576 -0.0950114651391506
0.576576576576577 -0.0894876054331018
0.577577577577578 -0.0840044882588878
0.578578578578579 -0.0785621246830649
0.57957957957958 -0.0731604760468332
0.580580580580581 -0.067799457265808
0.581581581581582 -0.0624789401652623
0.582582582582583 -0.0571987568445808
0.583583583583584 -0.0519587030646245
0.584584584584585 -0.0467585416517269
0.585585585585586 -0.0415980059120818
0.586586586586587 -0.0364768030502597
0.587587587587588 -0.0313946175856827
0.588588588588589 -0.0263511147608696
0.58958958958959 -0.0213459439353511
0.590590590590591 -0.0163787419591938
0.591591591591592 -0.011449136520118
0.592592592592593 -0.00655674945830242
0.593593593593594 -0.0017012000429945
0.594594594594595 0.00311789179482894
0.595595595595596 0.00790090227945035
0.596596596596597 0.0126482006626359
0.597597597597598 0.0173601461565794
0.598598598598599 0.0220370849329618
0.5995995995996 0.0266793471933742
0.600600600600601 0.0312872443162674
0.601601601601602 0.0358610660854365
0.602602602602603 0.0404010780049302
0.603603603603604 0.044907518705128
0.604604604604605 0.0493805974445856
0.605605605605606 0.0538204917121008
0.606606606606607 0.0582273449332841
0.607607607607608 0.0626012642857659
0.608608608608609 0.0669423186269917
0.60960960960961 0.0712505365383917
0.610610610610611 0.0755259044895227
0.611611611611612 0.0797683651255953
0.612612612612613 0.0839778156816051
0.613613613613614 0.0881541065260921
0.614614614614615 0.0922970398373475
0.615615615615616 0.0964063684146741
0.616616616616617 0.1004817946271
0.617617617617618 0.104522969501716
0.618618618618619 0.108529491953592
0.61961961961962 0.112500908158996
0.620620620620621 0.116436711073405
0.621621621621622 0.120336340095551
0.622622622622623 0.12419918087852
0.623623623623624 0.128024565288667
0.624624624624625 0.131811771512846
0.625625625625626 0.135560024314231
0.626626626626627 0.139268495436715
0.627627627627628 0.14293630415764
0.628628628628629 0.146562517988328
0.62962962962963 0.150146153521636
0.630630630630631 0.153686177425476
0.631631631631632 0.157181507580986
0.632632632632633 0.160631014363762
0.633633633633634 0.164033522066281
0.634634634634635 0.167387810459407
0.635635635635636 0.170692616490558
0.636636636636637 0.173946636115876
0.637637637637638 0.177148526263469
0.638638638638639 0.180296906924499
0.63963963963964 0.183390363368674
0.640640640640641 0.186427448480397
0.641641641641642 0.189406685211583
0.642642642642643 0.192326569146912
0.643643643643644 0.195185571177016
0.644644644644645 0.197982140274859
0.645645645645646 0.200714706370344
0.646646646646647 0.203381683317926
0.647647647647648 0.205981471951795
0.648648648648649 0.208512463222976
0.64964964964965 0.210973041412478
0.650650650650651 0.213361587414422
0.651651651651652 0.215676482082892
0.652652652652653 0.21791610963605
0.653653653653654 0.22007886111092
0.654654654654655 0.222163137862039
0.655655655655656 0.224167355097074
0.656656656656657 0.226089945442313
0.657657657657658 0.22792936253086
0.658658658658659 0.229684084606225
0.65965965965966 0.231352618133914
0.660660660660661 0.232933501413534
0.661661661661662 0.234425308183866
0.662662662662663 0.235826651213303
0.663663663663664 0.237136185868004
0.664664664664665 0.238352613650115
0.665665665665666 0.239474685698373
0.666666666666667 0.240501206243437
0.667667667667668 0.241431036010327
0.668668668668669 0.242263095560366
0.66966966966967 0.242996368565104
0.670670670670671 0.243629905004786
0.671671671671672 0.244162824283995
0.672672672672673 0.244594318257248
0.673673673673674 0.244923654157416
0.674674674674675 0.245150177420024
0.675675675675676 0.245273314396626
0.676676676676677 0.24529257495063
0.677677677677678 0.245207554929171
0.678678678678679 0.245017938504814
0.67967967967968 0.244723500381121
0.680680680680681 0.244324107856348
0.681681681681682 0.243819722739807
0.682682682682683 0.243210403115713
0.683683683683684 0.242496304949593
0.684684684684685 0.241677683532684
0.685685685685686 0.240754894760035
0.686686686686687 0.239728396238346
0.687687687687688 0.238598748219971
0.688688688688689 0.237366614359795
0.68968968968969 0.236032762292118
0.690690690690691 0.234598064025007
0.691691691691692 0.233063496149994
0.692692692692693 0.231430139865349
0.693693693693694 0.229699180811594
0.694694694694695 0.227871908718274
0.695695695695696 0.225949716861465
0.696696696696697 0.22393410133185
0.697697697697698 0.221826660113657
0.698698698698699 0.219629091975125
0.6996996996997 0.217343195171608
0.700700700700701 0.214970865962824
0.701701701701702 0.21251409694618
0.702702702702703 0.209974975208502
0.703703703703704 0.207355680298919
0.704704704704705 0.204658482026028
0.705705705705706 0.201885738082906
0.706706706706707 0.199039891503872
0.707707707707708 0.196123467957315
0.708708708708709 0.193139072879285
0.70970970970971 0.190089388452864
0.710710710710711 0.186977170438737
0.711711711711712 0.183805244862681
0.712712712712713 0.180576504566042
0.713713713713714 0.17729390562558
0.714714714714715 0.17396046364934
0.715715715715716 0.170579249955519
0.716716716716717 0.167153387641556
0.717717717717718 0.163686047550908
0.718718718718719 0.160180444145227
0.71971971971972 0.156639831289865
0.720720720720721 0.153067497960815
0.721721721721722 0.149466763881393
0.722722722722723 0.145840975097109
0.723723723723724 0.142193499497316
0.724724724724725 0.138527722292347
0.725725725725726 0.134847041454928
0.726726726726727 0.131154863134767
0.727727727727728 0.12745459705522
0.728728728728729 0.123749651901007
0.72972972972973 0.12004343070596
0.730730730730731 0.116339326249728
0.731731731731732 0.112640716472413
0.732732732732733 0.108950959915958
0.733733733733734 0.105273391201135
0.734734734734735 0.10161131654879
0.735735735735736 0.0979680093539673
0.736736736736737 0.0943467058213358
0.737737737737738 0.0907506006702295
0.738738738738739 0.0871828429174072
0.73973973973974 0.083646531745461
0.740740740740741 0.0801447124645871
0.741741741741742 0.0766803725751935
0.742742742742743 0.0732564379385874
0.743743743743744 0.06987576906271
0.744744744744745 0.0665411575096122
0.745745745745746 0.0632553224310796
0.746746746746747 0.060020907238491
0.747747747747748 0.0568404764126999
0.748748748748749 0.0537165124593696
0.74974974974975 0.0506514130148776
0.750750750750751 0.0476474881075327
0.751751751751752 0.0447069575784952
0.752752752752753 0.0418319486664246
0.753753753753754 0.0390244937594918
0.754754754754755 0.0362865283180268
0.755755755755756 0.033619888970667
0.756756756756757 0.0310263117864976
0.757757757757758 0.0285074307252698
0.758758758758759 0.0260647762673861
0.75975975975976 0.0236997742249611
0.760760760760761 0.0214137447348434
0.761761761761762 0.0192079014341165
0.762762762762763 0.0170833508181817
0.763763763763764 0.0150410917811482
0.764764764764765 0.0130820153378688
0.765765765765766 0.0112069045265726
0.766766766766767 0.00941643449068091
0.767767767767768 0.00771117273801603
0.768768768768769 0.00609157957526008
0.76976976976977 0.00455800871516564
0.770770770770771 0.00311070805368115
0.771771771771772 0.00174982061381979
0.772772772772773 0.000475385652782406
0.773773773773774 -0.000712660071464907
0.774774774774775 -0.00181448087825439
0.775775775775776 -0.0028303405912995
0.776776776776777 -0.00376060081945066
0.777777777777778 -0.00460571909602504
0.778778778778779 -0.00536624688186425
0.77977977977978 -0.0060428274374919
0.780780780780781 -0.00663619356996073
0.781781781781782 -0.00714716526017427
0.782782782782783 -0.00757664717664653
0.783783783783784 -0.00792562608183419
0.784784784784785 -0.00819516813731564
0.785785785785786 -0.00838641611423214
0.786786786786787 -0.00850058651551754
0.787787787787788 -0.00853896661654419
0.788788788788789 -0.00850291143089434
0.78978978978979 -0.008393840608036
0.790790790790791 -0.00821323526972915
0.791791791791792 -0.00796263479202547
0.792792792792793 -0.00764363353974099
0.793793793793794 -0.00725787756028411
0.794794794794795 -0.00680706124370918
0.795795795795796 -0.00629292395583573
0.796796796796797 -0.00571724665123208
0.797797797797798 -0.00508184847280332
0.798798798798799 -0.00438858334465025
0.7997997997998 -0.00363933656478299
0.800800800800801 -0.00283602140417022
0.801801801801802 -0.0019805757184978
0.802802802802803 -0.00107495857887888
0.803803803803804 -0.000121146927629032
0.804804804804805 0.000878867734933397
0.805805805805806 0.00192308262685613
0.806806806806807 0.00300948691845726
0.807807807807808 0.0041360649183081
0.808808808808809 0.00530079920602218
0.80980980980981 0.0065016737067804
0.810810810810811 0.00773667670271785
0.811811811811812 0.00900380377651583
0.812812812812813 0.0103010606827536
0.813813813813814 0.0116264661428026
0.814814814814815 0.0129780545592714
0.815815815815816 0.0143538786462425
0.816816816816817 0.0157520119717828
0.817817817817818 0.0171705514094459
0.818818818818819 0.018607619495731
0.81981981981982 0.0200613666907066
0.820820820820821 0.0215299735392574
0.821821821821822 0.023011652730656
0.822822822822823 0.0245046510544178
0.823823823823824 0.0260072512506368
0.824824824824825 0.0275177737532557
0.825825825825826 0.0290345783249661
0.826826826826827 0.0305560655826797
0.827827827827828 0.0320806784127595
0.828828828828829 0.0336069032754302
0.82982982982983 0.0351332713980337
0.830830830830831 0.0366583598570245
0.831831831831832 0.038180792548825
0.832832832832833 0.0396992410498968
0.833833833833834 0.0412124253665884
0.834834834834835 0.0427191145755488
0.835835835835836 0.0442181273556947
0.836836836836837 0.0457083324129273
0.837837837837838 0.0471886487989927
0.838838838838839 0.048658046126062
0.83983983983984 0.0501155446788022
0.840840840840841 0.0515602154258727
0.841841841841842 0.0529911799329636
0.842842842842843 0.0544076101796418
0.843843843843844 0.0558087282824351
0.844844844844845 0.0571938061267208
0.845845845845846 0.0585621649101309
0.846846846846847 0.0599131746003124
0.847847847847848 0.061246253310002
0.848848848848849 0.062560866592491
0.84984984984985 0.063856526660656
0.850850850850851 0.0651327915328343
0.851851851851852 0.0663892641089037
0.852852852852853 0.0676255911800121
0.853853853853854 0.0688414623754697
0.854854854854855 0.0700366090503793
0.855855855855856 0.0712108031176375
0.856856856856857 0.0723638558279809
0.857857857857858 0.073495616501795
0.858858858858859 0.0746059712164244
0.85985985985986 0.0756948414527532
0.860860860860861 0.0767621827048322
0.861861861861862 0.0778079830563344
0.862862862862863 0.0788322617276231
0.863863863863864 0.0798350675971996
0.864864864864865 0.0808164777012863
0.865865865865866 0.081776595715272
0.866866866866867 0.0827155504207161
0.867867867867868 0.0836334941615704
0.868868868868869 0.0845306012932273
0.86986986986987 0.0854070666279569
0.870870870870871 0.0862631038802318
0.871871871871872 0.0870989441153779
0.872872872872873 0.0879148342049141
0.873873873873874 0.0887110352918729
0.874874874874875 0.0894878212693087
0.875875875875876 0.0902454772751134
0.876876876876877 0.0909842982061718
0.877877877877878 0.0917045872547848
0.878878878878879 0.0924066544701966
0.87987987987988 0.0930908153479493
0.880880880880881 0.0937573894496841
0.881881881881882 0.0944066990558949
0.882882882882883 0.0950390678540211
0.883883883883884 0.0956548196641527
0.884884884884885 0.0962542772044928
0.885885885885886 0.0968377608986049
0.886886886886887 0.0974055877263391
0.887887887887888 0.0979580701202077
0.888888888888889 0.0984955149088477
0.88988988988989 0.0990182223090774
0.890890890890891 0.0995264849679196
0.891891891891892 0.100020587055833
0.892892892892893 0.100500803412255
0.893893893893894 0.10096739874443
0.894894894894895 0.101420626880354
0.895895895895896 0.101860730076543
0.896896896896897 0.102287938381189
0.897897897897898 0.102702469053139
0.898898898898899 0.103104526036994
0.8998998998999 0.103494299494513
0.900900900900901 0.103871965392342
0.901901901901902 0.104237685145999
0.902902902902903 0.104591605319895
0.903903903903904 0.104933857383057
0.904904904904905 0.105264557520093
0.905905905905906 0.105583806496824
0.906906906906907 0.105891689579899
0.907907907907908 0.106188276509573
0.908908908908909 0.106473621524759
0.90990990990991 0.106747763439304
0.910910910910911 0.1070107257684
0.911911911911912 0.107262516903888
0.912912912912913 0.107503130337152
0.913913913913914 0.107732544928198
0.914914914914915 0.107950725219425
0.915915915915916 0.108157621792527
0.916916916916917 0.108353171666859
0.917917917917918 0.108537298737578
0.918918918918919 0.10870991425174
0.91991991991992 0.108870917320524
0.920920920920921 0.109020195465674
0.921921921921922 0.109157625198195
0.922922922922923 0.109283072627292
0.923923923923924 0.109396394097526
0.924924924924925 0.109497436852067
0.925925925925926 0.109586039719967
0.926926926926927 0.109662033825268
0.927927927927928 0.109725243315821
0.928928928928929 0.109775486109597
0.92992992992993 0.109812574656336
0.930930930930931 0.109836316712304
0.931931931931932 0.109846516125979
0.932932932932933 0.109842973632478
0.933933933933934 0.10982548765452
0.934934934934935 0.10979385510778
0.935935935935936 0.109747872208474
0.936936936936937 0.109687335281049
0.937937937937938 0.109612041563891
0.938938938938939 0.109521790010977
0.93993993993994 0.109416382087463
0.940940940940941 0.109295622557205
0.941941941941942 0.109159320260302
0.942942942942943 0.109007288878755
0.943943943943944 0.108839347688419
0.944944944944945 0.108655322295481
0.945945945945946 0.108455045355739
0.946946946946947 0.108238357275046
0.947947947947948 0.108005106889331
0.948948948948949 0.107755152122691
0.94994994994995 0.107488360622123
0.950950950950951 0.107204610367518
0.951951951951952 0.106903790255663
0.952952952952953 0.106585800657015
0.953953953953954 0.106250553944154
0.954954954954955 0.105897974990865
0.955955955955956 0.105528001640891
0.956956956956957 0.105140585145507
0.957957957957958 0.104735690569121
0.958958958958959 0.104313297162215
0.95995995995996 0.10387339870102
0.960960960960961 0.103416003793422
0.961961961961962 0.102941136150648
0.962962962962963 0.102448834824415
0.963963963963964 0.101939154409285
0.964964964964965 0.101412165210055
0.965965965965966 0.100867953374112
0.966966966966967 0.100306620988764
0.967967967967968 0.0997282861436335
0.968968968968969 0.0991330829582825
0.96996996996997 0.0985211615753464
0.970970970970971 0.0978926881194885
0.971971971971972 0.0972478446226043
0.972972972972973 0.0965868289157547
0.973973973973974 0.095909854488395
0.974974974974975 0.0952171503155284
0.975975975975976 0.0945089606534821
0.976976976976977 0.0937855448050744
0.977977977977978 0.0930471768549961
0.978978978978979 0.0922941453762943
0.97997997997998 0.0915267531088988
0.980980980980981 0.0907453166111888
0.981981981981982 0.0899501658856437
0.982982982982983 0.0891416439796673
0.983983983983984 0.0883201065627239
0.984984984984985 0.0874859214809571
0.985985985985986 0.0866394682905001
0.986986986986987 0.0857811377707235
0.987987987987988 0.0849113314186872
0.988988988988989 0.0840304609260962
0.98998998998999 0.0831389476400736
0.990990990990991 0.0822372220090926
0.991991991991992 0.0813257230154102
0.992992992992993 0.0804048975953697
0.993993993993994 0.0794752000489372
0.994994994994995 0.0785370914398431
0.995995995995996 0.0775910389877033
0.996996996996997 0.0766375154534868
0.997997997997998 0.0756769985196955
0.998998998998999 0.0747099701666037
1 0.0737369160459056
};
\addlegendentry{GP-UCB (95\% CI)}
\end{axis}

\end{tikzpicture}

==> plots/gp_compare/qd-demo.tex <==
% This file was created by tikzplotlib v0.8.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
% ticks=none,
xtick={0,1},
ytick=\empty,
yticklabels=\empty,
% title={Quick-Draw (95\% CI)},
x grid style={white!69.01960784313725!black},
xlabel={\(\displaystyle x\)},
xmin=0, xmax=1,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Payout},
ymin=-1.5, ymax=1.5,
ytick style={color=black},
width=0.9\columnwidth,
height=0.5\columnwidth
]
\path [draw=color0, fill=color0, opacity=0.5]
(axis cs:0,0.240214018478427)
--(axis cs:0,-0.129075935445702)
--(axis cs:0.001001001001001,-0.131144999302362)
--(axis cs:0.002002002002002,-0.134032763646522)
--(axis cs:0.003003003003003,-0.137754146843422)
--(axis cs:0.004004004004004,-0.142319968014792)
--(axis cs:0.005005005005005,-0.147737030938714)
--(axis cs:0.00600600600600601,-0.15400828265077)
--(axis cs:0.00700700700700701,-0.161133017804593)
--(axis cs:0.00800800800800801,-0.169107099016282)
--(axis cs:0.00900900900900901,-0.17792316606364)
--(axis cs:0.01001001001001,-0.187570812077592)
--(axis cs:0.011011011011011,-0.19803671165797)
--(axis cs:0.012012012012012,-0.209304693100873)
--(axis cs:0.013013013013013,-0.221355753774007)
--(axis cs:0.014014014014014,-0.234168023538278)
--(axis cs:0.015015015015015,-0.247716685690192)
--(axis cs:0.016016016016016,-0.26197386812028)
--(axis cs:0.017017017017017,-0.276908519330735)
--(axis cs:0.018018018018018,-0.292486284793939)
--(axis cs:0.019019019019019,-0.308669399051144)
--(axis cs:0.02002002002002,-0.325416608126252)
--(axis cs:0.021021021021021,-0.342683135416846)
--(axis cs:0.022022022022022,-0.360420702348479)
--(axis cs:0.023023023023023,-0.37857761284079)
--(axis cs:0.024024024024024,-0.397098908123378)
--(axis cs:0.025025025025025,-0.415926595738023)
--(axis cs:0.026026026026026,-0.434999953756269)
--(axis cs:0.027027027027027,-0.454255908417436)
--(axis cs:0.028028028028028,-0.473629480648152)
--(axis cs:0.029029029029029,-0.493054294360819)
--(axis cs:0.03003003003003,-0.512463137144846)
--(axis cs:0.031031031031031,-0.531788562053938)
--(axis cs:0.032032032032032,-0.550963517734675)
--(axis cs:0.033033033033033,-0.569921993195263)
--(axis cs:0.034034034034034,-0.588599663112982)
--(axis cs:0.035035035035035,-0.606934519729427)
--(axis cs:0.036036036036036,-0.624867478059853)
--(axis cs:0.037037037037037,-0.642342942293097)
--(axis cs:0.038038038038038,-0.659309322803237)
--(axis cs:0.039039039039039,-0.675719495034631)
--(axis cs:0.04004004004004,-0.691531193546372)
--(axis cs:0.041041041041041,-0.706707336592474)
--(axis cs:0.042042042042042,-0.721216278653295)
--(axis cs:0.043043043043043,-0.735031990212843)
--(axis cs:0.044044044044044,-0.748134165699941)
--(axis cs:0.045045045045045,-0.76050826180147)
--(axis cs:0.046046046046046,-0.772145469257093)
--(axis cs:0.047047047047047,-0.783042621725906)
--(axis cs:0.048048048048048,-0.793202045372057)
--(axis cs:0.049049049049049,-0.80263135247434)
--(axis cs:0.05005005005005,-0.811343181683095)
--(axis cs:0.0510510510510511,-0.819354886623186)
--(axis cs:0.0520520520520521,-0.826688173512939)
--(axis cs:0.0530530530530531,-0.833368687519621)
--(axis cs:0.0540540540540541,-0.839425546930284)
--(axis cs:0.0550550550550551,-0.844890824146008)
--(axis cs:0.0560560560560561,-0.849798973284143)
--(axis cs:0.0570570570570571,-0.854186206046484)
--(axis cs:0.0580580580580581,-0.85808982064412)
--(axis cs:0.0590590590590591,-0.861547492961742)
--(axis cs:0.0600600600600601,-0.864596544554414)
--(axis cs:0.0610610610610611,-0.867273207959777)
--(axis cs:0.0620620620620621,-0.869611915340676)
--(axis cs:0.0630630630630631,-0.871644640594055)
--(axis cs:0.0640640640640641,-0.87340032668335)
--(axis cs:0.0650650650650651,-0.87490442820831)
--(axis cs:0.0660660660660661,-0.876178593747119)
--(axis cs:0.0670670670670671,-0.877240503607616)
--(axis cs:0.0680680680680681,-0.878103867341908)
--(axis cs:0.0690690690690691,-0.878778573289285)
--(axis cs:0.0700700700700701,-0.879270971293004)
--(axis cs:0.0710710710710711,-0.879584261155102)
--(axis cs:0.0720720720720721,-0.879718954366801)
--(axis cs:0.0730730730730731,-0.879673375474986)
--(axis cs:0.0740740740740741,-0.879444171723772)
--(axis cs:0.0750750750750751,-0.879026804457889)
--(axis cs:0.0760760760760761,-0.87841600208623)
--(axis cs:0.0770770770770771,-0.877606161112177)
--(axis cs:0.0780780780780781,-0.876591687993353)
--(axis cs:0.0790790790790791,-0.87536727984779)
--(axis cs:0.0800800800800801,-0.87392814602187)
--(axis cs:0.0810810810810811,-0.872270175260747)
--(axis cs:0.0820820820820821,-0.870390054814491)
--(axis cs:0.0830830830830831,-0.868285348493865)
--(axis cs:0.0840840840840841,-0.865954540700866)
--(axis cs:0.0850850850850851,-0.863397053025064)
--(axis cs:0.0860860860860861,-0.860613239303668)
--(axis cs:0.0870870870870871,-0.857604364232678)
--(axis cs:0.0880880880880881,-0.854372569787564)
--(axis cs:0.0890890890890891,-0.850920832927874)
--(axis cs:0.0900900900900901,-0.847252917357023)
--(axis cs:0.0910910910910911,-0.843373321501842)
--(axis cs:0.0920920920920921,-0.839287224369128)
--(axis cs:0.0930930930930931,-0.835000430522898)
--(axis cs:0.0940940940940941,-0.830519315096479)
--(axis cs:0.0950950950950951,-0.825850769496281)
--(axis cs:0.0960960960960961,-0.821002148257206)
--(axis cs:0.0970970970970971,-0.815981217361917)
--(axis cs:0.0980980980980981,-0.810796104227721)
--(axis cs:0.0990990990990991,-0.805455249486917)
--(axis cs:0.1001001001001,-0.79996736063215)
--(axis cs:0.101101101101101,-0.794341367561498)
--(axis cs:0.102102102102102,-0.788586380034232)
--(axis cs:0.103103103103103,-0.782711647033524)
--(axis cs:0.104104104104104,-0.776726518024158)
--(axis cs:0.105105105105105,-0.770640406089114)
--(axis cs:0.106106106106106,-0.764462752927319)
--(axis cs:0.107107107107107,-0.758202995694558)
--(axis cs:0.108108108108108,-0.75187053566968)
--(axis cs:0.109109109109109,-0.745474708728341)
--(axis cs:0.11011011011011,-0.739024757606066)
--(axis cs:0.111111111111111,-0.732529805931354)
--(axis cs:0.112112112112112,-0.72599883400767)
--(axis cs:0.113113113113113,-0.719440656320526)
--(axis cs:0.114114114114114,-0.712863900742554)
--(axis cs:0.115115115115115,-0.706276989405493)
--(axis cs:0.116116116116116,-0.699688121203674)
--(axis cs:0.117117117117117,-0.693105255888837)
--(axis cs:0.118118118118118,-0.686536099711302)
--(axis cs:0.119119119119119,-0.679988092557648)
--(axis cs:0.12012012012012,-0.673468396530406)
--(axis cs:0.121121121121121,-0.666983885910879)
--(axis cs:0.122122122122122,-0.660541138442324)
--(axis cs:0.123123123123123,-0.654146427867396)
--(axis cs:0.124124124124124,-0.647805717651103)
--(axis cs:0.125125125125125,-0.641524655818734)
--(axis cs:0.126126126126126,-0.635308570837265)
--(axis cs:0.127127127127127,-0.629162468468838)
--(axis cs:0.128128128128128,-0.623091029526027)
--(axis cs:0.129129129129129,-0.617098608460899)
--(axis cs:0.13013013013013,-0.611189232723369)
--(axis cs:0.131131131131131,-0.605366602829134)
--(axis cs:0.132132132132132,-0.599634093083598)
--(axis cs:0.133133133133133,-0.593994752915769)
--(axis cs:0.134134134134134,-0.588451308785099)
--(axis cs:0.135135135135135,-0.583006166634846)
--(axis cs:0.136136136136136,-0.577661414877668)
--(axis cs:0.137137137137137,-0.572418827912978)
--(axis cs:0.138138138138138,-0.567279870191053)
--(axis cs:0.139139139139139,-0.562245700856044)
--(axis cs:0.14014014014014,-0.557317179018828)
--(axis cs:0.141141141141141,-0.552494869730992)
--(axis cs:0.142142142142142,-0.547779050752969)
--(axis cs:0.143143143143143,-0.543169720232221)
--(axis cs:0.144144144144144,-0.538666605430875)
--(axis cs:0.145145145145145,-0.534269172665842)
--(axis cs:0.146146146146146,-0.529976638647231)
--(axis cs:0.147147147147147,-0.525787983421556)
--(axis cs:0.148148148148148,-0.521701965143245)
--(axis cs:0.149149149149149,-0.517717136908967)
--(axis cs:0.15015015015015,-0.513831865891372)
--(axis cs:0.151151151151151,-0.51004435499826)
--(axis cs:0.152152152152152,-0.506352667255034)
--(axis cs:0.153153153153153,-0.502754753056604)
--(axis cs:0.154154154154154,-0.49924848035217)
--(axis cs:0.155155155155155,-0.495831667703705)
--(axis cs:0.156156156156156,-0.492502119986032)
--(axis cs:0.157157157157157,-0.489257666261382)
--(axis cs:0.158158158158158,-0.486096199051768)
--(axis cs:0.159159159159159,-0.483015713835813)
--(axis cs:0.16016016016016,-0.480014347102263)
--(axis cs:0.161161161161161,-0.477090410693853)
--(axis cs:0.162162162162162,-0.474242419474082)
--(axis cs:0.163163163163163,-0.471469108560937)
--(axis cs:0.164164164164164,-0.468769435530326)
--(axis cs:0.165165165165165,-0.46614256216079)
--(axis cs:0.166166166166166,-0.463587809568517)
--(axis cs:0.167167167167167,-0.461104580109088)
--(axis cs:0.168168168168168,-0.458692239385856)
--(axis cs:0.169169169169169,-0.456349952328764)
--(axis cs:0.17017017017017,-0.454076468833514)
--(axis cs:0.171171171171171,-0.451869857099352)
--(axis cs:0.172172172172172,-0.449727186711981)
--(axis cs:0.173173173173173,-0.447644168664547)
--(axis cs:0.174174174174174,-0.445614765632834)
--(axis cs:0.175175175175175,-0.443630792361095)
--(axis cs:0.176176176176176,-0.441681532110872)
--(axis cs:0.177177177177177,-0.439753399696056)
--(axis cs:0.178178178178178,-0.437829683555946)
--(axis cs:0.179179179179179,-0.4358903977108)
--(axis cs:0.18018018018018,-0.433912268908847)
--(axis cs:0.181181181181181,-0.431868875117984)
--(axis cs:0.182182182182182,-0.429730939782837)
--(axis cs:0.183183183183183,-0.427466773565571)
--(axis cs:0.184184184184184,-0.425042843442918)
--(axis cs:0.185185185185185,-0.422424439673758)
--(axis cs:0.186186186186186,-0.419576405369205)
--(axis cs:0.187187187187187,-0.416463891554618)
--(axis cs:0.188188188188188,-0.41305310237635)
--(axis cs:0.189189189189189,-0.409311999634443)
--(axis cs:0.19019019019019,-0.405210942038071)
--(axis cs:0.191191191191191,-0.400723241426403)
--(axis cs:0.192192192192192,-0.395825624818784)
--(axis cs:0.193193193193193,-0.39049859698614)
--(axis cs:0.194194194194194,-0.384726702986695)
--(axis cs:0.195195195195195,-0.378498693729312)
--(axis cs:0.196196196196196,-0.371807600215297)
--(axis cs:0.197197197197197,-0.364650723840477)
--(axis cs:0.198198198198198,-0.357029551210424)
--(axis cs:0.199199199199199,-0.348949602512474)
--(axis cs:0.2002002002002,-0.340420222743377)
--(axis cs:0.201201201201201,-0.331454325115658)
--(axis cs:0.202202202202202,-0.322068095827473)
--(axis cs:0.203203203203203,-0.312280669120473)
--(axis cs:0.204204204204204,-0.302113781188893)
--(axis cs:0.205205205205205,-0.291591411051042)
--(axis cs:0.206206206206206,-0.280739415957133)
--(axis cs:0.207207207207207,-0.269585168290426)
--(axis cs:0.208208208208208,-0.258157200230237)
--(axis cs:0.209209209209209,-0.246484861697037)
--(axis cs:0.21021021021021,-0.234597996307359)
--(axis cs:0.211211211211211,-0.222526639247606)
--(axis cs:0.212212212212212,-0.210300740151227)
--(axis cs:0.213213213213213,-0.197949913253321)
--(axis cs:0.214214214214214,-0.185503216319622)
--(axis cs:0.215215215215215,-0.172988959120289)
--(axis cs:0.216216216216216,-0.160434541556807)
--(axis cs:0.217217217217217,-0.147866320963378)
--(axis cs:0.218218218218218,-0.135309507598949)
--(axis cs:0.219219219219219,-0.122788086925814)
--(axis cs:0.22022022022022,-0.110324766934749)
--(axis cs:0.221221221221221,-0.0979409485215511)
--(axis cs:0.222222222222222,-0.0856567167392891)
--(axis cs:0.223223223223223,-0.0734908506362755)
--(axis cs:0.224224224224224,-0.061460849331901)
--(axis cs:0.225225225225225,-0.0495829719700266)
--(axis cs:0.226226226226226,-0.0378722892110746)
--(axis cs:0.227227227227227,-0.026342743967314)
--(axis cs:0.228228228228228,-0.0150072191391351)
--(axis cs:0.229229229229229,-0.00387761016147337)
--(axis cs:0.23023023023023,0.00703509979266259)
--(axis cs:0.231231231231231,0.01772076409159)
--(axis cs:0.232232232232232,0.0281699985697796)
--(axis cs:0.233233233233233,0.0383741113283897)
--(axis cs:0.234234234234234,0.0483250387632903)
--(axis cs:0.235235235235235,0.0580152903538335)
--(axis cs:0.236236236236236,0.067437904989505)
--(axis cs:0.237237237237237,0.0765864219145485)
--(axis cs:0.238238238238238,0.0854548697203014)
--(axis cs:0.239239239239239,0.0940377771855824)
--(axis cs:0.24024024024024,0.102330210112346)
--(axis cs:0.241241241241241,0.110327838556546)
--(axis cs:0.242242242242242,0.118027038909176)
--(axis cs:0.243243243243243,0.125425034996748)
--(axis cs:0.244244244244244,0.132520081557859)
--(axis cs:0.245245245245245,0.139311691887963)
--(axis cs:0.246246246246246,0.14580090887969)
--(axis cs:0.247247247247247,0.151990614884588)
--(axis cs:0.248248248248248,0.157885870617481)
--(axis cs:0.249249249249249,0.16349426670449)
--(axis cs:0.25025025025025,0.168826263685855)
--(axis cs:0.251251251251251,0.173895487933397)
--(axis cs:0.252252252252252,0.178718943074263)
--(axis cs:0.253253253253253,0.183317090604696)
--(axis cs:0.254254254254254,0.187713751215211)
--(axis cs:0.255255255255255,0.191935781752284)
--(axis cs:0.256256256256256,0.196012493161843)
--(axis cs:0.257257257257257,0.199974792808443)
--(axis cs:0.258258258258258,0.203854059604975)
--(axis cs:0.259259259259259,0.207680790323412)
--(axis cs:0.26026026026026,0.211483086822199)
--(axis cs:0.261261261261261,0.215285082322507)
--(axis cs:0.262262262262262,0.219105425681985)
--(axis cs:0.263263263263263,0.222955951886666)
--(axis cs:0.264264264264264,0.226840662213026)
--(axis cs:0.265265265265265,0.230755118267475)
--(axis cs:0.266266266266266,0.234686322234212)
--(axis cs:0.267267267267267,0.23861311504456)
--(axis cs:0.268268268268268,0.242507080087322)
--(axis cs:0.269269269269269,0.246333898174824)
--(axis cs:0.27027027027027,0.250055064762013)
--(axis cs:0.271271271271271,0.253629856337039)
--(axis cs:0.272272272272272,0.257017420885411)
--(axis cs:0.273273273273273,0.260178866809173)
--(axis cs:0.274274274274274,0.263079233593264)
--(axis cs:0.275275275275275,0.265689243051576)
--(axis cs:0.276276276276276,0.267986749382093)
--(axis cs:0.277277277277277,0.269957827312061)
--(axis cs:0.278278278278278,0.271597458891281)
--(axis cs:0.279279279279279,0.272909800218371)
--(axis cs:0.28028028028028,0.273908029136735)
--(axis cs:0.281281281281281,0.274613793336672)
--(axis cs:0.282282282282282,0.275056294852694)
--(axis cs:0.283283283283283,0.27527106106002)
--(axis cs:0.284284284284284,0.275298463416819)
--(axis cs:0.285285285285285,0.275182053060731)
--(axis cs:0.286286286286286,0.274966786951025)
--(axis cs:0.287287287287287,0.27469721981909)
--(axis cs:0.288288288288288,0.274415736141536)
--(axis cs:0.289289289289289,0.274160893035232)
--(axis cs:0.29029029029029,0.273965939600668)
--(axis cs:0.291291291291291,0.273857570865338)
--(axis cs:0.292292292292292,0.273854965091252)
--(axis cs:0.293293293293293,0.273969141863962)
--(axis cs:0.294294294294294,0.274202665313693)
--(axis cs:0.295295295295295,0.274549702514423)
--(axis cs:0.296296296296296,0.274996432260571)
--(axis cs:0.297297297297297,0.275521784838837)
--(axis cs:0.298298298298298,0.276098479862331)
--(axis cs:0.299299299299299,0.276694317308163)
--(axis cs:0.3003003003003,0.277273666938074)
--(axis cs:0.301301301301301,0.277799093379649)
--(axis cs:0.302302302302302,0.278233048250481)
--(axis cs:0.303303303303303,0.278539556768345)
--(axis cs:0.304304304304304,0.278685824404733)
--(axis cs:0.305305305305305,0.278643689633182)
--(axis cs:0.306306306306306,0.278390852219613)
--(axis cs:0.307307307307307,0.277911813367889)
--(axis cs:0.308308308308308,0.277198474766128)
--(axis cs:0.309309309309309,0.276250358196982)
--(axis cs:0.31031031031031,0.275074425417114)
--(axis cs:0.311311311311311,0.273684498577616)
--(axis cs:0.312312312312312,0.272100303370757)
--(axis cs:0.313313313313313,0.270346179087895)
--(axis cs:0.314314314314314,0.26844952063857)
--(axis cs:0.315315315315315,0.266439036134572)
--(axis cs:0.316316316316316,0.264342918653037)
--(axis cs:0.317317317317317,0.262187040874693)
--(axis cs:0.318318318318318,0.259993284929003)
--(axis cs:0.319319319319319,0.257778115525611)
--(axis cs:0.32032032032032,0.255551491328822)
--(axis cs:0.321321321321321,0.253316187457908)
--(axis cs:0.322322322322322,0.251067572131216)
--(axis cs:0.323323323323323,0.248793845306189)
--(axis cs:0.324324324324324,0.246476710286527)
--(axis cs:0.325325325325325,0.244092414832802)
--(axis cs:0.326326326326326,0.241613070373545)
--(axis cs:0.327327327327327,0.239008139722566)
--(axis cs:0.328328328328328,0.236245977182502)
--(axis cs:0.329329329329329,0.23329531034603)
--(axis cs:0.33033033033033,0.230126568954401)
--(axis cs:0.331331331331331,0.226712990128185)
--(axis cs:0.332332332332332,0.223031457552187)
--(axis cs:0.333333333333333,0.219063060911503)
--(axis cs:0.334334334334334,0.214793387544938)
--(axis cs:0.335335335335335,0.210212578311148)
--(axis cs:0.336336336336336,0.205315192667665)
--(axis cs:0.337337337337337,0.200099933806691)
--(axis cs:0.338338338338338,0.194569284270615)
--(axis cs:0.339339339339339,0.188729097339263)
--(axis cs:0.34034034034034,0.182588181434007)
--(axis cs:0.341341341341341,0.17615790549985)
--(axis cs:0.342342342342342,0.169451844139005)
--(axis cs:0.343343343343343,0.162485473072234)
--(axis cs:0.344344344344344,0.155275918768878)
--(axis cs:0.345345345345345,0.147841760945543)
--(axis cs:0.346346346346346,0.140202882988788)
--(axis cs:0.347347347347347,0.132380362983989)
--(axis cs:0.348348348348348,0.124396396659942)
--(axis cs:0.349349349349349,0.116274242924899)
--(axis cs:0.35035035035035,0.108038182552468)
--(axis cs:0.351351351351351,0.0997134808049878)
--(axis cs:0.352352352352352,0.0913263452401247)
--(axis cs:0.353353353353353,0.0829038705620021)
--(axis cs:0.354354354354354,0.0744739631165269)
--(axis cs:0.355355355355355,0.0660652384833879)
--(axis cs:0.356356356356356,0.0577068865930338)
--(axis cs:0.357357357357357,0.0494284999123635)
--(axis cs:0.358358358358358,0.0412598615149272)
--(axis cs:0.359359359359359,0.0332306912916654)
--(axis cs:0.36036036036036,0.0253703501672775)
--(axis cs:0.361361361361361,0.0177075039517934)
--(axis cs:0.362362362362362,0.0102697503470029)
--(axis cs:0.363363363363363,0.00308321459647315)
--(axis cs:0.364364364364364,-0.00382787874590512)
--(axis cs:0.365365365365365,-0.0104416485248882)
--(axis cs:0.366366366366366,-0.0167390029764839)
--(axis cs:0.367367367367367,-0.0227040762435893)
--(axis cs:0.368368368368368,-0.0283246413911502)
--(axis cs:0.369369369369369,-0.0335924850103008)
--(axis cs:0.37037037037037,-0.0385037280508009)
--(axis cs:0.371371371371371,-0.0430590775576513)
--(axis cs:0.372372372372372,-0.0472639945537998)
--(axis cs:0.373373373373373,-0.051128764448988)
--(axis cs:0.374374374374374,-0.0546684581167028)
--(axis cs:0.375375375375375,-0.0579027742352389)
--(axis cs:0.376376376376376,-0.0608557567216196)
--(axis cs:0.377377377377377,-0.0635553851928928)
--(axis cs:0.378378378378378,-0.0660330414417436)
--(axis cs:0.379379379379379,-0.068322860916064)
--(axis cs:0.38038038038038,-0.0704609850118072)
--(axis cs:0.381381381381381,-0.0724847372833249)
--(axis cs:0.382382382382382,-0.0744317538435021)
--(axis cs:0.383383383383383,-0.0763391044059938)
--(axis cs:0.384384384384384,-0.0782424445768096)
--(axis cs:0.385385385385385,-0.0801752410996831)
--(axis cs:0.386386386386386,-0.0821681090241752)
--(axis cs:0.387387387387387,-0.0842482929446505)
--(axis cs:0.388388388388388,-0.0864393140051494)
--(axis cs:0.389389389389389,-0.0887607914549247)
--(axis cs:0.39039039039039,-0.0912284338802297)
--(axis cs:0.391391391391391,-0.0938541827138902)
--(axis cs:0.392392392392392,-0.0966464808768223)
--(axis cs:0.393393393393393,-0.0996106334881166)
--(axis cs:0.394394394394394,-0.102749225788342)
--(axis cs:0.395395395395395,-0.10606256533314)
--(axis cs:0.396396396396396,-0.109549120199726)
--(axis cs:0.397397397397397,-0.113205931249862)
--(axis cs:0.398398398398398,-0.11702898329125)
--(axis cs:0.399399399399399,-0.121013526382728)
--(axis cs:0.4004004004004,-0.125154343954514)
--(axis cs:0.401401401401401,-0.129445968586016)
--(axis cs:0.402402402402402,-0.13388284916982)
--(axis cs:0.403403403403403,-0.138459474925036)
--(axis cs:0.404404404404404,-0.143170462525466)
--(axis cs:0.405405405405405,-0.148010612721368)
--(axis cs:0.406406406406406,-0.152974942484767)
--(axis cs:0.407407407407407,-0.158058698086311)
--(axis cs:0.408408408408408,-0.163257353760905)
--(axis cs:0.409409409409409,-0.168566599841188)
--(axis cs:0.41041041041041,-0.173982323497626)
--(axis cs:0.411411411411411,-0.179500584558601)
--(axis cs:0.412412412412412,-0.185117588310463)
--(axis cs:0.413413413413413,-0.190829656699423)
--(axis cs:0.414414414414414,-0.196633198969638)
--(axis cs:0.415415415415415,-0.202524682465489)
--(axis cs:0.416416416416416,-0.208500604089704)
--(axis cs:0.417417417417417,-0.214557462731099)
--(axis cs:0.418418418418418,-0.220691732845488)
--(axis cs:0.419419419419419,-0.226899839281243)
--(axis cs:0.42042042042042,-0.233178133378764)
--(axis cs:0.421421421421421,-0.239522870333929)
--(axis cs:0.422422422422422,-0.245930187794023)
--(axis cs:0.423423423423423,-0.252396085646029)
--(axis cs:0.424424424424424,-0.258916406958264)
--(axis cs:0.425425425425425,-0.265486820044362)
--(axis cs:0.426426426426426,-0.272102801631396)
--(axis cs:0.427427427427427,-0.278759621130218)
--(axis cs:0.428428428428428,-0.285452326024317)
--(axis cs:0.429429429429429,-0.292175728413191)
--(axis cs:0.43043043043043,-0.298924392766387)
--(axis cs:0.431431431431431,-0.305692624964768)
--(axis cs:0.432432432432432,-0.312474462725652)
--(axis cs:0.433433433433433,-0.319263667528086)
--(axis cs:0.434434434434434,-0.326053718173277)
--(axis cs:0.435435435435435,-0.332837806133021)
--(axis cs:0.436436436436436,-0.339608832855546)
--(axis cs:0.437437437437437,-0.346359409213389)
--(axis cs:0.438438438438438,-0.353081857291476)
--(axis cs:0.439439439439439,-0.359768214725392)
--(axis cs:0.44044044044044,-0.366410241809514)
--(axis cs:0.441441441441441,-0.372999431602237)
--(axis cs:0.442442442442442,-0.379527023260495)
--(axis cs:0.443443443443443,-0.385984018838136)
--(axis cs:0.444444444444444,-0.392361203782095)
--(axis cs:0.445445445445445,-0.398649171356594)
--(axis cs:0.446446446446446,-0.404838351218498)
--(axis cs:0.447447447447447,-0.410919042356427)
--(axis cs:0.448448448448448,-0.41688145059188)
--(axis cs:0.449449449449449,-0.422715730822566)
--(axis cs:0.45045045045045,-0.428412034166032)
--(axis cs:0.451451451451451,-0.43396056013544)
--(axis cs:0.452452452452452,-0.43935161394888)
--(axis cs:0.453453453453453,-0.444575669038561)
--(axis cs:0.454454454454454,-0.44962343478643)
--(axis cs:0.455455455455455,-0.454485929467669)
--(axis cs:0.456456456456456,-0.459154558332496)
--(axis cs:0.457457457457457,-0.463621196698735)
--(axis cs:0.458458458458458,-0.467878277861273)
--(axis cs:0.459459459459459,-0.471918885547854)
--(axis cs:0.46046046046046,-0.475736850560852)
--(axis cs:0.461461461461461,-0.479326851138178)
--(axis cs:0.462462462462462,-0.482684516438455)
--(axis cs:0.463463463463463,-0.485806532400103)
--(axis cs:0.464464464464464,-0.488690749033594)
--(axis cs:0.465465465465465,-0.491336287971951)
--(axis cs:0.466466466466466,-0.49374364881654)
--(axis cs:0.467467467467467,-0.495914812462384)
--(axis cs:0.468468468468468,-0.497853339158753)
--(axis cs:0.469469469469469,-0.49956445854751)
--(axis cs:0.47047047047047,-0.501055148318601)
--(axis cs:0.471471471471471,-0.502334197432023)
--(axis cs:0.472472472472472,-0.503412249094179)
--(axis cs:0.473473473473473,-0.504301817878974)
--(axis cs:0.474474474474474,-0.505017274612382)
--(axis cs:0.475475475475475,-0.505574791990787)
--(axis cs:0.476476476476476,-0.505992243517119)
--(axis cs:0.477477477477477,-0.506289048397109)
--(axis cs:0.478478478478478,-0.506485955760725)
--(axis cs:0.479479479479479,-0.506604763197491)
--(axis cs:0.48048048048048,-0.506667967333589)
--(axis cs:0.481481481481481,-0.506698348166653)
--(axis cs:0.482482482482482,-0.506718494087372)
--(axis cs:0.483483483483483,-0.506750280696022)
--(axis cs:0.484484484484485,-0.506814323114895)
--(axis cs:0.485485485485485,-0.506929427657173)
--(axis cs:0.486486486486486,-0.507112073378957)
--(axis cs:0.487487487487487,-0.507375956121803)
--(axis cs:0.488488488488488,-0.507731626280498)
--(axis cs:0.48948948948949,-0.508186246334012)
--(axis cs:0.49049049049049,-0.508743485475383)
--(axis cs:0.491491491491491,-0.509403557508436)
--(axis cs:0.492492492492492,-0.510163396131108)
--(axis cs:0.493493493493493,-0.511016950584645)
--(axis cs:0.494494494494495,-0.511955575995887)
--(axis cs:0.495495495495495,-0.512968487607196)
--(axis cs:0.496496496496497,-0.514043246783894)
--(axis cs:0.497497497497497,-0.515166248830502)
--(axis cs:0.498498498498498,-0.516323187357903)
--(axis cs:0.4994994994995,-0.517499476125199)
--(axis cs:0.500500500500501,-0.51868061586895)
--(axis cs:0.501501501501502,-0.519852499781335)
--(axis cs:0.502502502502503,-0.521001656457414)
--(axis cs:0.503503503503503,-0.522115433044656)
--(axis cs:0.504504504504504,-0.523182123976006)
--(axis cs:0.505505505505506,-0.524191052189376)
--(axis cs:0.506506506506507,-0.52513261035088)
--(axis cs:0.507507507507508,-0.525998269547378)
--(axis cs:0.508508508508508,-0.526780562419423)
--(axis cs:0.509509509509509,-0.527473046954357)
--(axis cs:0.510510510510511,-0.528070256292314)
--(axis cs:0.511511511511512,-0.528567639014633)
--(axis cs:0.512512512512513,-0.528961493548153)
--(axis cs:0.513513513513513,-0.529248899566059)
--(axis cs:0.514514514514514,-0.529427648612691)
--(axis cs:0.515515515515516,-0.529496175628835)
--(axis cs:0.516516516516517,-0.529453492600414)
--(axis cs:0.517517517517518,-0.5292991251875)
--(axis cs:0.518518518518518,-0.529033052900641)
--(axis cs:0.519519519519519,-0.528655653165854)
--(axis cs:0.520520520520521,-0.528167649447125)
--(axis cs:0.521521521521522,-0.527570063465836)
--(axis cs:0.522522522522523,-0.526864171461653)
--(axis cs:0.523523523523523,-0.526051464371722)
--(axis cs:0.524524524524524,-0.525133611758524)
--(axis cs:0.525525525525526,-0.524112429286649)
--(axis cs:0.526526526526527,-0.522989849530996)
--(axis cs:0.527527527527528,-0.521767895890565)
--(axis cs:0.528528528528528,-0.520448659380509)
--(axis cs:0.529529529529529,-0.519034278078631)
--(axis cs:0.530530530530531,-0.517526919009601)
--(axis cs:0.531531531531532,-0.515928762259612)
--(axis cs:0.532532532532533,-0.514241987125299)
--(axis cs:0.533533533533533,-0.512468760112716)
--(axis cs:0.534534534534534,-0.510611224614631)
--(axis cs:0.535535535535536,-0.508671492107026)
--(axis cs:0.536536536536537,-0.506651634718082)
--(axis cs:0.537537537537538,-0.504553679035156)
--(axis cs:0.538538538538539,-0.502379601026954)
--(axis cs:0.539539539539539,-0.50013132196939)
--(axis cs:0.540540540540541,-0.497810705274321)
--(axis cs:0.541541541541542,-0.495419554130573)
--(axis cs:0.542542542542543,-0.492959609876272)
--(axis cs:0.543543543543544,-0.49043255103066)
--(axis cs:0.544544544544544,-0.487839992922181)
--(axis cs:0.545545545545546,-0.485183487857794)
--(axis cs:0.546546546546547,-0.482464525786225)
--(axis cs:0.547547547547548,-0.479684535415226)
--(axis cs:0.548548548548549,-0.476844885749974)
--(axis cs:0.54954954954955,-0.473946888026477)
--(axis cs:0.550550550550551,-0.470991798020401)
--(axis cs:0.551551551551552,-0.467980818718073)
--(axis cs:0.552552552552553,-0.464915103342658)
--(axis cs:0.553553553553554,-0.461795758734642)
--(axis cs:0.554554554554555,-0.458623849091901)
--(axis cs:0.555555555555556,-0.455400400080815)
--(axis cs:0.556556556556557,-0.452126403336141)
--(axis cs:0.557557557557558,-0.448802821373789)
--(axis cs:0.558558558558559,-0.445430592947259)
--(axis cs:0.55955955955956,-0.442010638885384)
--(axis cs:0.560560560560561,-0.438543868456202)
--(axis cs:0.561561561561562,-0.43503118630935)
--(axis cs:0.562562562562563,-0.431473500057344)
--(axis cs:0.563563563563564,-0.427871728564481)
--(axis cs:0.564564564564565,-0.424226811021032)
--(axis cs:0.565565565565566,-0.420539716889743)
--(axis cs:0.566566566566567,-0.416811456821509)
--(axis cs:0.567567567567568,-0.413043094647412)
--(axis cs:0.568568568568569,-0.409235760564971)
--(axis cs:0.56956956956957,-0.405390665647358)
--(axis cs:0.570570570570571,-0.401509117815308)
--(axis cs:0.571571571571572,-0.397592539422149)
--(axis cs:0.572572572572573,-0.393642486612409)
--(axis cs:0.573573573573574,-0.389660670623287)
--(axis cs:0.574574574574575,-0.385648981204985)
--(axis cs:0.575575575575576,-0.381609512339649)
--(axis cs:0.576576576576577,-0.377544590437786)
--(axis cs:0.577577577577578,-0.37345680518396)
--(axis cs:0.578578578578579,-0.369349043187701)
--(axis cs:0.57957957957958,-0.365224524567995)
--(axis cs:0.580580580580581,-0.361086842556541)
--(axis cs:0.581581581581582,-0.356940006141275)
--(axis cs:0.582582582582583,-0.352788485681545)
--(axis cs:0.583583583583584,-0.348637261302454)
--(axis cs:0.584584584584585,-0.344491873709629)
--(axis cs:0.585585585585586,-0.340358476846957)
--(axis cs:0.586586586586587,-0.336243891537478)
--(axis cs:0.587587587587588,-0.33215565888974)
--(axis cs:0.588588588588589,-0.328102091806815)
--(axis cs:0.58958958958959,-0.324092322393212)
--(axis cs:0.590590590590591,-0.320136342410785)
--(axis cs:0.591591591591592,-0.316245033191354)
--(axis cs:0.592592592592593,-0.312430180587369)
--(axis cs:0.593593593593594,-0.308704469668751)
--(axis cs:0.594594594594595,-0.305081453017867)
--(axis cs:0.595595595595596,-0.301575485735215)
--(axis cs:0.596596596596597,-0.298201619787856)
--(axis cs:0.597597597597598,-0.294975450297717)
--(axis cs:0.598598598598599,-0.291912907002327)
--(axis cs:0.5995995995996,-0.2890299856686)
--(axis cs:0.600600600600601,-0.286342416921691)
--(axis cs:0.601601601601602,-0.283865273905009)
--(axis cs:0.602602602602603,-0.281612525395469)
--(axis cs:0.603603603603604,-0.27959654720364)
--(axis cs:0.604604604604605,-0.277827611339414)
--(axis cs:0.605605605605606,-0.276313378668735)
--(axis cs:0.606606606606607,-0.27505842555657)
--(axis cs:0.607607607607608,-0.274063837179952)
--(axis cs:0.608608608608609,-0.273326898918259)
--(axis cs:0.60960960960961,-0.272840912097048)
--(axis cs:0.610610610610611,-0.272595151680376)
--(axis cs:0.611611611611612,-0.272574972303392)
--(axis cs:0.612612612612613,-0.27276205689473)
--(axis cs:0.613613613613614,-0.273134790849573)
--(axis cs:0.614614614614615,-0.273668735872612)
--(axis cs:0.615615615615616,-0.274337172263866)
--(axis cs:0.616616616616617,-0.275111676897693)
--(axis cs:0.617617617617618,-0.275962706082759)
--(axis cs:0.618618618618619,-0.276860157026838)
--(axis cs:0.61961961961962,-0.277773887676629)
--(axis cs:0.620620620620621,-0.278674181201337)
--(axis cs:0.621621621621622,-0.279532147493175)
--(axis cs:0.622622622622623,-0.280320059216035)
--(axis cs:0.623623623623624,-0.281011623885522)
--(axis cs:0.624624624624625,-0.281582196184835)
--(axis cs:0.625625625625626,-0.282008936344251)
--(axis cs:0.626626626626627,-0.282270921151052)
--(axis cs:0.627627627627628,-0.282349214247321)
--(axis cs:0.628628628628629,-0.282226902033928)
--(axis cs:0.62962962962963,-0.281889100911488)
--(axis cs:0.630630630630631,-0.2813229408906)
--(axis cs:0.631631631631632,-0.280517529889521)
--(axis cs:0.632632632632633,-0.279463902367847)
--(axis cs:0.633633633633634,-0.278154955352344)
--(axis cs:0.634634634634635,-0.276585374409144)
--(axis cs:0.635635635635636,-0.274751551705171)
--(axis cs:0.636636636636637,-0.272651497973525)
--(axis cs:0.637637637637638,-0.270284749940892)
--(axis cs:0.638638638638639,-0.267652274576905)
--(axis cs:0.63963963963964,-0.264756371373018)
--(axis cs:0.640640640640641,-0.261600573740037)
--(axis cs:0.641641641641642,-0.258189550519245)
--(axis cs:0.642642642642643,-0.254529008523758)
--(axis cs:0.643643643643644,-0.250625596958186)
--(axis cs:0.644644644644645,-0.246486814501098)
--(axis cs:0.645645645645646,-0.242120919773148)
--(axis cs:0.646646646646647,-0.237536845851997)
--(axis cs:0.647647647647648,-0.232744119432332)
--(axis cs:0.648648648648649,-0.227752785165263)
--(axis cs:0.64964964964965,-0.222573335646287)
--(axis cs:0.650650650650651,-0.217216647455627)
--(axis cs:0.651651651651652,-0.211693923589814)
--(axis cs:0.652652652652653,-0.206016642559809)
--(axis cs:0.653653653653654,-0.200196514369344)
--(axis cs:0.654654654654655,-0.194245443528292)
--(axis cs:0.655655655655656,-0.188175499199723)
--(axis cs:0.656656656656657,-0.181998892525974)
--(axis cs:0.657657657657658,-0.175727961127773)
--(axis cs:0.658658658658659,-0.169375160720225)
--(axis cs:0.65965965965966,-0.162953063738363)
--(axis cs:0.660660660660661,-0.15647436481063)
--(axis cs:0.661661661661662,-0.149951892857662)
--(axis cs:0.662662662662663,-0.143398629521756)
--(axis cs:0.663663663663664,-0.136827733544109)
--(axis cs:0.664664664664665,-0.130252570595574)
--(axis cs:0.665665665665666,-0.123686747924303)
--(axis cs:0.666666666666667,-0.117144153000958)
--(axis cs:0.667667667667668,-0.110638995108172)
--(axis cs:0.668668668668669,-0.104185848524042)
--(axis cs:0.66966966966967,-0.0977996955770228)
--(axis cs:0.670670670670671,-0.0914959673898261)
--(axis cs:0.671671671671672,-0.0852905795732185)
--(axis cs:0.672672672672673,-0.0791999594720821)
--(axis cs:0.673673673673674,-0.0732410608100814)
--(axis cs:0.674674674674675,-0.067431360744008)
--(axis cs:0.675675675675676,-0.0617888334639025)
--(axis cs:0.676676676676677,-0.0563318936290378)
--(axis cs:0.677677677677678,-0.0510793022189467)
--(axis cs:0.678678678678679,-0.0460500269535251)
--(axis cs:0.67967967967968,-0.0412630494938786)
--(axis cs:0.680680680680681,-0.0367371124128573)
--(axis cs:0.681681681681682,-0.0324904006763246)
--(axis cs:0.682682682682683,-0.0285401553364389)
--(axis cs:0.683683683683684,-0.0249022214558532)
--(axis cs:0.684684684684685,-0.0215905379427748)
--(axis cs:0.685685685685686,-0.0186165837211316)
--(axis cs:0.686686686686687,-0.0159888019199868)
--(axis cs:0.687687687687688,-0.0137120306608387)
--(axis cs:0.688688688688689,-0.0117869744373484)
--(axis cs:0.68968968968969,-0.0102097528568333)
--(axis cs:0.690690690690691,-0.00897156269801686)
--(axis cs:0.691691691691692,-0.00805848438145737)
--(axis cs:0.692692692692693,-0.00745145529477795)
--(axis cs:0.693693693693694,-0.00712642095258922)
--(axis cs:0.694694694694695,-0.00705466226362489)
--(axis cs:0.695695695695696,-0.00720328502112808)
--(axis cs:0.696696696696697,-0.00753584774419891)
--(axis cs:0.697697697697698,-0.00801309726718408)
--(axis cs:0.698698698698699,-0.00859377838316652)
--(axis cs:0.6996996996997,-0.00923548409624689)
--(axis cs:0.700700700700701,-0.0098955158358732)
--(axis cs:0.701701701701702,-0.0105317273265836)
--(axis cs:0.702702702702703,-0.0111033307184026)
--(axis cs:0.703703703703704,-0.0115716483149979)
--(axis cs:0.704704704704705,-0.0119007973334359)
--(axis cs:0.705705705705706,-0.012058298423185)
--(axis cs:0.706706706706707,-0.0120156012161267)
--(axis cs:0.707707707707708,-0.0117485221587594)
--(axis cs:0.708708708708709,-0.0112375915234239)
--(axis cs:0.70970970970971,-0.0104683080170495)
--(axis cs:0.710710710710711,-0.00943130094997263)
--(axis cs:0.711711711711712,-0.00812240155808949)
--(axis cs:0.712712712712713,-0.00654262677194831)
--(axis cs:0.713713713713714,-0.00469808041251751)
--(axis cs:0.714714714714715,-0.00259977833733493)
--(axis cs:0.715715715715716,-0.000263405316481169)
--(axis cs:0.716716716716717,0.00229098775334885)
--(axis cs:0.717717717717718,0.00503933739552723)
--(axis cs:0.718718718718719,0.00795396326503542)
--(axis cs:0.71971971971972,0.0110039983358303)
--(axis cs:0.720720720720721,0.0141558473216062)
--(axis cs:0.721721721721722,0.017373668944679)
--(axis cs:0.722722722722723,0.0206198797402764)
--(axis cs:0.723723723723724,0.023855679115791)
--(axis cs:0.724724724724725,0.0270415970704061)
--(axis cs:0.725725725725726,0.030138066981233)
--(axis cs:0.726726726726727,0.0331060258363258)
--(axis cs:0.727727727727728,0.0359075429443867)
--(axis cs:0.728728728728729,0.0385064752845835)
--(axis cs:0.72972972972973,0.0408691432717695)
--(axis cs:0.730730730730731,0.0429650150605081)
--(axis cs:0.731731731731732,0.0447673811723459)
--(axis cs:0.732732732732733,0.0462539950982429)
--(axis cs:0.733733733733734,0.0474076507232182)
--(axis cs:0.734734734734735,0.0482166651030244)
--(axis cs:0.735735735735736,0.0486752362248491)
--(axis cs:0.736736736736737,0.048783650329307)
--(axis cs:0.737737737737738,0.0485483218743575)
--(axis cs:0.738738738738739,0.0479816602579096)
--(axis cs:0.73973973973974,0.0471017693963639)
--(axis cs:0.740740740740741,0.0459319973808308)
--(axis cs:0.741741741741742,0.0445003621075289)
--(axis cs:0.742742742742743,0.042838883967812)
--(axis cs:0.743743743743744,0.0409828580854251)
--(axis cs:0.744744744744745,0.0389700966062747)
--(axis cs:0.745745745745746,0.0368401670848466)
--(axis cs:0.746746746746747,0.0346336472008188)
--(axis cs:0.747747747747748,0.0323914099669126)
--(axis cs:0.748748748748749,0.0301539481128807)
--(axis cs:0.74974974974975,0.0279607419930527)
--(axis cs:0.750750750750751,0.0258496723935026)
--(axis cs:0.751751751751752,0.0238564779806304)
--(axis cs:0.752752752752753,0.0220142566324738)
--(axis cs:0.753753753753754,0.0203530102312298)
--(axis cs:0.754754754754755,0.0188992333476925)
--(axis cs:0.755755755755756,0.0176755473134643)
--(axis cs:0.756756756756757,0.0167003822021061)
--(axis cs:0.757757757757758,0.0159877100372195)
--(axis cs:0.758758758758759,0.0155468329942218)
--(axis cs:0.75975975975976,0.0153822304111639)
--(axis cs:0.760760760760761,0.015493468081464)
--(axis cs:0.761761761761762,0.015875172628697)
--(axis cs:0.762762762762763,0.0165170728604834)
--(axis cs:0.763763763763764,0.0174041089889241)
--(axis cs:0.764764764764765,0.018516609619367)
--(axis cs:0.765765765765766,0.019830535565793)
--(axis cs:0.766766766766767,0.0213177889365462)
--(axis cs:0.767767767767768,0.0229465855854539)
--(axis cs:0.768768768768769,0.0246818889123167)
--(axis cs:0.76976976976977,0.0264859030193185)
--(axis cs:0.770770770770771,0.0283186232045738)
--(axis cs:0.771771771771772,0.0301384414517537)
--(axis cs:0.772772772772773,0.0319028036660748)
--(axis cs:0.773773773773774,0.0335689136291294)
--(axis cs:0.774774774774775,0.0350944757905443)
--(axis cs:0.775775775775776,0.0364384650351245)
--(axis cs:0.776776776776777,0.0375619066566087)
--(axis cs:0.777777777777778,0.038428644435801)
--(axis cs:0.778778778778779,0.0390060697732115)
--(axis cs:0.77977977977978,0.0392657813003905)
--(axis cs:0.780780780780781,0.0391841433651302)
--(axis cs:0.781781781781782,0.038742714105391)
--(axis cs:0.782782782782783,0.0379285198476423)
--(axis cs:0.783783783783784,0.0367341619444236)
--(axis cs:0.784784784784785,0.0351577538370419)
--(axis cs:0.785785785785786,0.033202698482034)
--(axis cs:0.786786786786787,0.0308773275104556)
--(axis cs:0.787787787787788,0.0281944320152842)
--(axis cs:0.788788788788789,0.0251707196702299)
--(axis cs:0.78978978978979,0.0218262336987735)
--(axis cs:0.790790790790791,0.0181837664641307)
--(axis cs:0.791791791791792,0.0142682950684847)
--(axis cs:0.792792792792793,0.0101064594833392)
--(axis cs:0.793793793793794,0.00572609648966604)
--(axis cs:0.794794794794795,0.00115583596761801)
--(axis cs:0.795795795795796,-0.0035752395874647)
--(axis cs:0.796796796796797,-0.00843787576638513)
--(axis cs:0.797797797797798,-0.0134028735642054)
--(axis cs:0.798798798798799,-0.0184412714469375)
--(axis cs:0.7997997997998,-0.0235244910327251)
--(axis cs:0.800800800800801,-0.0286244552374675)
--(axis cs:0.801801801801802,-0.0337136871993242)
--(axis cs:0.802802802802803,-0.0387653974337188)
--(axis cs:0.803803803803804,-0.0437535656275185)
--(axis cs:0.804804804804805,-0.0486530223625826)
--(axis cs:0.805805805805806,-0.05343953493408)
--(axis cs:0.806806806806807,-0.0580899003401293)
--(axis cs:0.807807807807808,-0.0625820474903215)
--(axis cs:0.808808808808809,-0.0668951497237346)
--(axis cs:0.80980980980981,-0.0710097478482653)
--(axis cs:0.810810810810811,-0.0749078831158182)
--(axis cs:0.811811811811812,-0.0785732388351496)
--(axis cs:0.812812812812813,-0.0819912886994087)
--(axis cs:0.813813813813814,-0.0851494493725863)
--(axis cs:0.814814814814815,-0.088037234441906)
--(axis cs:0.815815815815816,-0.0906464065039216)
--(axis cs:0.816816816816817,-0.0929711239102007)
--(axis cs:0.817817817817818,-0.0950080785492625)
--(axis cs:0.818818818818819,-0.096756620974789)
--(axis cs:0.81981981981982,-0.0982188691899769)
--(axis cs:0.820820820820821,-0.0993997974420949)
--(axis cs:0.821821821821822,-0.100307301442687)
--(axis cs:0.822822822822823,-0.100952236477243)
--(axis cs:0.823823823823824,-0.101348424873849)
--(axis cs:0.824824824824825,-0.101512629239176)
--(axis cs:0.825825825825826,-0.101464487729998)
--(axis cs:0.826826826826827,-0.101226407417583)
--(axis cs:0.827827827827828,-0.100823411558387)
--(axis cs:0.828828828828829,-0.100282936384224)
--(axis cs:0.82982982982983,-0.099634572991362)
--(axis cs:0.830830830830831,-0.0989097502126254)
--(axis cs:0.831831831831832,-0.0981413552137345)
--(axis cs:0.832832832832833,-0.0973632902003126)
--(axis cs:0.833833833833834,-0.096609966272789)
--(axis cs:0.834834834834835,-0.0959157392618481)
--(axis cs:0.835835835835836,-0.095314297301256)
--(axis cs:0.836836836836837,-0.0948380156978174)
--(axis cs:0.837837837837838,-0.0945173007988824)
--(axis cs:0.838838838838839,-0.0943799502023006)
--(axis cs:0.83983983983984,-0.0944505607586423)
--(axis cs:0.840840840840841,-0.0947500173096806)
--(axis cs:0.841841841841842,-0.0952950931491598)
--(axis cs:0.842842842842843,-0.0960981874407539)
--(axis cs:0.843843843843844,-0.0971672156348839)
--(axis cs:0.844844844844845,-0.0985056573600248)
--(axis cs:0.845845845845846,-0.100112753934026)
--(axis cs:0.846846846846847,-0.101983836347185)
--(axis cs:0.847847847847848,-0.104110755891775)
--(axis cs:0.848848848848849,-0.106482384570107)
--(axis cs:0.84984984984985,-0.109085151290239)
--(axis cs:0.850850850850851,-0.111903582243618)
--(axis cs:0.851851851851852,-0.114920818845377)
--(axis cs:0.852852852852853,-0.118119093079334)
--(axis cs:0.853853853853854,-0.121480146941276)
--(axis cs:0.854854854854855,-0.124985589054053)
--(axis cs:0.855855855855856,-0.128617186879038)
--(axis cs:0.856856856856857,-0.132357097013615)
--(axis cs:0.857857857857858,-0.136188038826964)
--(axis cs:0.858858858858859,-0.140093418289965)
--(axis cs:0.85985985985986,-0.144057409525061)
--(axis cs:0.860860860860861,-0.14806500158552)
--(axis cs:0.861861861861862,-0.152102017499922)
--(axis cs:0.862862862862863,-0.15615511187711)
--(axis cs:0.863863863863864,-0.160211752504531)
--(axis cs:0.864864864864865,-0.164260190490499)
--(axis cs:0.865865865865866,-0.168289422664097)
--(axis cs:0.866866866866867,-0.172289149192209)
--(axis cs:0.867867867867868,-0.176249728718534)
--(axis cs:0.868868868868869,-0.180162132777686)
--(axis cs:0.86986986986987,-0.184017900783408)
--(axis cs:0.870870870870871,-0.187809096523979)
--(axis cs:0.871871871871872,-0.191528266808299)
--(axis cs:0.872872872872873,-0.195168402680978)
--(axis cs:0.873873873873874,-0.198722903452676)
--(axis cs:0.874874874874875,-0.202185543662813)
--(axis cs:0.875875875875876,-0.205550442996839)
--(axis cs:0.876876876876877,-0.20881203911212)
--(axis cs:0.877877877877878,-0.211965063279149)
--(axis cs:0.878878878878879,-0.215004518713235)
--(axis cs:0.87987987987988,-0.217925661452276)
--(axis cs:0.880880880880881,-0.22072398362539)
--(axis cs:0.881881881881882,-0.223395198952927)
--(axis cs:0.882882882882883,-0.225935230318574)
--(axis cs:0.883883883883884,-0.228340199257748)
--(axis cs:0.884884884884885,-0.230606417212002)
--(axis cs:0.885885885885886,-0.232730378406056)
--(axis cs:0.886886886886887,-0.234708754211734)
--(axis cs:0.887887887887888,-0.236538388871062)
--(axis cs:0.888888888888889,-0.238216296458902)
--(axis cs:0.88988988988989,-0.239739658973458)
--(axis cs:0.890890890890891,-0.24110582545075)
--(axis cs:0.891891891891892,-0.242312312006653)
--(axis cs:0.892892892892893,-0.243356802717257)
--(axis cs:0.893893893893894,-0.244237151255259)
--(axis cs:0.894894894894895,-0.244951383206718)
--(axis cs:0.895895895895896,-0.245497698998984)
--(axis cs:0.896896896896897,-0.245874477376914)
--(axis cs:0.897897897897898,-0.24608027937072)
--(axis cs:0.898898898898899,-0.246113852705)
--(axis cs:0.8998998998999,-0.245974136604776)
--(axis cs:0.900900900900901,-0.245660266960725)
--(axis cs:0.901901901901902,-0.245171581822372)
--(axis cs:0.902902902902903,-0.244507627194827)
--(axis cs:0.903903903903904,-0.243668163121758)
--(axis cs:0.904904904904905,-0.242653170044817)
--(axis cs:0.905905905905906,-0.241462855437627)
--(axis cs:0.906906906906907,-0.240097660720868)
--(axis cs:0.907907907907908,-0.238558268473883)
--(axis cs:0.908908908908909,-0.236845609967741)
--(axis cs:0.90990990990991,-0.234960873054722)
--(axis cs:0.910910910910911,-0.232905510459934)
--(axis cs:0.911911911911912,-0.230681248532022)
--(axis cs:0.912912912912913,-0.228290096521941)
--(axis cs:0.913913913913914,-0.225734356471287)
--(axis cs:0.914914914914915,-0.2230166338048)
--(axis cs:0.915915915915916,-0.220139848735284)
--(axis cs:0.916916916916917,-0.217107248603132)
--(axis cs:0.917917917917918,-0.213922421286856)
--(axis cs:0.918918918918919,-0.210589309835061)
--(axis cs:0.91991991991992,-0.207112228484039)
--(axis cs:0.920920920920921,-0.203495880237884)
--(axis cs:0.921921921921922,-0.199745376199257)
--(axis cs:0.922922922922923,-0.195866256847684)
--(axis cs:0.923923923923924,-0.191864515467388)
--(axis cs:0.924924924924925,-0.18774662392665)
--(axis cs:0.925925925925926,-0.183519561003531)
--(axis cs:0.926926926926927,-0.179190843435857)
--(axis cs:0.927927927927928,-0.174768559843468)
--(axis cs:0.928928928928929,-0.170261407623568)
--(axis cs:0.92992992992993,-0.165678732850485)
--(axis cs:0.930930930930931,-0.161030573112709)
--(axis cs:0.931931931931932,-0.156327703084998)
--(axis cs:0.932932932932933,-0.151581682452262)
--(axis cs:0.933933933933934,-0.146804905564035)
--(axis cs:0.934934934934935,-0.142010651891631)
--(axis cs:0.935935935935936,-0.137213135971531)
--(axis cs:0.936936936936937,-0.132427555035586)
--(axis cs:0.937937937937938,-0.127670131940277)
--(axis cs:0.938938938938939,-0.12295815030729)
--(axis cs:0.93993993993994,-0.118309977977933)
--(axis cs:0.940940940940941,-0.113745073980118)
--(axis cs:0.941941941941942,-0.109283973244858)
--(axis cs:0.942942942942943,-0.104948242354251)
--(axis cs:0.943943943943944,-0.100760398756622)
--(axis cs:0.944944944944945,-0.0967437852930066)
--(axis cs:0.945945945945946,-0.0929223917354227)
--(axis cs:0.946946946946947,-0.0893206155753024)
--(axis cs:0.947947947947948,-0.0859629557742245)
--(axis cs:0.948948948948949,-0.0828736358347039)
--(axis cs:0.94994994994995,-0.0800761565230182)
--(axis cs:0.950950950950951,-0.0775927838791544)
--(axis cs:0.951951951951952,-0.075443984542912)
--(axis cs:0.952952952952953,-0.073647827373061)
--(axis cs:0.953953953953954,-0.0722193769960318)
--(axis cs:0.954954954954955,-0.0711701102235236)
--(axis cs:0.955955955955956,-0.0705073891092803)
--(axis cs:0.956956956956957,-0.07023402386993)
--(axis cs:0.957957957957958,-0.0703479545554816)
--(axis cs:0.958958958958959,-0.0708420724907029)
--(axis cs:0.95995995995996,-0.0717041921112462)
--(axis cs:0.960960960960961,-0.0729171724341484)
--(axis cs:0.961961961961962,-0.0744591767895245)
--(axis cs:0.962962962962963,-0.0763040511578483)
--(axis cs:0.963963963963964,-0.0784217965166623)
--(axis cs:0.964964964964965,-0.0807791092864474)
--(axis cs:0.965965965965966,-0.0833399658619263)
--(axis cs:0.966966966966967,-0.0860662313998548)
--(axis cs:0.967967967967968,-0.0889182783541772)
--(axis cs:0.968968968968969,-0.09185560558621)
--(axis cs:0.96996996996997,-0.0948374533415629)
--(axis cs:0.970970970970971,-0.0978234124124818)
--(axis cs:0.971971971971972,-0.100774027166765)
--(axis cs:0.972972972972973,-0.103651391886123)
--(axis cs:0.973973973973974,-0.106419738298982)
--(axis cs:0.974974974974975,-0.109046009734887)
--(axis cs:0.975975975975976,-0.111500414454658)
--(axis cs:0.976976976976977,-0.113756947910091)
--(axis cs:0.977977977977978,-0.115793871397173)
--(axis cs:0.978978978978979,-0.117594133132997)
--(axis cs:0.97997997997998,-0.119145717429353)
--(axis cs:0.980980980980981,-0.120441908431489)
--(axis cs:0.981981981981982,-0.121481456767233)
--(axis cs:0.982982982982983,-0.122268640205816)
--(axis cs:0.983983983983984,-0.122813212754982)
--(axis cs:0.984984984984985,-0.123130240177838)
--(axis cs:0.985985985985986,-0.123239823344799)
--(axis cs:0.986986986986987,-0.123166713875761)
--(axis cs:0.987987987987988,-0.122939829014596)
--(axis cs:0.988988988988989,-0.122591674600874)
--(axis cs:0.98998998998999,-0.122157686503539)
--(axis cs:0.990990990990991,-0.121675502226041)
--(axis cs:0.991991991991992,-0.121184175919429)
--(axis cs:0.992992992992993,-0.12072335206903)
--(axis cs:0.993993993993994,-0.120332415848384)
--(axis cs:0.994994994994995,-0.120049641528331)
--(axis cs:0.995995995995996,-0.11991136404899)
--(axis cs:0.996996996996997,-0.119951202242453)
--(axis cs:0.997997997997998,-0.120199364320091)
--(axis cs:0.998998998998999,-0.120682066126433)
--(axis cs:1,-0.121421089517227)
--(axis cs:1,0.233283353376978)
--(axis cs:1,0.233283353376978)
--(axis cs:0.998998998998999,0.233319054476945)
--(axis cs:0.997997997997998,0.233754623134224)
--(axis cs:0.996996996996997,0.234575706985457)
--(axis cs:0.995995995995996,0.235762956773316)
--(axis cs:0.994994994994995,0.237292272681466)
--(axis cs:0.993993993993994,0.239135174879839)
--(axis cs:0.992992992992993,0.241259275227204)
--(axis cs:0.991991991991992,0.243628825527559)
--(axis cs:0.990990990990991,0.246205319259152)
--(axis cs:0.98998998998999,0.248948127372032)
--(axis cs:0.988988988988989,0.251815153444242)
--(axis cs:0.987987987987988,0.254763498108459)
--(axis cs:0.986986986986987,0.257750126363475)
--(axis cs:0.985985985985986,0.260732533662129)
--(axis cs:0.984984984984985,0.26366940736275)
--(axis cs:0.983983983983984,0.266521279387251)
--(axis cs:0.982982982982983,0.269251164104334)
--(axis cs:0.981981981981982,0.271825173035141)
--(axis cs:0.980980980980981,0.274213095485439)
--(axis cs:0.97997997997998,0.276388932133342)
--(axis cs:0.978978978978979,0.278331367341782)
--(axis cs:0.977977977977978,0.280024165780423)
--(axis cs:0.976976976976977,0.281456479931399)
--(axis cs:0.975975975975976,0.282623057149615)
--(axis cs:0.974974974974975,0.283524337935654)
--(axis cs:0.973973973973974,0.284166440630078)
--(axis cs:0.972972972972973,0.284561031466526)
--(axis cs:0.971971971971972,0.284725082444909)
--(axis cs:0.970970970970971,0.284680522487281)
--(axis cs:0.96996996996997,0.284453789616014)
--(axis cs:0.968968968968969,0.284075293396867)
--(axis cs:0.967967967967968,0.283578797732135)
--(axis cs:0.966966966966967,0.283000734535007)
--(axis cs:0.965965965965966,0.282379459237484)
--(axis cs:0.964964964964965,0.281754459892354)
--(axis cs:0.963963963963964,0.28116553318528)
--(axis cs:0.962962962962963,0.280651943179835)
--(axis cs:0.961961961961962,0.280251582023025)
--(axis cs:0.960960960960961,0.280000155759353)
--(axis cs:0.95995995995996,0.279930422119042)
--(axis cs:0.958958958958959,0.280071509688154)
--(axis cs:0.957957957957958,0.280448348195465)
--(axis cs:0.956956956956957,0.281081236920034)
--(axis cs:0.955955955955956,0.281985572066756)
--(axis cs:0.954954954954955,0.28317174468027)
--(axis cs:0.953953953953954,0.284645209282159)
--(axis cs:0.952952952952953,0.286406711466727)
--(axis cs:0.951951951951952,0.288452651911157)
--(axis cs:0.950950950950951,0.290775556164118)
--(axis cs:0.94994994994995,0.293364615135109)
--(axis cs:0.948948948948949,0.296206260655502)
--(axis cs:0.947947947947948,0.299284743377862)
--(axis cs:0.946946946946947,0.302582685696484)
--(axis cs:0.945945945945946,0.306081589175694)
--(axis cs:0.944944944944945,0.309762283080422)
--(axis cs:0.943943943943944,0.313605307162912)
--(axis cs:0.942942942942943,0.31759122732509)
--(axis cs:0.941941941941942,0.321700886904771)
--(axis cs:0.940940940940941,0.3259155991221)
--(axis cs:0.93993993993994,0.330217287825498)
--(axis cs:0.938938938938939,0.334588584328808)
--(axis cs:0.937937937937938,0.339012888087816)
--(axis cs:0.936936936936937,0.343474398459164)
--(axis cs:0.935935935935936,0.347958124011898)
--(axis cs:0.934934934934935,0.352449874968678)
--(axis cs:0.933933933933934,0.356936243443302)
--(axis cs:0.932932932932933,0.361404575279513)
--(axis cs:0.931931931931932,0.365842936520521)
--(axis cs:0.930930930930931,0.370240076865995)
--(axis cs:0.92992992992993,0.374585391906449)
--(axis cs:0.928928928928929,0.378868885458537)
--(axis cs:0.927927927927928,0.383081132948789)
--(axis cs:0.926926926926927,0.387213246495683)
--(axis cs:0.925925925925926,0.391256842108433)
--(axis cs:0.924924924924925,0.39520400924395)
--(axis cs:0.923923923923924,0.399047282830643)
--(axis cs:0.922922922922923,0.402779617770236)
--(axis cs:0.921921921921922,0.406394365859037)
--(axis cs:0.920920920920921,0.409885255021927)
--(axis cs:0.91991991991992,0.413246370720728)
--(axis cs:0.918918918918919,0.41647213937963)
--(axis cs:0.917917917917918,0.419557313660761)
--(axis cs:0.916916916916917,0.422496959420379)
--(axis cs:0.915915915915916,0.42528644417866)
--(axis cs:0.914914914914915,0.427921426942137)
--(axis cs:0.913913913913914,0.430397849226447)
--(axis cs:0.912912912912913,0.432711927137344)
--(axis cs:0.911911911911912,0.434860144379295)
--(axis cs:0.910910910910911,0.436839246072917)
--(axis cs:0.90990990990991,0.438646233274775)
--(axis cs:0.908908908908909,0.440278358105332)
--(axis cs:0.907907907907908,0.441733119402993)
--(axis cs:0.906906906906907,0.443008258834096)
--(axis cs:0.905905905905906,0.4441017574003)
--(axis cs:0.904904904904905,0.445011832296052)
--(axis cs:0.903903903903904,0.44573693407967)
--(axis cs:0.902902902902903,0.44627574413204)
--(axis cs:0.901901901901902,0.446627172386988)
--(axis cs:0.900900900900901,0.446790355327093)
--(axis cs:0.8998998998999,0.446764654248051)
--(axis cs:0.898898898898899,0.446549653803708)
--(axis cs:0.897897897897898,0.446145160852608)
--(axis cs:0.896896896896897,0.445551203635334)
--(axis cs:0.895895895895896,0.444768031320168)
--(axis cs:0.894894894894895,0.443796113962618)
--(axis cs:0.893893893893894,0.442636142932234)
--(axis cs:0.892892892892893,0.441289031867966)
--(axis cs:0.891891891891892,0.439755918230994)
--(axis cs:0.890890890890891,0.438038165531712)
--(axis cs:0.88988988988989,0.436137366315277)
--(axis cs:0.888888888888889,0.434055345997947)
--(axis cs:0.887887887887888,0.431794167654356)
--(axis cs:0.886886886886887,0.429356137863915)
--(axis cs:0.885885885885886,0.426743813732711)
--(axis cs:0.884884884884885,0.423960011215601)
--(axis cs:0.883883883883884,0.421007814871621)
--(axis cs:0.882882882882883,0.417890589194302)
--(axis cs:0.881881881881882,0.414611991666853)
--(axis cs:0.880880880880881,0.411175987700342)
--(axis cs:0.87987987987988,0.407586867620633)
--(axis cs:0.878878878878879,0.403849265876633)
--(axis cs:0.877877877877878,0.399968182647841)
--(axis cs:0.876876876876877,0.395949008032601)
--(axis cs:0.875875875875876,0.391797548998973)
--(axis cs:0.874874874874875,0.387520059276528)
--(axis cs:0.873873873873874,0.383123272358122)
--(axis cs:0.872872872872873,0.378614437763835)
--(axis cs:0.871871871871872,0.374001360692102)
--(axis cs:0.870870870870871,0.369292445142511)
--(axis cs:0.86986986986987,0.364496740536505)
--(axis cs:0.868868868868869,0.359623991781333)
--(axis cs:0.867867867867868,0.354684692612671)
--(axis cs:0.866866866866867,0.349690141904855)
--(axis cs:0.865865865865866,0.344652502445628)
--(axis cs:0.864864864864865,0.339584861424354)
--(axis cs:0.863863863863864,0.334501291567312)
--(axis cs:0.862862862862863,0.329416911458792)
--(axis cs:0.861861861861862,0.324347943100533)
--(axis cs:0.860860860860861,0.319311764174818)
--(axis cs:0.85985985985986,0.314326951783278)
--(axis cs:0.858858858858859,0.309413313637551)
--(axis cs:0.857857857857858,0.304591901796654)
--(axis cs:0.856856856856857,0.299885003116958)
--(axis cs:0.855855855855856,0.295316099670095)
--(axis cs:0.854854854854855,0.290909791594903)
--(axis cs:0.853853853853854,0.28669167432784)
--(axis cs:0.852852852852853,0.282688162094167)
--(axis cs:0.851851851851852,0.278926250170728)
--(axis cs:0.850850850850851,0.275433209999657)
--(axis cs:0.84984984984985,0.272236213969159)
--(axis cs:0.848848848848849,0.269361890729049)
--(axis cs:0.847847847847848,0.266835817261851)
--(axis cs:0.846846846846847,0.264681960331603)
--(axis cs:0.845845845845846,0.262922086828555)
--(axis cs:0.844844844844845,0.261575169060798)
--(axis cs:0.843843843843844,0.260656816132373)
--(axis cs:0.842842842842843,0.260178765068675)
--(axis cs:0.841841841841842,0.260148464399355)
--(axis cs:0.840840840840841,0.26056877807671)
--(axis cs:0.83983983983984,0.26143782917882)
--(axis cs:0.838838838838839,0.262748991837602)
--(axis cs:0.837837837837838,0.264491027819039)
--(axis cs:0.836836836836837,0.266648352960264)
--(axis cs:0.835835835835836,0.269201409835866)
--(axis cs:0.834834834834835,0.272127117641322)
--(axis cs:0.833833833833834,0.275399368681844)
--(axis cs:0.832832832832833,0.278989542682401)
--(axis cs:0.831831831831832,0.282867014529783)
--(axis cs:0.830830830830831,0.286999636929666)
--(axis cs:0.82982982982983,0.291354185748363)
--(axis cs:0.828828828828829,0.295896761658566)
--(axis cs:0.827827827827828,0.300593146564778)
--(axis cs:0.826826826826827,0.305409116886625)
--(axis cs:0.825825825825826,0.31031071810536)
--(axis cs:0.824824824824825,0.315264506171202)
--(axis cs:0.823823823823824,0.320237761652539)
--(axis cs:0.822822822822823,0.325198682134515)
--(axis cs:0.821821821821822,0.330116557581544)
--(axis cs:0.820820820820821,0.334961932367642)
--(axis cs:0.81981981981982,0.33970675660771)
--(axis cs:0.818818818818819,0.344324528406094)
--(axis cs:0.817817817817818,0.348790427751593)
--(axis cs:0.816816816816817,0.35308144207452)
--(axis cs:0.815815815815816,0.357176482960697)
--(axis cs:0.814814814814815,0.361056493189562)
--(axis cs:0.813813813813814,0.364704543115557)
--(axis cs:0.812812812812813,0.368105915420131)
--(axis cs:0.811811811811812,0.371248177396192)
--(axis cs:0.810810810810811,0.374121240153585)
--(axis cs:0.80980980980981,0.376717404417229)
--(axis cs:0.808808808808809,0.379031392892695)
--(axis cs:0.807807807807808,0.381060369462166)
--(axis cs:0.806806806806807,0.382803945713959)
--(axis cs:0.805805805805806,0.38426417547117)
--(axis cs:0.804804804804805,0.385445538042848)
--(axis cs:0.803803803803804,0.38635491085189)
--(axis cs:0.802802802802803,0.387001531878879)
--(axis cs:0.801801801801802,0.387396951986904)
--(axis cs:0.800800800800801,0.387554976651198)
--(axis cs:0.7997997997998,0.387491595909484)
--(axis cs:0.798798798798799,0.387224900485469)
--(axis cs:0.797797797797798,0.386774981045653)
--(axis cs:0.796796796796797,0.386163806476906)
--(axis cs:0.795795795795796,0.385415075996457)
--(axis cs:0.794794794794795,0.384554038940962)
--(axis cs:0.793793793793794,0.383607275384308)
--(axis cs:0.792792792792793,0.382602430506712)
--(axis cs:0.791791791791792,0.381567896120049)
--(axis cs:0.790790790790791,0.380532434202464)
--(axis cs:0.78978978978979,0.379524739941628)
--(axis cs:0.788788788788789,0.378572945777498)
--(axis cs:0.787787787787788,0.377704073255734)
--(axis cs:0.786786786786787,0.376943445890009)
--(axis cs:0.785785785785786,0.376314083118489)
--(axis cs:0.784784784784785,0.375836101951233)
--(axis cs:0.783783783783784,0.375526157939896)
--(axis cs:0.782782782782783,0.375396959516679)
--(axis cs:0.781781781781782,0.375456888626217)
--(axis cs:0.780780780780781,0.375709755495353)
--(axis cs:0.77977977977978,0.37615470663992)
--(axis cs:0.778778778778779,0.37678629382563)
--(axis cs:0.777777777777778,0.37759469928194)
--(axis cs:0.776776776776777,0.378566100836462)
--(axis cs:0.775775775775776,0.379683151421866)
--(axis cs:0.774774774774775,0.380925541689818)
--(axis cs:0.773773773773774,0.382270612601488)
--(axis cs:0.772772772772773,0.383693986503774)
--(axis cs:0.771771771771772,0.38517018948769)
--(axis cs:0.770770770770771,0.386673243668646)
--(axis cs:0.76976976976977,0.388177214361743)
--(axis cs:0.768768768768769,0.389656703093809)
--(axis cs:0.767767767767768,0.391087282439132)
--(axis cs:0.766766766766767,0.392445872524602)
--(axis cs:0.765765765765766,0.393711061697976)
--(axis cs:0.764764764764765,0.394863375424909)
--(axis cs:0.763763763763764,0.395885498192814)
--(axis cs:0.762762762762763,0.39676245328939)
--(axis cs:0.761761761761762,0.397481745007748)
--(axis cs:0.760760760760761,0.39803346728378)
--(axis cs:0.75975975975976,0.398410382120949)
--(axis cs:0.758758758758759,0.398607970482391)
--(axis cs:0.757757757757758,0.398624457669491)
--(axis cs:0.756756756756757,0.398460814568527)
--(axis cs:0.755755755755756,0.398120735520454)
--(axis cs:0.754754754754755,0.397610592929325)
--(axis cs:0.753753753753754,0.39693936804591)
--(axis cs:0.752752752752753,0.396118556623889)
--(axis cs:0.751751751751752,0.395162047340969)
--(axis cs:0.750750750750751,0.394085970024058)
--(axis cs:0.74974974974975,0.392908509867439)
--(axis cs:0.748748748748749,0.391649683078219)
--(axis cs:0.747747747747748,0.3903310688654)
--(axis cs:0.746746746746747,0.388975492598152)
--(axis cs:0.745745745745746,0.387606655527698)
--(axis cs:0.744744744744745,0.38624870794702)
--(axis cs:0.743743743743744,0.384925765282792)
--(axis cs:0.742742742742743,0.383661370519507)
--(axis cs:0.741741741741742,0.382477911528241)
--(axis cs:0.740740740740741,0.381396008049216)
--(axis cs:0.73973973973974,0.380433889692387)
--(axis cs:0.738738738738739,0.379606792502803)
--(axis cs:0.737737737737738,0.378926406296285)
--(axis cs:0.736736736736737,0.378400406980329)
--(axis cs:0.735735735735736,0.378032106538608)
--(axis cs:0.734734734734735,0.377820247885832)
--(axis cs:0.733733733733734,0.37775896271047)
--(axis cs:0.732732732732733,0.377837898770786)
--(axis cs:0.731731731731732,0.378042510510243)
--(axis cs:0.730730730730731,0.378354495136499)
--(axis cs:0.72972972972973,0.378752347080831)
--(axis cs:0.728728728728729,0.379211998080215)
--(axis cs:0.727727727727728,0.379707508325477)
--(axis cs:0.726726726726727,0.380211775815725)
--(axis cs:0.725725725725726,0.380697235367967)
--(axis cs:0.724724724724725,0.381136524542857)
--(axis cs:0.723723723723724,0.381503099993684)
--(axis cs:0.722722722722723,0.381771793581166)
--(axis cs:0.721721721721722,0.381919302485286)
--(axis cs:0.720720720720721,0.381924611255593)
--(axis cs:0.71971971971972,0.381769346285487)
--(axis cs:0.718718718718719,0.381438064745388)
--(axis cs:0.717717717717718,0.380918480813299)
--(axis cs:0.716716716716717,0.380201632359222)
--(axis cs:0.715715715715716,0.37928199129931)
--(axis cs:0.714714714714715,0.378157520806653)
--(axis cs:0.713713713713714,0.376829682552276)
--(axis cs:0.712712712712713,0.375303397193905)
--(axis cs:0.711711711711712,0.37358696142016)
--(axis cs:0.710710710710711,0.371691924944513)
--(axis cs:0.70970970970971,0.369632930855035)
--(axis cs:0.708708708708709,0.367427522586063)
--(axis cs:0.707707707707708,0.365095920420908)
--(axis cs:0.706706706706707,0.362660769821799)
--(axis cs:0.705705705705706,0.360146863015351)
--(axis cs:0.704704704704705,0.357580834190507)
--(axis cs:0.703703703703704,0.354990827501444)
--(axis cs:0.702702702702703,0.352406135981868)
--(axis cs:0.701701701701702,0.349856808699282)
--(axis cs:0.700700700700701,0.347373223282297)
--(axis cs:0.6996996996997,0.344985621631796)
--(axis cs:0.698698698698699,0.342723608440315)
--(axis cs:0.697697697697698,0.34061561526279)
--(axis cs:0.696696696696697,0.338688337304219)
--(axis cs:0.695695695695696,0.336966155563556)
--(axis cs:0.694694694694695,0.335470562941516)
--(axis cs:0.693693693693694,0.334219618523279)
--(axis cs:0.692692692692693,0.333227458411657)
--(axis cs:0.691691691691692,0.33250389311156)
--(axis cs:0.690690690690691,0.332054119686938)
--(axis cs:0.68968968968969,0.331878571370257)
--(axis cs:0.688688688688689,0.331972918346106)
--(axis cs:0.687687687687688,0.332328222124326)
--(axis cs:0.686686686686687,0.332931233876416)
--(axis cs:0.685685685685686,0.333764816134401)
--(axis cs:0.684684684684685,0.334808458922078)
--(axis cs:0.683683683683684,0.336038856713111)
--(axis cs:0.682682682682683,0.337430511859005)
--(axis cs:0.681681681681682,0.338956332872639)
--(axis cs:0.680680680680681,0.340588201263593)
--(axis cs:0.67967967967968,0.342297487358054)
--(axis cs:0.678678678678679,0.344055502602917)
--(axis cs:0.677677677677678,0.34583388238458)
--(axis cs:0.676676676676677,0.347604898831872)
--(axis cs:0.675675675675676,0.349341707168291)
--(axis cs:0.674674674674675,0.351018531923819)
--(axis cs:0.673673673673674,0.352610800864595)
--(axis cs:0.672672672672673,0.35409523508573)
--(axis cs:0.671671671671672,0.355449903594961)
--(axis cs:0.670670670670671,0.356654250129924)
--(axis cs:0.66966966966967,0.357689099096277)
--(axis cs:0.668668668668669,0.358536646537331)
--(axis cs:0.667667667667668,0.359180441053583)
--(axis cs:0.666666666666667,0.359605358649801)
--(axis cs:0.665665665665666,0.359797574636571)
--(axis cs:0.664664664664665,0.35974453496973)
--(axis cs:0.663663663663664,0.359434928778143)
--(axis cs:0.662662662662663,0.358858663302489)
--(axis cs:0.661661661661662,0.358006842035086)
--(axis cs:0.660660660660661,0.356871746501148)
--(axis cs:0.65965965965966,0.355446821843088)
--(axis cs:0.658658658658659,0.353726666149928)
--(axis cs:0.657657657657658,0.35170702330345)
--(axis cs:0.656656656656657,0.349384778982754)
--(axis cs:0.655655655655656,0.346757959372239)
--(axis cs:0.654654654654655,0.343825732049124)
--(axis cs:0.653653653653654,0.340588408480948)
--(axis cs:0.652652652652653,0.337047447537828)
--(axis cs:0.651651651651652,0.333205459416024)
--(axis cs:0.650650650650651,0.329066209376835)
--(axis cs:0.64964964964965,0.32463462072668)
--(axis cs:0.648648648648649,0.319916776499354)
--(axis cs:0.647647647647648,0.314919919349138)
--(axis cs:0.646646646646647,0.309652449222772)
--(axis cs:0.645645645645646,0.304123918448362)
--(axis cs:0.644644644644645,0.298345023959051)
--(axis cs:0.643643643643644,0.292327596457064)
--(axis cs:0.642642642642643,0.286084586417939)
--(axis cs:0.641641641641642,0.279630046932766)
--(axis cs:0.640640640640641,0.272979113485275)
--(axis cs:0.63963963963964,0.266147980856985)
--(axis cs:0.638638638638639,0.259153877442944)
--(axis cs:0.637637637637638,0.252015037337785)
--(axis cs:0.636636636636637,0.244750670610675)
--(axis cs:0.635635635635636,0.237380932221288)
--(axis cs:0.634634634634635,0.229926890028973)
--(axis cs:0.633633633633634,0.222410492304521)
--(axis cs:0.632632632632633,0.214854535058007)
--(axis cs:0.631631631631632,0.207282629335577)
--(axis cs:0.630630630630631,0.199719168400507)
--(axis cs:0.62962962962963,0.192189294386968)
--(axis cs:0.628628628628629,0.184718863586847)
--(axis cs:0.627627627627628,0.177334408991391)
--(axis cs:0.626626626626627,0.170063098055918)
--(axis cs:0.625625625625626,0.162932682891301)
--(axis cs:0.624624624624625,0.155971439228266)
--(axis cs:0.623623623623624,0.149208089587025)
--(axis cs:0.622622622622623,0.142671705181039)
--(axis cs:0.621621621621622,0.136391580290019)
--(axis cs:0.620620620620621,0.130397072296412)
--(axis cs:0.61961961961962,0.124717400477589)
--(axis cs:0.618618618618619,0.11938139720582)
--(axis cs:0.617617617617618,0.114417206669572)
--(axis cs:0.616616616616617,0.109851928809368)
--(axis cs:0.615615615615616,0.105711209994477)
--(axis cs:0.614614614614615,0.102018787030068)
--(axis cs:0.613613613613614,0.0987959971190236)
--(axis cs:0.612612612612613,0.0960612728561827)
--(axis cs:0.611611611611612,0.0938296473582825)
--(axis cs:0.610610610610611,0.0921122991708992)
--(axis cs:0.60960960960961,0.0909161685541022)
--(axis cs:0.608608608608609,0.0902436752674516)
--(axis cs:0.607607607607608,0.0900925626864964)
--(axis cs:0.606606606606607,0.0904558843124044)
--(axis cs:0.605605605605606,0.0913221375294981)
--(axis cs:0.604604604604605,0.0926755374127339)
--(axis cs:0.603603603603604,0.0944964122787903)
--(axis cs:0.602602602602603,0.0967616940903455)
--(axis cs:0.601601601601602,0.0994454717900184)
--(axis cs:0.600600600600601,0.102519574459839)
--(axis cs:0.5995995995996,0.105954153483419)
--(axis cs:0.598598598598599,0.109718237745548)
--(axis cs:0.597597597597598,0.113780242230799)
--(axis cs:0.596596596596597,0.118108417108884)
--(axis cs:0.595595595595596,0.122671230667987)
--(axis cs:0.594594594594595,0.127437684725486)
--(axis cs:0.593593593593594,0.132377565152011)
--(axis cs:0.592592592592593,0.137461632871021)
--(axis cs:0.591591591591592,0.142661762281436)
--(axis cs:0.590590590590591,0.147951034716621)
--(axis cs:0.58958958958959,0.153303794541715)
--(axis cs:0.588588588588589,0.158695675028316)
--(axis cs:0.587587587587588,0.164103600418168)
--(axis cs:0.586586586586587,0.169505769738392)
--(axis cs:0.585585585585586,0.174881627060307)
--(axis cs:0.584584584584585,0.180211822066505)
--(axis cs:0.583583583583584,0.185478164043245)
--(axis cs:0.582582582582583,0.190663571764214)
--(axis cs:0.581581581581582,0.195752021180744)
--(axis cs:0.580580580580581,0.20072849237776)
--(axis cs:0.57957957957958,0.205578916884896)
--(axis cs:0.578578578578579,0.210290126136921)
--(axis cs:0.577577577577578,0.214849801645506)
--(axis cs:0.576576576576577,0.219246427264282)
--(axis cs:0.575575575575576,0.223469243791464)
--(axis cs:0.574574574574575,0.22750820605049)
--(axis cs:0.573573573573574,0.231353942512061)
--(axis cs:0.572572572572573,0.23499771746481)
--(axis cs:0.571571571571572,0.238431395701826)
--(axis cs:0.570570570570571,0.241647409662603)
--(axis cs:0.56956956956957,0.244638728951729)
--(axis cs:0.568568568568569,0.247398832144316)
--(axis cs:0.567567567567568,0.249921680782165)
--(axis cs:0.566566566566567,0.252201695462333)
--(axis cs:0.565565565565566,0.254233733920283)
--(axis cs:0.564564564564565,0.256013071012153)
--(axis cs:0.563563563563564,0.257535380504425)
--(axis cs:0.562562562562563,0.258796718583811)
--(axis cs:0.561561561561562,0.259793509005337)
--(axis cs:0.560560560560561,0.260522529801955)
--(axis cs:0.55955955955956,0.260980901484583)
--(axis cs:0.558558558558559,0.261166076666943)
--(axis cs:0.557557557557558,0.261075831055014)
--(axis cs:0.556556556556557,0.260708255746159)
--(axis cs:0.555555555555556,0.260061750788072)
--(axis cs:0.554554554554555,0.259135019952538)
--(axis cs:0.553553553553554,0.257927066683655)
--(axis cs:0.552552552552553,0.256437191184524)
--(axis cs:0.551551551551552,0.254664988610642)
--(axis cs:0.550550550550551,0.252610348342121)
--(axis cs:0.54954954954955,0.250273454310621)
--(axis cs:0.548548548548549,0.247654786360368)
--(axis cs:0.547547547547548,0.244755122625958)
--(axis cs:0.546546546546547,0.241575542912731)
--(axis cs:0.545545545545546,0.238117433068461)
--(axis cs:0.544544544544544,0.234382490337846)
--(axis cs:0.543543543543544,0.230372729693882)
--(axis cs:0.542542542542543,0.22609049114267)
--(axis cs:0.541541541541542,0.221538448000495)
--(axis cs:0.540540540540541,0.216719616144258)
--(axis cs:0.539539539539539,0.211637364238389)
--(axis cs:0.538538538538539,0.206295424943435)
--(axis cs:0.537537537537538,0.200697907113408)
--(axis cs:0.536536536536537,0.194849308990939)
--(axis cs:0.535535535535536,0.188754532411106)
--(axis cs:0.534534534534534,0.182418898026681)
--(axis cs:0.533533533533533,0.175848161569447)
--(axis cs:0.532532532532533,0.169048531164049)
--(axis cs:0.531531531531532,0.162026685712848)
--(axis cs:0.530530530530531,0.154789794372073)
--(axis cs:0.529529529529529,0.147345537141537)
--(axis cs:0.528528528528528,0.139702126591974)
--(axis cs:0.527527527527528,0.131868330755682)
--(axis cs:0.526526526526527,0.123853497207525)
--(axis cs:0.525525525525526,0.115667578364005)
--(axis cs:0.524524524524524,0.107321158028025)
--(axis cs:0.523523523523523,0.0988254792053299)
--(axis cs:0.522522522522523,0.0901924732150261)
--(axis cs:0.521521521521522,0.0814347901099482)
--(axis cs:0.520520520520521,0.0725658304118202)
--(axis cs:0.519519519519519,0.0635997781494652)
--(axis cs:0.518518518518518,0.0545516351636345)
--(axis cs:0.517517517517518,0.0454372566064884)
--(axis cs:0.516516516516517,0.0362733875138844)
--(axis cs:0.515515515515516,0.0270777002597522)
--(axis cs:0.514514514514514,0.0178688326084155)
--(axis cs:0.513513513513513,0.00866642595580902)
--(axis cs:0.512512512512513,-0.000508836814169689)
--(axis cs:0.511511511511512,-0.00963519464595064)
--(axis cs:0.510510510510511,-0.0186897738632815)
--(axis cs:0.509509509509509,-0.0276485573628529)
--(axis cs:0.508508508508508,-0.0364863592872893)
--(axis cs:0.507507507507508,-0.0451768075353199)
--(axis cs:0.506506506506507,-0.0536923370852452)
--(axis cs:0.505505505505506,-0.0620041978203699)
--(axis cs:0.504504504504504,-0.0700824813355332)
--(axis cs:0.503503503503503,-0.0778961720363454)
--(axis cs:0.502502502502503,-0.0854132286538449)
--(axis cs:0.501501501501502,-0.0926007029880599)
--(axis cs:0.500500500500501,-0.0994249031235953)
--(axis cs:0.4994994994995,-0.105851608343591)
--(axis cs:0.498498498498498,-0.111846342282562)
--(axis cs:0.497497497497497,-0.117374709263685)
--(axis cs:0.496496496496497,-0.122402796043706)
--(axis cs:0.495495495495495,-0.126897637201805)
--(axis cs:0.494494494494495,-0.130827737177886)
--(axis cs:0.493493493493493,-0.134163635747977)
--(axis cs:0.492492492492492,-0.136878497071162)
--(axis cs:0.491491491491491,-0.138948696203069)
--(axis cs:0.49049049049049,-0.140354372210142)
--(axis cs:0.48948948948949,-0.141079914837341)
--(axis cs:0.488488488488488,-0.141114352957527)
--(axis cs:0.487487487487487,-0.140451618146989)
--(axis cs:0.486486486486486,-0.139090665381048)
--(axis cs:0.485485485485485,-0.137035443996418)
--(axis cs:0.484484484484485,-0.13429472414308)
--(axis cs:0.483483483483483,-0.130881795160289)
--(axis cs:0.482482482482482,-0.12681406107364)
--(axis cs:0.481481481481481,-0.122112563683068)
--(axis cs:0.48048048048048,-0.116801465175477)
--(axis cs:0.479479479479479,-0.110907520220562)
--(axis cs:0.478478478478478,-0.10445956296024)
--(axis cs:0.477477477477477,-0.0974880282715334)
--(axis cs:0.476476476476476,-0.0900245202274257)
--(axis cs:0.475475475475475,-0.0821014346450491)
--(axis cs:0.474474474474474,-0.0737516375446862)
--(axis cs:0.473473473473473,-0.065008197503096)
--(axis cs:0.472472472472472,-0.0559041672913396)
--(axis cs:0.471471471471471,-0.0464724087043806)
--(axis cs:0.47047047047047,-0.0367454538999086)
--(axis cs:0.469469469469469,-0.0267553966278035)
--(axis cs:0.468468468468468,-0.0165338072274394)
--(axis cs:0.467467467467467,-0.0061116660128448)
--(axis cs:0.466466466466466,0.00448068948487498)
--(axis cs:0.465465465465465,0.0152136070910443)
--(axis cs:0.464464464464464,0.0260581552476977)
--(axis cs:0.463463463463463,0.0369861531195466)
--(axis cs:0.462462462462462,0.0479701970987874)
--(axis cs:0.461461461461461,0.0589836847644784)
--(axis cs:0.46046046046046,0.0700008369573122)
--(axis cs:0.459459459459459,0.0809967183276983)
--(axis cs:0.458458458458458,0.0919472564917092)
--(axis cs:0.457457457457457,0.102829259772922)
--(axis cs:0.456456456456456,0.113620433406212)
--(axis cs:0.455455455455455,0.124299394021275)
--(axis cs:0.454454454454454,0.134845682199273)
--(axis cs:0.453453453453453,0.145239772897416)
--(axis cs:0.452452452452452,0.155463083556519)
--(axis cs:0.451451451451451,0.16549797973996)
--(axis cs:0.45045045045045,0.175327778194453)
--(axis cs:0.449449449449449,0.18493674726986)
--(axis cs:0.448448448448448,0.194310104684104)
--(axis cs:0.447447447447447,0.203434012667852)
--(axis cs:0.446446446446446,0.212295570570347)
--(axis cs:0.445445445445445,0.220882805051417)
--(axis cs:0.444444444444444,0.229184658024471)
--(axis cs:0.443443443443443,0.237190972550647)
--(axis cs:0.442442442442442,0.244892476915132)
--(axis cs:0.441441441441441,0.252280767142798)
--(axis cs:0.44044044044044,0.259348288232008)
--(axis cs:0.439439439439439,0.266088314402898)
--(axis cs:0.438438438438438,0.272494928670017)
--(axis cs:0.437437437437437,0.278563002059326)
--(axis cs:0.436436436436436,0.284288172796679)
--(axis cs:0.435435435435435,0.28966682579949)
--(axis cs:0.434434434434434,0.294696072805824)
--(axis cs:0.433433433433433,0.299373733476074)
--(axis cs:0.432432432432432,0.303698317802171)
--(axis cs:0.431431431431431,0.307669010158234)
--(axis cs:0.43043043043043,0.311285655325133)
--(axis cs:0.429429429429429,0.314548746819782)
--(axis cs:0.428428428428428,0.317459417858345)
--(axis cs:0.427427427427427,0.320019435281037)
--(axis cs:0.426426426426426,0.322231196764733)
--(axis cs:0.425425425425425,0.324097731648162)
--(axis cs:0.424424424424424,0.325622705692632)
--(axis cs:0.423423423423423,0.326810430098629)
--(axis cs:0.422422422422422,0.327665875094563)
--(axis cs:0.421421421421421,0.328194688407418)
--(axis cs:0.42042042042042,0.32840321891488)
--(axis cs:0.419419419419419,0.328298545763067)
--(axis cs:0.418418418418418,0.327888513211084)
--(axis cs:0.417417417417417,0.327181771430697)
--(axis cs:0.416416416416416,0.32618782344315)
--(axis cs:0.415415415415415,0.32491707831129)
--(axis cs:0.414414414414414,0.32338091061881)
--(axis cs:0.413413413413413,0.321591726153237)
--(axis cs:0.412412412412412,0.319563033557905)
--(axis cs:0.411411411411411,0.31730952152185)
--(axis cs:0.41041041041041,0.314847140824949)
--(axis cs:0.409409409409409,0.312193190237365)
--(axis cs:0.408408408408408,0.309366404874676)
--(axis cs:0.407407407407407,0.306387045120107)
--(axis cs:0.406406406406406,0.303276983630575)
--(axis cs:0.405405405405405,0.300059787234211)
--(axis cs:0.404404404404404,0.296760789699241)
--(axis cs:0.403403403403403,0.293407150412685)
--(axis cs:0.402402402402402,0.290027892972554)
--(axis cs:0.401401401401401,0.286653916611223)
--(axis cs:0.4004004004004,0.28331797230309)
--(axis cs:0.399399399399399,0.28005459447789)
--(axis cs:0.398398398398398,0.276899978619392)
--(axis cs:0.397397397397397,0.273891794882881)
--(axis cs:0.396396396396396,0.271068928460189)
--(axis cs:0.395395395395395,0.268471139024192)
--(axis cs:0.394394394394394,0.266138634440625)
--(axis cs:0.393393393393393,0.264111558205524)
--(axis cs:0.392392392392392,0.262429395750118)
--(axis cs:0.391391391391391,0.261130311603375)
--(axis cs:0.39039039039039,0.260250436859379)
--(axis cs:0.389389389389389,0.259823133591094)
--(axis cs:0.388388388388388,0.259878268679179)
--(axis cs:0.387387387387387,0.260441532828312)
--(axis cs:0.386386386386386,0.261533840379928)
--(axis cs:0.385385385385385,0.263170841447343)
--(axis cs:0.384384384384384,0.2653625701417)
--(axis cs:0.383383383383383,0.26811324220581)
--(axis cs:0.382382382382382,0.271421203775534)
--(axis cs:0.381381381381381,0.275279022016736)
--(axis cs:0.38038038038038,0.279673699621937)
--(axis cs:0.379379379379379,0.284586989636713)
--(axis cs:0.378378378378378,0.289995785144614)
--(axis cs:0.377377377377377,0.29587255960184)
--(axis cs:0.376376376376376,0.302185837214031)
--(axis cs:0.375375375375375,0.308900677601604)
--(axis cs:0.374374374374374,0.31597916406461)
--(axis cs:0.373373373373373,0.323380889219783)
--(axis cs:0.372372372372372,0.331063435142938)
--(axis cs:0.371371371371371,0.338982847223681)
--(axis cs:0.37037037037037,0.347094101792742)
--(axis cs:0.369369369369369,0.355351567448343)
--(axis cs:0.368368368368368,0.363709459202004)
--(axis cs:0.367367367367367,0.372122283414503)
--(axis cs:0.366366366366366,0.380545270292745)
--(axis cs:0.365365365365365,0.388934789699413)
--(axis cs:0.364364364364364,0.397248745346512)
--(axis cs:0.363363363363363,0.405446942185795)
--(axis cs:0.362362362362362,0.413491421992398)
--(axis cs:0.361361361361361,0.421346762729734)
--(axis cs:0.36036036036036,0.428980338211874)
--(axis cs:0.359359359359359,0.436362535748887)
--(axis cs:0.358358358358358,0.443466930764416)
--(axis cs:0.357357357357357,0.450270418707036)
--(axis cs:0.356356356356356,0.456753305840272)
--(axis cs:0.355355355355355,0.462899361607705)
--(axis cs:0.354354354354354,0.468695836164266)
--(axis cs:0.353353353353353,0.474133447295768)
--(axis cs:0.352352352352352,0.479206341286638)
--(axis cs:0.351351351351351,0.483912032326215)
--(axis cs:0.35035035035035,0.488251324764431)
--(axis cs:0.349349349349349,0.492228221944995)
--(axis cs:0.348348348348348,0.495849824472192)
--(axis cs:0.347347347347347,0.499126219626428)
--(axis cs:0.346346346346346,0.502070362261901)
--(axis cs:0.345345345345345,0.504697945936842)
--(axis cs:0.344344344344344,0.507027261300403)
--(axis cs:0.343343343343343,0.509079036974625)
--(axis cs:0.342342342342342,0.510876256446312)
--(axis cs:0.341341341341341,0.512443942990183)
--(axis cs:0.34034034034034,0.513808903602443)
--(axis cs:0.339339339339339,0.51499942260488)
--(axis cs:0.338338338338338,0.516044896289704)
--(axis cs:0.337337337337337,0.516975402017565)
--(axis cs:0.336336336336336,0.517821198794417)
--(axis cs:0.335335335335335,0.518612161630039)
--(axis cs:0.334334334334334,0.519377158777515)
--(axis cs:0.333333333333333,0.52014338881163)
--(axis cs:0.332332332332332,0.520935702628254)
--(axis cs:0.331331331331331,0.521775942756512)
--(axis cs:0.33033033033033,0.522682337662924)
--(axis cs:0.329329329329329,0.523668990894227)
--(axis cs:0.328328328328328,0.524745503229872)
--(axis cs:0.327327327327327,0.525916760348812)
--(axis cs:0.326326326326326,0.527182909345733)
--(axis cs:0.325325325325325,0.528539535760141)
--(axis cs:0.324324324324324,0.529978039859459)
--(axis cs:0.323323323323323,0.531486197945968)
--(axis cs:0.322322322322322,0.533048882370936)
--(axis cs:0.321321321321321,0.5346489033507)
--(axis cs:0.32032032032032,0.53626792699008)
--(axis cs:0.319319319319319,0.537887417506027)
--(axis cs:0.318318318318318,0.539489548014149)
--(axis cs:0.317317317317317,0.541058024045235)
--(axis cs:0.316316316316316,0.542578767859942)
--(axis cs:0.315315315315315,0.544040420052983)
--(axis cs:0.314314314314314,0.545434627814202)
--(axis cs:0.313313313313313,0.546756105806757)
--(axis cs:0.312312312312312,0.548002474506402)
--(axis cs:0.311311311311311,0.549173900043276)
--(axis cs:0.31031031031031,0.550272576838497)
--(axis cs:0.309309309309309,0.551302107435059)
--(axis cs:0.308308308308308,0.55226684111716)
--(axis cs:0.307307307307307,0.55317123318105)
--(axis cs:0.306306306306306,0.554019280034171)
--(axis cs:0.305305305305305,0.554814072681671)
--(axis cs:0.304304304304304,0.55555749455227)
--(axis cs:0.303303303303303,0.556250071540733)
--(axis cs:0.302302302302302,0.556890965223145)
--(axis cs:0.301301301301301,0.557478086651641)
--(axis cs:0.3003003003003,0.55800829938083)
--(axis cs:0.299299299299299,0.558477676867827)
--(axis cs:0.298298298298298,0.558881780652255)
--(axis cs:0.297297297297297,0.559215930616348)
--(axis cs:0.296296296296296,0.559475445661335)
--(axis cs:0.295295295295295,0.559655840813094)
--(axis cs:0.294294294294294,0.559752973825579)
--(axis cs:0.293293293293293,0.559763139913735)
--(axis cs:0.292292292292292,0.559683116895236)
--(axis cs:0.291291291291291,0.5595101647588)
--(axis cs:0.29029029029029,0.55924198387524)
--(axis cs:0.289289289289289,0.558876635358743)
--(axis cs:0.288288288288288,0.558412426249258)
--(axis cs:0.287287287287287,0.557847762017276)
--(axis cs:0.286286286286286,0.557180970065988)
--(axis cs:0.285285285285285,0.556410100847774)
--(axis cs:0.284284284284284,0.55553271797796)
--(axis cs:0.283283283283283,0.554545694918348)
--(axis cs:0.282282282282282,0.55344504252715)
--(axis cs:0.281281281281281,0.552225797703794)
--(axis cs:0.28028028028028,0.550882006889263)
--(axis cs:0.279279279279279,0.549406837699178)
--(axis cs:0.278278278278278,0.547792846200056)
--(axis cs:0.277277277277277,0.54603241574368)
--(axis cs:0.276276276276276,0.544118366315588)
--(axis cs:0.275275275275275,0.542044712609456)
--(axis cs:0.274274274274274,0.539807527056592)
--(axis cs:0.273273273273273,0.537405843956388)
--(axis cs:0.272272272272272,0.534842525867197)
--(axis cs:0.271271271271271,0.532125006226836)
--(axis cs:0.27027027027027,0.52926582450206)
--(axis cs:0.269269269269269,0.526282882453407)
--(axis cs:0.268268268268268,0.523199371375212)
--(axis cs:0.267267267267267,0.520043348140115)
--(axis cs:0.266266266266266,0.516846969224636)
--(axis cs:0.265265265265265,0.513645422749625)
--(axis cs:0.264264264264264,0.510475625133079)
--(axis cs:0.263263263263263,0.507374768124023)
--(axis cs:0.262262262262262,0.504378811890978)
--(axis cs:0.261261261261261,0.501521020084796)
--(axis cs:0.26026026026026,0.498830624389103)
--(axis cs:0.259259259259259,0.496331691024709)
--(axis cs:0.258258258258258,0.494042242447196)
--(axis cs:0.257257257257257,0.491973666442943)
--(axis cs:0.256256256256256,0.490130423927555)
--(axis cs:0.255255255255255,0.488510047392005)
--(axis cs:0.254254254254254,0.487103405109767)
--(axis cs:0.253253253253253,0.485895192643908)
--(axis cs:0.252252252252252,0.484864603466193)
--(axis cs:0.251251251251251,0.483986125053038)
--(axis cs:0.25025025025025,0.483230405815253)
--(axis cs:0.249249249249249,0.482565141408604)
--(axis cs:0.248248248248248,0.481955935670884)
--(axis cs:0.247247247247247,0.481367100578082)
--(axis cs:0.246246246246246,0.480762369957983)
--(axis cs:0.245245245245245,0.480105512027835)
--(axis cs:0.244244244244244,0.479360835140305)
--(axis cs:0.243243243243243,0.478493588770692)
--(axis cs:0.242242242242242,0.477470267456045)
--(axis cs:0.241241241241241,0.476258829107694)
--(axis cs:0.24024024024024,0.474828841083235)
--(axis cs:0.239239239239239,0.473151567962426)
--(axis cs:0.238238238238238,0.471200014499924)
--(axis cs:0.237237237237237,0.468948936079713)
--(axis cs:0.236236236236236,0.466374827468497)
--(axis cs:0.235235235235235,0.463455898985818)
--(axis cs:0.234234234234234,0.46017204753674)
--(axis cs:0.233233233233233,0.456504828389216)
--(axis cs:0.232232232232232,0.452437432177342)
--(axis cs:0.231231231231231,0.447954670394331)
--(axis cs:0.23023023023023,0.443042971603938)
--(axis cs:0.229229229229229,0.437690389731078)
--(axis cs:0.228228228228228,0.431886625069775)
--(axis cs:0.227227227227227,0.425623058045108)
--(axis cs:0.226226226226226,0.418892795262022)
--(axis cs:0.225225225225225,0.411690726946754)
--(axis cs:0.224224224224224,0.404013594518762)
--(axis cs:0.223223223223223,0.395860066708645)
--(axis cs:0.222222222222222,0.387230822351174)
--(axis cs:0.221221221221221,0.378128637726119)
--(axis cs:0.22022022022022,0.368558476090908)
--(axis cs:0.219219219219219,0.358527576848934)
--(axis cs:0.218218218218218,0.348045541629248)
--(axis cs:0.217217217217217,0.337124414423135)
--(axis cs:0.216216216216216,0.325778752838299)
--(axis cs:0.215215215215215,0.314025687500688)
--(axis cs:0.214214214214214,0.301884966666545)
--(axis cs:0.213213213213213,0.289378983211714)
--(axis cs:0.212212212212212,0.276532781349282)
--(axis cs:0.211211211211211,0.26337404069574)
--(axis cs:0.21021021021021,0.249933035662481)
--(axis cs:0.209209209209209,0.236242568592465)
--(axis cs:0.208208208208208,0.222337875585)
--(axis cs:0.207207207207207,0.20825650454362)
--(axis cs:0.206206206206206,0.194038165625628)
--(axis cs:0.205205205205205,0.179724554943799)
--(axis cs:0.204204204204204,0.165359153041846)
--(axis cs:0.203203203203203,0.15098700030107)
--(axis cs:0.202202202202202,0.136654451997345)
--(axis cs:0.201201201201201,0.122408916173666)
--(axis cs:0.2002002002002,0.108298577781645)
--(axis cs:0.199199199199199,0.0943721126351812)
--(axis cs:0.198198198198198,0.0806783945762656)
--(axis cs:0.197197197197197,0.067266198851143)
--(axis cs:0.196196196196196,0.0541839040243261)
--(axis cs:0.195195195195195,0.041479193828729)
--(axis cs:0.194194194194194,0.0291987592008326)
--(axis cs:0.193193193193193,0.0173879994546079)
--(axis cs:0.192192192192192,0.00609072022424018)
--(axis cs:0.191191191191191,-0.00465117538064097)
--(axis cs:0.19019019019019,-0.0147980067978204)
--(axis cs:0.189189189189189,-0.0243126518315751)
--(axis cs:0.188188188188188,-0.0331609022347109)
--(axis cs:0.187187187187187,-0.0413118412417234)
--(axis cs:0.186186186186186,-0.0487382421725878)
--(axis cs:0.185185185185185,-0.055416982867772)
--(axis cs:0.184184184184184,-0.0613294653080781)
--(axis cs:0.183183183183183,-0.0664620238590959)
--(axis cs:0.182182182182182,-0.0708063000012617)
--(axis cs:0.181181181181181,-0.0743595572206971)
--(axis cs:0.18018018018018,-0.0771249080343231)
--(axis cs:0.179179179179179,-0.0791114267700579)
--(axis cs:0.178178178178178,-0.0803341270853833)
--(axis cs:0.177177177177177,-0.0808137919587087)
--(axis cs:0.176176176176176,-0.0805766549808974)
--(axis cs:0.175175175175175,-0.0796539436190621)
--(axis cs:0.174174174174174,-0.0780813059355456)
--(axis cs:0.173173173173173,-0.0758981504521124)
--(axis cs:0.172172172172172,-0.073146933442362)
--(axis cs:0.171171171171171,-0.0698724286341623)
--(axis cs:0.17017017017017,-0.0661210115235207)
--(axis cs:0.169169169169169,-0.0619399851519841)
--(axis cs:0.168168168168168,-0.0573769674104473)
--(axis cs:0.167167167167167,-0.0524793527905316)
--(axis cs:0.166166166166166,-0.0472938548744346)
--(axis cs:0.165165165165165,-0.0418661302938998)
--(axis cs:0.164164164164164,-0.0362404806561664)
--(axis cs:0.163163163163163,-0.0304596260450538)
--(axis cs:0.162162162162162,-0.0245645420133354)
--(axis cs:0.161161161161161,-0.0185943512597627)
--(axis cs:0.16016016016016,-0.0125862611796328)
--(axis cs:0.159159159159159,-0.00657553895832019)
--(axis cs:0.158158158158158,-0.000595516647887429)
--(axis cs:0.157157157157157,0.00532238042175184)
--(axis cs:0.156156156156156,0.0111485875997109)
--(axis cs:0.155155155155155,0.0168553420304965)
--(axis cs:0.154154154154154,0.0224166148856655)
--(axis cs:0.153153153153153,0.0278080379263247)
--(axis cs:0.152152152152152,0.0330068269730497)
--(axis cs:0.151151151151151,0.0379917043190606)
--(axis cs:0.15015015015015,0.0427428216719753)
--(axis cs:0.149149149149149,0.0472416848387745)
--(axis cs:0.148148148148148,0.0514710810666652)
--(axis cs:0.147147147147147,0.0554150097086453)
--(axis cs:0.146146146146146,0.0590586166869692)
--(axis cs:0.145145145145145,0.0623881330717881)
--(axis cs:0.144144144144144,0.0653908179686437)
--(axis cs:0.143143143143143,0.0680549058110194)
--(axis cs:0.142142142142142,0.0703695580776848)
--(axis cs:0.141141141141141,0.0723248193949039)
--(axis cs:0.14014014014014,0.0739115779372991)
--(axis cs:0.139139139139139,0.0751215300055149)
--(axis cs:0.138138138138138,0.0759471486316112)
--(axis cs:0.137137137137137,0.0763816560425482)
--(axis cs:0.136136136136136,0.0764189997968171)
--(axis cs:0.135135135135135,0.0760538323981077)
--(axis cs:0.134134134134134,0.0752814941819991)
--(axis cs:0.133133133133133,0.0740979992663559)
--(axis cs:0.132132132132132,0.0725000243528493)
--(axis cs:0.131131131131131,0.0704849001654272)
--(axis cs:0.13013013013013,0.0680506053113087)
--(axis cs:0.129129129129129,0.0651957623509662)
--(axis cs:0.128128128128128,0.0619196358654316)
--(axis cs:0.127127127127127,0.0582221323120214)
--(axis cs:0.126126126126126,0.0541038014631675)
--(axis cs:0.125125125125125,0.0495658392274553)
--(axis cs:0.124124124124124,0.0446100916572064)
--(axis cs:0.123123123123123,0.039239059953047)
--(axis cs:0.122122122122122,0.0334559062829133)
--(axis cs:0.121121121121121,0.0272644602409339)
--(axis cs:0.12012012012012,0.0206692257806478)
--(axis cs:0.119119119119119,0.0136753884671567)
--(axis cs:0.118118118118118,0.00628882290411964)
--(axis cs:0.117117117117117,-0.00148389979594088)
--(axis cs:0.116116116116116,-0.00963550461569612)
--(axis cs:0.115115115115115,-0.0181580054138982)
--(axis cs:0.114114114114114,-0.0270426979689887)
--(axis cs:0.113113113113113,-0.0362801533533441)
--(axis cs:0.112112112112112,-0.0458602116867353)
--(axis cs:0.111111111111111,-0.0557719762968665)
--(axis cs:0.11011011011011,-0.0660038082928959)
--(axis cs:0.109109109109109,-0.0765433215346474)
--(axis cs:0.108108108108108,-0.0873773779559941)
--(axis cs:0.107107107107107,-0.098492083175755)
--(axis cs:0.106106106106106,-0.109872782303642)
--(axis cs:0.105105105105105,-0.121504055822602)
--(axis cs:0.104104104104104,-0.133369715402645)
--(axis cs:0.103103103103103,-0.145452799475427)
--(axis cs:0.102102102102102,-0.157735568373905)
--(axis cs:0.101101101101101,-0.170199498818135)
--(axis cs:0.1001001001001,-0.182825277507395)
--(axis cs:0.0990990990990991,-0.195592793561519)
--(axis cs:0.0980980980980981,-0.208481129541831)
--(axis cs:0.0970970970970971,-0.221468550776088)
--(axis cs:0.0960960960960961,-0.234532492714475)
--(axis cs:0.0950950950950951,-0.247649546057546)
--(axis cs:0.0940940940940941,-0.260795439425416)
--(axis cs:0.0930930930930931,-0.273945019384488)
--(axis cs:0.0920920920920921,-0.28707222771877)
--(axis cs:0.0910910910910911,-0.300150075933395)
--(axis cs:0.0900900900900901,-0.313150617115958)
--(axis cs:0.0890890890890891,-0.326044915465454)
--(axis cs:0.0880880880880881,-0.338803014039202)
--(axis cs:0.0870870870870871,-0.351393901576585)
--(axis cs:0.0860860860860861,-0.3637854796467)
--(axis cs:0.0850850850850851,-0.375944531847074)
--(axis cs:0.0840840840840841,-0.387836697362213)
--(axis cs:0.0830830830830831,-0.399426451879489)
--(axis cs:0.0820820820820821,-0.410677099653049)
--(axis cs:0.0810810810810811,-0.42155078138799)
--(axis cs:0.0800800800800801,-0.432008503551081)
--(axis cs:0.0790790790790791,-0.442010195637135)
--(axis cs:0.0780780780780781,-0.451514802732149)
--(axis cs:0.0770770770770771,-0.460480421273238)
--(axis cs:0.0760760760760761,-0.468864486024224)
--(axis cs:0.0750750750750751,-0.476624015738821)
--(axis cs:0.0740740740740741,-0.483715923526949)
--(axis cs:0.0730730730730731,-0.490097395350807)
--(axis cs:0.0720720720720721,-0.495726336213109)
--(axis cs:0.0710710710710711,-0.500561878474504)
--(axis cs:0.0700700700700701,-0.504564940600886)
--(axis cs:0.0690690690690691,-0.507698818039169)
--(axis cs:0.0680680680680681,-0.509929781695451)
--(axis cs:0.0670670670670671,-0.511227654703254)
--(axis cs:0.0660660660660661,-0.511566335919713)
--(axis cs:0.0650650650650651,-0.510924239752071)
--(axis cs:0.0640640640640641,-0.509284626880445)
--(axis cs:0.0630630630630631,-0.506635808900524)
--(axis cs:0.0620620620620621,-0.502971220833822)
--(axis cs:0.0610610610610611,-0.498289367264314)
--(axis cs:0.0600600600600601,-0.492593658770274)
--(axis cs:0.0590590590590591,-0.485892163740579)
--(axis cs:0.0580580580580581,-0.478197305551404)
--(axis cs:0.0570570570570571,-0.469525536107716)
--(axis cs:0.0560560560560561,-0.459897014290616)
--(axis cs:0.0550550550550551,-0.44933531276136)
--(axis cs:0.0540540540540541,-0.43786716994878)
--(axis cs:0.0530530530530531,-0.425522296953971)
--(axis cs:0.0520520520520521,-0.41233324240177)
--(axis cs:0.0510510510510511,-0.398335312519896)
--(axis cs:0.05005005005005,-0.383566539213753)
--(axis cs:0.049049049049049,-0.368067685677126)
--(axis cs:0.048048048048048,-0.351882277033416)
--(axis cs:0.047047047047047,-0.335056642458081)
--(axis cs:0.046046046046046,-0.317639954990773)
--(axis cs:0.045045045045045,-0.299684255622906)
--(axis cs:0.044044044044044,-0.281244449096772)
--(axis cs:0.043043043043043,-0.26237826006919)
--(axis cs:0.042042042042042,-0.243146139804159)
--(axis cs:0.041041041041041,-0.223611115318484)
--(axis cs:0.04004004004004,-0.203838574879007)
--(axis cs:0.039039039039039,-0.183895985911261)
--(axis cs:0.038038038038038,-0.163852543693127)
--(axis cs:0.037037037037037,-0.143778751629255)
--(axis cs:0.036036036036036,-0.123745936374129)
--(axis cs:0.035035035035035,-0.103825703521006)
--(axis cs:0.034034034034034,-0.0840893419153447)
--(axis cs:0.033033033033033,-0.064607186791449)
--(axis cs:0.032032032032032,-0.0454479537745758)
--(axis cs:0.031031031031031,-0.0266780572474418)
--(axis cs:0.03003003003003,-0.00836092757226892)
--(axis cs:0.029029029029029,0.00944365787027557)
--(axis cs:0.028028028028028,0.0266802149473236)
--(axis cs:0.027027027027027,0.0432981501055293)
--(axis cs:0.026026026026026,0.0592523016903402)
--(axis cs:0.025025025025025,0.0745034137971432)
--(axis cs:0.024024024024024,0.0890185331895875)
--(axis cs:0.023023023023023,0.10277132206515)
--(axis cs:0.022022022022022,0.115742281815945)
--(axis cs:0.021021021021021,0.127918885286258)
--(axis cs:0.02002002002002,0.139295617232162)
--(axis cs:0.019019019019019,0.149873924619559)
--(axis cs:0.018018018018018,0.159662079952988)
--(axis cs:0.017017017017017,0.168674961936)
--(axis cs:0.016016016016016,0.176933758389752)
--(axis cs:0.015015015015015,0.184465596509607)
--(axis cs:0.014014014014014,0.191303105280785)
--(axis cs:0.013013013013013,0.197483914320966)
--(axis cs:0.012012012012012,0.203050092746513)
--(axis cs:0.011011011011011,0.208047531102423)
--(axis cs:0.01001001001001,0.212525269232157)
--(axis cs:0.00900900900900901,0.216534773490448)
--(axis cs:0.00800800800800801,0.220129168196275)
--(axis cs:0.00700700700700701,0.223362428876349)
--(axis cs:0.00600600600600601,0.226288548692316)
--(axis cs:0.005005005005005,0.228960694266584)
--(axis cs:0.004004004004004,0.231430372413921)
--(axis cs:0.003003003003003,0.233746634239692)
--(axis cs:0.002002002002002,0.235955346654403)
--(axis cs:0.001001001001001,0.238098562513801)
--(axis cs:0,0.240214018478427)
--cycle;

\addplot [forget plot, only marks, draw=color1, fill=color1, colormap/viridis]
table{%
x                      y
0.841841841841842 0.0628746367936061
0.956956956956957 0.116094340077016
0 0.129589606467461
0.386386386386386 0.0397232128761807
0.608608608608609 -0.120656431849683
0.179179179179179 -0.345663928410028
0.735735735735736 0.237671800898272
0.488488488488488 -0.389515933386042
0.0650650650650651 -0.8177103224133
1 0.0427775943625587
0.690690690690691 0.169156326958655
0.781781781781782 0.228418053850463
0.307307307307307 0.475512599410576
0.278278278278278 0.492951139545032
0.256256256256256 0.326562170393068
0.329329329329329 0.39723345089977
0.293293293293293 0.461404308661629
};
% \addlegendentry{}
\addplot [forget plot, semithick, black]
table {%
0 -0
0.001001001001001 -0.0119995370801467
0.002002002002002 -0.0239723244495509
0.003003003003003 -0.0359156710173316
0.004004004004004 -0.0478268977488364
0.005005005005005 -0.0597033382665646
0.00600600600600601 -0.0715423394470173
0.00700700700700701 -0.0833412620133384
0.00800800800800801 -0.0950974811236157
0.00900900900900901 -0.10680838695471
0.01001001001001 -0.118471385281485
0.011011011011011 -0.130083898051299
0.012012012012012 -0.141643363953656
0.013013013013013 -0.153147238984855
0.014014014014014 -0.164592997007543
0.015015015015015 -0.175978130305037
0.016016016016016 -0.187300150130291
0.017017017017017 -0.198556587249393
0.018018018018018 -0.209744992479471
0.019019019019019 -0.22086293722089
0.02002002002002 -0.231908013983629
0.021021021021021 -0.242877836907717
0.022022022022022 -0.253770042277626
0.023023023023023 -0.264582289030497
0.024024024024024 -0.275312259258102
0.025025025025025 -0.285957658702425
0.026026026026026 -0.296516217244769
0.027027027027027 -0.306985689388268
0.028028028028028 -0.317363854733718
0.029029029029029 -0.327648518448615
0.03003003003003 -0.337837511729308
0.031031031031031 -0.347928692256169
0.032032032032032 -0.357919944641681
0.033033033033033 -0.367809180871358
0.034034034034034 -0.377594340737397
0.035035035035035 -0.387273392264983
0.036036036036036 -0.396844332131147
0.037037037037037 -0.406305186076104
0.038038038038038 -0.415654009306978
0.039039039039039 -0.424888886893838
0.04004004004004 -0.434007934157961
0.041041041041041 -0.443009297052249
0.042042042042042 -0.451891152533716
0.043043043043043 -0.460651708927988
0.044044044044044 -0.469289206285719
0.045045045045045 -0.477801916730879
0.046046046046046 -0.48618814480083
0.047047047047047 -0.494446227778129
0.048048048048048 -0.502574536013996
0.049049049049049 -0.510571473243388
0.05005005005005 -0.51843547689161
0.0510510510510511 -0.526165018372417
0.0520520520520521 -0.533758603377545
0.0530530530530531 -0.541214772157625
0.0540540540540541 -0.548532099794415
0.0550550550550551 -0.555709196464326
0.0560560560560561 -0.562744707693163
0.0570570570570571 -0.569637314602072
0.0580580580580581 -0.57638573414462
0.0590590590590591 -0.582988719334991
0.0600600600600601 -0.589445059467244
0.0610610610610611 -0.59575358032561
0.0620620620620621 -0.601913144385785
0.0630630630630631 -0.607922651007198
0.0640640640640641 -0.61378103661621
0.0650650650650651 -0.619487274880237
0.0660660660660661 -0.625040376872751
0.0670670670670671 -0.630439391229163
0.0680680680680681 -0.635683404293535
0.0690690690690691 -0.640771540256137
0.0700700700700701 -0.645702961281806
0.0710710710710711 -0.650476867629112
0.0720720720720721 -0.65509249776031
0.0730730730730731 -0.659549128442075
0.0740740740740741 -0.663846074837005
0.0750750750750751 -0.667982690585898
0.0760760760760761 -0.671958367880794
0.0770770770770771 -0.675772537528783
0.0780780780780781 -0.67942466900658
0.0790790790790791 -0.68291427050588
0.0800800800800801 -0.686240888969481
0.0810810810810811 -0.689404110118204
0.0820820820820821 -0.692403558468611
0.0830830830830831 -0.695238897341531
0.0840840840840841 -0.697909828861419
0.0850850850850851 -0.700416093946554
0.0860860860860861 -0.702757472290105
0.0870870870870871 -0.704933782332083
0.0880880880880881 -0.7069448812222
0.0890890890890891 -0.708790664773668
0.0900900900900901 -0.71047106740796
0.0910910910910911 -0.71198606209056
0.0920920920920921 -0.713335660257753
0.0930930930930931 -0.714519911734458
0.0940940940940941 -0.715538904643174
0.0950950950950951 -0.716392765304053
0.0960960960960961 -0.717081658126151
0.0970970970970971 -0.717605785489901
0.0980980980980981 -0.717965387620844
0.0990990990990991 -0.718160742454677
0.1001001001001 -0.718192165493654
0.101101101101101 -0.718060009654402
0.102102102102102 -0.717764665107194
0.103103103103103 -0.71730655910674
0.104104104104104 -0.716686155814555
0.105105105105105 -0.715903956112955
0.106106106106106 -0.714960497410744
0.107107107107107 -0.713856353440656
0.108108108108108 -0.712592134048619
0.109109109109109 -0.711168484974894
0.11011011011011 -0.709586087627173
0.111111111111111 -0.707845658845699
0.112112112112112 -0.70594795066047
0.113113113113113 -0.703893750040612
0.114114114114114 -0.701683878636002
0.115115115115115 -0.699319192511189
0.116116116116116 -0.696800581871724
0.117117117117117 -0.694128970782964
0.118118118118118 -0.691305316881421
0.119119119119119 -0.688330611078765
0.12012012012012 -0.685205877258539
0.121121121121121 -0.681932171965694
0.122122122122122 -0.678510584089017
0.123123123123123 -0.674942234536546
0.124124124124124 -0.671228275904071
0.125125125125125 -0.667369892136799
0.126126126126126 -0.663368298184287
0.127127127127127 -0.659224739648741
0.128128128128128 -0.654940492426761
0.129129129129129 -0.650516862344656
0.13013013013013 -0.645955184787404
0.131131131131131 -0.641256824321375
0.132132132132132 -0.636423174310904
0.133133133133133 -0.631455656528842
0.134134134134134 -0.626355720761155
0.135135135135135 -0.621124844405711
0.136136136136136 -0.615764532065339
0.137137137137137 -0.610276315135281
0.138138138138138 -0.604661751385139
0.139139139139139 -0.598922424535435
0.14014014014014 -0.593059943828884
0.141141141141141 -0.587075943596512
0.142142142142142 -0.58097208281871
0.143143143143143 -0.574750044681356
0.144144144144144 -0.568411536127116
0.145145145145145 -0.561958287402034
0.146146146146146 -0.555392051597543
0.147147147147147 -0.548714604187995
0.148148148148148 -0.541927742563856
0.149149149149149 -0.535033285560658
0.15015015015015 -0.528033072983853
0.151151151151151 -0.520928965129673
0.152152152152152 -0.513722842302131
0.153153153153153 -0.50641660432628
0.154154154154154 -0.49901217005785
0.155155155155155 -0.491511476889404
0.156156156156156 -0.483916480253116
0.157157157157157 -0.47622915312031
0.158158158158158 -0.468451485497889
0.159159159159159 -0.460585483921771
0.16016016016016 -0.452633170947461
0.161161161161161 -0.4445965846379
0.162162162162162 -0.436477778048696
0.163163163163163 -0.428278818710886
0.164164164164164 -0.420001788111351
0.165165165165165 -0.411648781171004
0.166166166166166 -0.4032219057209
0.167167167167167 -0.394723281976376
0.168168168168168 -0.386155042009371
0.169169169169169 -0.377519329219036
0.17017017017017 -0.368818297800785
0.171171171171171 -0.360054112213904
0.172172172172172 -0.351228946647846
0.173173173173173 -0.342344984487361
0.174174174174174 -0.333404417776563
0.175175175175175 -0.3244094466821
0.176176176176176 -0.315362278955521
0.177177177177177 -0.306265129395001
0.178178178178178 -0.297120219306531
0.179179179179179 -0.287929775964726
0.18018018018018 -0.278696032073357
0.181181181181181 -0.269421225225759
0.182182182182182 -0.26010759736523
0.183183183183183 -0.250757394245556
0.184184184184184 -0.241372864891794
0.185185185185185 -0.231956261061435
0.186186186186186 -0.222509836706083
0.187187187187187 -0.213035847433772
0.188188188188188 -0.203536549972055
0.189189189189189 -0.194014201631985
0.19019019019019 -0.184471059773128
0.191191191191191 -0.174909381269708
0.192192192192192 -0.165331421978052
0.193193193193193 -0.155739436205414
0.194194194194194 -0.146135676180339
0.195195195195195 -0.13652239152467
0.196196196196196 -0.126901828727332
0.197197197197197 -0.117276230620012
0.198198198198198 -0.107647835854859
0.199199199199199 -0.0980188783843186
0.2002002002002 -0.0883915869432411
0.201201201201201 -0.0787681845333558
0.202202202202202 -0.0691508879102576
0.203203203203203 -0.0595419070730056
0.204204204204204 -0.0499434447564605
0.205205205205205 -0.0403576959264749
0.206206206206206 -0.0307868472780498
0.207207207207207 -0.0212330767365757
0.208208208208208 -0.0116985529622719
0.209209209209209 -0.0021854348579322
0.21021021021021 0.00730412891990447
0.211211211211211 0.0167680004462552
0.212212212212212 0.0262040530093504
0.213213213213213 0.0356101715885402
0.214214214214214 0.0449842533283457
0.215215215215215 0.054324208008544
0.216216216216216 0.0636279585101871
0.217217217217217 0.0728934412774454
0.218218218218218 0.0821186067751781
0.219219219219219 0.0913014199421249
0.22022022022022 0.100439860639621
0.221221221221221 0.109531924095737
0.222222222222222 0.118575621344746
0.223223223223223 0.127568979661821
0.224224224224224 0.136510042992862
0.225225225225225 0.145396872379373
0.226226226226226 0.154227546378287
0.227227227227227 0.163000161476643
0.228228228228228 0.171712832501042
0.229229229229229 0.18036369302178
0.23023023023023 0.188950895751575
0.231231231231231 0.197472612938805
0.232232232232232 0.20592703675518
0.233233233233233 0.214312379677748
0.234234234234234 0.222626874865172
0.235235235235235 0.230868776528192
0.236236236236236 0.239036360294199
0.237237237237237 0.247127923565831
0.238238238238238 0.255141785873545
0.239239239239239 0.263076289222059
0.24024024024024 0.270929798430621
0.241241241241241 0.278700701467016
0.242242242242242 0.286387409775263
0.243243243243243 0.293988358596914
0.244244244244244 0.301502007285908
0.245245245245245 0.308926839616913
0.246246246246246 0.316261364087088
0.247247247247247 0.323504114211219
0.248248248248248 0.330653648810162
0.249249249249249 0.337708552292533
0.25025025025025 0.344667434929616
0.251251251251251 0.3515289331234
0.252252252252252 0.358291709667724
0.253253253253253 0.364954454002476
0.254254254254254 0.371515882460783
0.255255255255255 0.377974738509168
0.256256256256256 0.384329792980623
0.257257257257257 0.390579844300551
0.258258258258258 0.396723718705545
0.259259259259259 0.402760270454961
0.26026026026026 0.408688382035261
0.261261261261261 0.414506964357074
0.262262262262262 0.420214956944956
0.263263263263263 0.425811328119815
0.264264264264264 0.431295075173973
0.265265265265265 0.436665224538839
0.266266266266266 0.441920831945165
0.267267267267267 0.447060982575867
0.268268268268268 0.452084791211391
0.269269269269269 0.45699140236759
0.27027027027027 0.461779990426126
0.271271271271271 0.466449759757341
0.272272272272272 0.470999944835623
0.273273273273273 0.475429810347227
0.274274274274274 0.479738651290556
0.275275275275275 0.483925793068886
0.276276276276276 0.487990591575536
0.277277277277277 0.491932433271477
0.278278278278278 0.495750735255372
0.279279279279279 0.499444945326057
0.28028028028028 0.503014542037451
0.281281281281281 0.506459034745912
0.282282282282282 0.509777963650038
0.283283283283283 0.512970899822915
0.284284284284284 0.516037445236828
0.285285285285285 0.518977232780452
0.286286286286286 0.521789926268507
0.287287287287287 0.524475220443936
0.288288288288288 0.527032840972576
0.289289289289289 0.529462544430375
0.29029029029029 0.531764118283155
0.291291291291291 0.533937380858951
0.292292292292292 0.535982181312941
0.293293293293293 0.537898399585009
0.294294294294294 0.539685946349945
0.295295295295295 0.541344762960331
0.296296296296296 0.542874821382127
0.297297297297297 0.544276124123002
0.298298298298298 0.545548704153437
0.299299299299299 0.546692624820635
0.3003003003003 0.547707979755278
0.301301301301301 0.548594892771169
0.302302302302302 0.5493535177578
0.303303303303303 0.549984038565883
0.304304304304304 0.550486668885896
0.305305305305305 0.550861652119687
0.306306306306306 0.551109261245177
0.307307307307307 0.551229798674216
0.308308308308308 0.551223596103647
0.309309309309309 0.551091014359615
0.31031031031031 0.55083244323519
0.311311311311311 0.550448301321353
0.312312312312312 0.549939035831394
0.313313313313313 0.549305122418797
0.314314314314314 0.548547064988649
0.315315315315315 0.547665395502656
0.316316316316316 0.546660673777813
0.317317317317317 0.545533487278799
0.318318318318318 0.544284450904161
0.319319319319319 0.542914206766345
0.32032032032032 0.541423423965663
0.321321321321321 0.539812798358241
0.322322322322322 0.538083052318034
0.323323323323323 0.536234934492973
0.324324324324324 0.534269219555324
0.325325325325325 0.532186707946323
0.326326326326326 0.529988225615176
0.327327327327327 0.527674623752487
0.328328328328328 0.525246778518205
0.329329329329329 0.522705590764158
0.33033033033033 0.520051985751269
0.331331331331331 0.517286912861515
0.332332332332332 0.514411345304732
0.333333333333333 0.511426279820341
0.334334334334334 0.508332736374075
0.335335335335335 0.50513175784981
0.336336336336336 0.501824409736561
0.337337337337337 0.49841177981076
0.338338338338338 0.49489497781388
0.339339339339339 0.491275135125515
0.34034034034034 0.487553404431994
0.341341341341341 0.483730959390621
0.342342342342342 0.479808994289648
0.343343343343343 0.475788723704056
0.344344344344344 0.471671382147251
0.345345345345345 0.467458223718763
0.346346346346346 0.463150521748053
0.347347347347347 0.458749568434516
0.348348348348348 0.454256674483777
0.349349349349349 0.449673168740391
0.35035035035035 0.445000397817033
0.351351351351351 0.440239725720277
0.352352352352352 0.435392533473079
0.353353353353353 0.430460218734045
0.354354354354354 0.425444195413606
0.355355355355355 0.420345893287181
0.356356356356356 0.415166757605452
0.357357357357357 0.40990824870183
0.358358358358358 0.404571841597244
0.359359359359359 0.399159025602329
0.36036036036036 0.393671303917137
0.361361361361361 0.388110193228467
0.362362362362362 0.382477223304922
0.363363363363363 0.376773936589794
0.364364364364364 0.371001887791894
0.365365365365365 0.365162643474414
0.366366366366366 0.359257781641953
0.367367367367367 0.353288891325786
0.368368368368368 0.347257572167504
0.369369369369369 0.341165434001126
0.37037037037037 0.335014096433777
0.371371371371371 0.328805188425067
0.372372372372372 0.322540347865246
0.373373373373373 0.316221221152271
0.374374374374374 0.30984946276787
0.375375375375375 0.303426734852727
0.376376376376376 0.296954706780886
0.377377377377377 0.290435054733483
0.378378378378378 0.283869461271916
0.379379379379379 0.277259614910562
0.38038038038038 0.270607209689136
0.381381381381381 0.263913944744817
0.382382382382382 0.257181523884233
0.383383383383383 0.250411655155421
0.384384384384384 0.243606050419861
0.385385385385385 0.236766424924696
0.386386386386386 0.229894496875245
0.387387387387387 0.222991987007904
0.388388388388388 0.216060618163553
0.389389389389389 0.209102114861566
0.39039039039039 0.202118202874534
0.391391391391391 0.195110608803798
0.392392392392392 0.188081059655902
0.393393393393393 0.181031282420068
0.394394394394394 0.173963003646794
0.395395395395395 0.166877949027672
0.396396396396396 0.159777842976547
0.397397397397397 0.152664408212089
0.398398398398398 0.145539365341909
0.399399399399399 0.138404432448292
0.4004004004004 0.131261324675668
0.401401401401401 0.124111753819902
0.402402402402402 0.116957427919518
0.403403403403403 0.109800050848939
0.404404404404404 0.102641321913852
0.405405405405405 0.0954829354487766
0.406406406406406 0.0883265804169631
0.407407407407407 0.0811739400126738
0.408408408408408 0.0740266912659779
0.409409409409409 0.0668865046501315
0.41041041041041 0.0597550436916352
0.411411411411411 0.0526339645830764
0.412412412412412 0.0455249157988215
0.413413413413413 0.0384295377136716
0.414414414414414 0.0313494622245544
0.415415415415415 0.0242863123753396
0.416416416416416 0.0172417019848788
0.417417417417417 0.0102172352783325
0.418418418418418 0.0032145065218902
0.419419419419419 -0.0037649003390466
0.42042042042042 -0.0107194120381366
0.421421421421421 -0.0176474663427313
0.422422422422422 -0.0245475124048101
0.423423423423423 -0.0314180111081162
0.424424424424424 -0.0382574354114314
0.425425425425425 -0.0450642706879108
0.426426426426426 -0.0518370150603907
0.427427427427427 -0.0585741797326147
0.428428428428428 -0.0652742893162859
0.429429429429429 -0.0719358821538847
0.43043043043043 -0.0785575106371834
0.431431431431431 -0.0851377415213741
0.432432432432432 -0.0916751562347626
0.433433433433433 -0.0981683511839398
0.434434434434434 -0.104615938054384
0.435435435435435 -0.111016544106419
0.436436436436436 -0.117368812466461
0.437437437437437 -0.123671402413516
0.438438438438438 -0.129922989660827
0.439439439439439 -0.136122266632661
0.44044044044044 -0.142267942736137
0.441441441441441 -0.148358744628058
0.442442442442442 -0.154393416476697
0.443443443443443 -0.160370720218465
0.444444444444444 -0.166289435809431
0.445445445445445 -0.172148361471626
0.446446446446446 -0.17794631393409
0.447447447447447 -0.183682128668618
0.448448448448448 -0.189354660120144
0.449449449449449 -0.194962781931739
0.45045045045045 -0.200505387164166
0.451451451451451 -0.205981388509946
0.452452452452452 -0.211389718501917
0.453453453453453 -0.216729329716212
0.454454454454454 -0.221999194969663
0.455455455455455 -0.22719830751155
0.456456456456456 -0.232325681209695
0.457457457457457 -0.237380350730851
0.458458458458458 -0.242361371715359
0.459459459459459 -0.247267820946042
0.46046046046046 -0.252098796511317
0.461461461461461 -0.256853417962478
0.462462462462462 -0.261530826465149
0.463463463463463 -0.266130184944864
0.464464464464464 -0.270650678226768
0.465465465465465 -0.275091513169402
0.466466466466466 -0.279451918792568
0.467467467467467 -0.283731146399246
0.468468468468468 -0.287928469691556
0.469469469469469 -0.292043184880745
0.47047047047047 -0.296074610791183
0.471471471471471 -0.300022088958369
0.472472472472472 -0.303884983720923
0.473473473473473 -0.307662682306569
0.474474474474474 -0.311354594912093
0.475475475475475 -0.314960154777275
0.476476476476476 -0.318478818252792
0.477477477477477 -0.321910064862089
0.478478478478478 -0.325253397357217
0.479479479479479 -0.328508341768645
0.48048048048048 -0.331674447449038
0.481481481481481 -0.334751287111013
0.482482482482482 -0.337738456858886
0.483483483483483 -0.340635576214393
0.484484484484485 -0.343442288136425
0.485485485485485 -0.346158259034764
0.486486486486486 -0.348783178777842
0.487487487487487 -0.351316760694537
0.488488488488488 -0.353758741570012
0.48948948948949 -0.356108881635629
0.49049049049049 -0.358366964552941
0.491491491491491 -0.36053279739179
0.492492492492492 -0.362606210602524
0.493493493493493 -0.364587057982373
0.494494494494495 -0.366475216635978
0.495495495495495 -0.368270586930132
0.496496496496497 -0.369973092442734
0.497497497497497 -0.371582679905994
0.498498498498498 -0.37309931914392
0.4994994994995 -0.374523003004116
0.500500500500501 -0.375853747283923
0.501501501501502 -0.377091590650933
0.502502502502503 -0.37823659455792
0.503503503503503 -0.379288843152214
0.504504504504504 -0.380248443179567
0.505505505505506 -0.381115523882537
0.506506506506507 -0.381890236893443
0.507507507507508 -0.382572756121925
0.508508508508508 -0.38316327763715
0.509509509509509 -0.383662019544723
0.510510510510511 -0.384069221858321
0.511511511511512 -0.384385146366134
0.512512512512513 -0.384610076492123
0.513513513513513 -0.384744317152171
0.514514514514514 -0.384788194605166
0.515515515515516 -0.384742056299071
0.516516516516517 -0.384606270712033
0.517517517517518 -0.38438122718858
0.518518518518518 -0.384067335770974
0.519519519519519 -0.383665027025761
0.520520520520521 -0.383174751865589
0.521521521521522 -0.382596981366337
0.522522522522523 -0.381932206579634
0.523523523523523 -0.381180938340812
0.524524524524524 -0.38034370707236
0.525525525525526 -0.379421062582945
0.526526526526527 -0.378413573862063
0.527527527527528 -0.377321828870377
0.528528528528528 -0.376146434325816
0.529529529529529 -0.374888015485503
0.530530530530531 -0.373547215923569
0.531531531531532 -0.37212469730493
0.532532532532533 -0.370621139155098
0.533533533533533 -0.369037238626083
0.534534534534534 -0.367373710258478
0.535535535535536 -0.365631285739779
0.536536536536537 -0.363810713659023
0.537537537537538 -0.361912759257813
0.538538538538539 -0.359938204177813
0.539539539539539 -0.357887846204773
0.540540540540541 -0.355762499009174
0.541541541541542 -0.353562991883561
0.542542542542543 -0.351290169476645
0.543543543543544 -0.348944891524246
0.544544544544544 -0.346528032577168
0.545545545545546 -0.344040481726066
0.546546546546547 -0.341483142323407
0.547547547547548 -0.338856931702581
0.548548548548549 -0.336162780894265
0.54954954954955 -0.33340163434011
0.550550550550551 -0.330574449603826
0.551551551551552 -0.327682197079767
0.552552552552553 -0.32472585969908
0.553553553553554 -0.321706432633512
0.554554554554555 -0.318624922996947
0.555555555555556 -0.31548234954478
0.556556556556557 -0.312279742371183
0.557557557557558 -0.30901814260437
0.558558558558559 -0.305698602099931
0.55955955955956 -0.30232218313234
0.560560560560561 -0.298889958084696
0.561561561561562 -0.295403009136807
0.562562562562563 -0.291862427951685
0.563563563563564 -0.288269315360558
0.564564564564565 -0.284624781046459
0.565565565565566 -0.280929943226508
0.566566566566567 -0.277185928332949
0.567567567567568 -0.273393870693046
0.568568568568569 -0.269554912207919
0.56956956956957 -0.265670202030396
0.570570570570571 -0.261740896242
0.571571571571572 -0.257768157529112
0.572572572572573 -0.253753154858446
0.573573573573574 -0.24969706315188
0.574574574574575 -0.245601062960765
0.575575575575576 -0.241466340139777
0.576576576576577 -0.237294085520406
0.577577577577578 -0.233085494584171
0.578578578578579 -0.228841767135644
0.57957957957958 -0.224564106975376
0.580580580580581 -0.220253721572801
0.581581581581582 -0.215911821739215
0.582582582582583 -0.211539621300911
0.583583583583584 -0.207138336772551
0.584584584584585 -0.202709187030872
0.585585585585586 -0.19825339298881
0.586586586586587 -0.193772177270102
0.587587587587588 -0.189266763884497
0.588588588588589 -0.184738377903614
0.58958958958959 -0.180188245137559
0.590590590590591 -0.175617591812383
0.591591591591592 -0.17102764424844
0.592592592592593 -0.166419628539766
0.593593593593594 -0.161794770234526
0.594594594594595 -0.157154294016629
0.595595595595596 -0.152499423388597
0.596596596596597 -0.147831380355747
0.597597597597598 -0.143151385111792
0.598598598598599 -0.138460655725914
0.5995995995996 -0.133760407831422
0.600600600600601 -0.129051854316037
0.601601601601602 -0.124336205013904
0.602602602602603 -0.119614666399409
0.603603603603604 -0.114888441282859
0.604604604604605 -0.110158728508126
0.605605605605606 -0.105426722652313
0.606606606606607 -0.100693613727517
0.607607607607608 -0.0959605868847724
0.608608608608609 -0.091228822120239
0.60960960960961 -0.0864994939837146
0.610610610610611 -0.0817737712895321
0.611611611611612 -0.0770528168299248
0.612612612612613 -0.0723377870909212
0.613613613613614 -0.0676298319708417
0.614614614614615 -0.0629300945014639
0.615615615615616 -0.0582397105719247
0.616616616616617 -0.0535598086554255
0.617617617617618 -0.048891509538806
0.618618618618619 -0.0442359260550475
0.61961961961962 -0.0395941628187821
0.620620620620621 -0.0349673159648486
0.621621621621622 -0.0303564728899791
0.622622622622623 -0.0257627119976637
0.623623623623624 -0.0211871024462566
0.624624624624625 -0.0166307039003837
0.625625625625626 -0.0120945662857075
0.626626626626627 -0.00757972954710708
0.627627627627628 -0.00308722341032905
0.628628628628629 0.0013819328528395
0.62962962962963 0.00582673065581159
0.630630630630631 0.0102461723248204
0.631631631631632 0.014639271322849
0.632632632632633 0.01900505246983
0.633633633633634 0.0233425521590639
0.634634634634635 0.0276508185698063
0.635635635635636 0.0319289118759791
0.636636636636637 0.036175904450959
0.637637637637638 0.0403908810683987
0.638638638638639 0.04457293909904
0.63963963963964 0.0487211887034673
0.640640640640641 0.0528347530207771
0.641641641641642 0.0569127683531067
0.642642642642643 0.0609543843459931
0.643643643643644 0.0649587641645225
0.644644644644645 0.0689250846652336
0.645645645645646 0.0728525365637401
0.646646646646647 0.0767403245980385
0.647647647647648 0.0805876676874687
0.648648648648649 0.0843937990872991
0.64964964964965 0.088157966538896
0.650650650650651 0.0918794324154655
0.651651651651652 0.0955574738633241
0.652652652652653 0.0991913829386812
0.653653653653654 0.102780466739905
0.654654654654655 0.10632404753525
0.655655655655656 0.109821462886022
0.656656656656657 0.113272065765161
0.657657657657658 0.11667522467122
0.658658658658659 0.120030323737726
0.65965965965966 0.123336762837897
0.660660660660661 0.126593957684712
0.661661661661662 0.129801339926308
0.662662662662663 0.132958357236692
0.663663663663664 0.136064473401765
0.664664664664665 0.139119168400638
0.665665665665666 0.142121938482233
0.666666666666667 0.145072296237165
0.667667667667668 0.147969770664888
0.668668668668669 0.150813907236115
0.66966966966967 0.15360426795049
0.670670670670671 0.156340431389529
0.671671671671672 0.159021992764807
0.672672672672673 0.161648563961405
0.673673673673674 0.164219773576619
0.674674674674675 0.166735266953922
0.675675675675676 0.16919470621219
0.676676676676677 0.171597770270201
0.677677677677678 0.173944154866403
0.678678678678679 0.176233572573963
0.67967967967968 0.178465752811112
0.680680680680681 0.180640441846783
0.681681681681682 0.182757402801565
0.682682682682683 0.184816415643979
0.683683683683684 0.186817277182091
0.684684684684685 0.188759801050481
0.685685685685686 0.190643817692574
0.686686686686687 0.192469174338362
0.687687687687688 0.194235734977533
0.688688688688689 0.195943380328017
0.68968968968969 0.197592007799985
0.690690690690691 0.19918153145531
0.691691691691692 0.200711881962526
0.692692692692693 0.202183006547299
0.693693693693694 0.203594868938438
0.694694694694695 0.204947449309481
0.695695695695696 0.206240744215875
0.696696696696697 0.207474766527781
0.697697697697698 0.208649545358539
0.698698698698699 0.209765125988819
0.6996996996997 0.210821569786498
0.700700700700701 0.211818954122286
0.701701701701702 0.212757372281146
0.702702702702703 0.21363693336954
0.703703703703704 0.214457762218538
0.704704704704705 0.215219999282824
0.705705705705706 0.215923800535654
0.706706706706707 0.216569337359778
0.707707707707708 0.217156796434401
0.708708708708709 0.217686379618197
0.70970970970971 0.218158303828435
0.710710710710711 0.218572800916253
0.711711711711712 0.218930117538138
0.712712712712713 0.219230515023637
0.713713713713714 0.219474269239368
0.714714714714715 0.219661670449364
0.715715715715716 0.219793023171808
0.716716716716717 0.219868646032198
0.717717717717718 0.219888871613013
0.718718718718719 0.219854046299902
0.71971971971972 0.219764530124479
0.720720720720721 0.219620696603754
0.721721721721722 0.21942293257627
0.722722722722723 0.219171638034985
0.723723723723724 0.218867225956978
0.724724724724725 0.218510122130003
0.725725725725726 0.218100764975986
0.726726726726727 0.217639605371486
0.727727727727728 0.217127106465209
0.728728728728729 0.216563743492615
0.72972972972973 0.215950003587685
0.730730730730731 0.215286385591912
0.731731731731732 0.214573399860567
0.732732732732733 0.213811568066315
0.733733733733734 0.213001423000236
0.734734734734735 0.212143508370312
0.735735735735736 0.211238378597449
0.736736736736737 0.210286598609099
0.737737737737738 0.209288743630543
0.738738738738739 0.208245398973898
0.73973973973974 0.207157159824924
0.740740740740741 0.206024631027685
0.741741741741742 0.204848426867146
0.742742742742743 0.20362917084975
0.743743743743744 0.202367495482073
0.744744744744745 0.201064042047597
0.745745745745746 0.199719460381685
0.746746746746747 0.198334408644829
0.747747747747748 0.196909553094225
0.748748748748749 0.195445567853763
0.74974974974975 0.193943134682486
0.750750750750751 0.1924029427416
0.751751751751752 0.190825688360099
0.752752752752753 0.189212074799078
0.753753753753754 0.187562812014801
0.754754754754755 0.1858786164206
0.755755755755756 0.18416021064768
0.756756756756757 0.182408323304884
0.757757757757758 0.180623688737515
0.758758758758759 0.178807046785261
0.75975975975976 0.176959142539315
0.760760760760761 0.175080726098751
0.761761761761762 0.173172552326233
0.762762762762763 0.171235380603123
0.763763763763764 0.169269974584068
0.764764764764765 0.167277101951131
0.765765765765766 0.165257534167546
0.766766766766767 0.163212046231153
0.767767767767768 0.161141416427615
0.768768768768769 0.159046426083448
0.76976976976977 0.156927859318975
0.770770770770771 0.154786502801249
0.771771771771772 0.152623145497031
0.772772772772773 0.150438578425885
0.773773773773774 0.14823359441347
0.774774774774775 0.146008987845091
0.775775775775776 0.143765554419591
0.776776776776777 0.141504090903639
0.777777777777778 0.139225394886505
0.778778778778779 0.136930264535366
0.77977977977978 0.134619498351244
0.780780780780781 0.132293894925612
0.781781781781782 0.129954252697769
0.782782782782783 0.127601369713026
0.783783783783784 0.125236043381789
0.784784784784785 0.122859070239601
0.785785785785786 0.120471245708212
0.786786786786787 0.118073363857736
0.787787787787788 0.115666217169979
0.788788788788789 0.113250596302987
0.78978978978979 0.110827289856891
0.790790790790791 0.10839708414111
0.791791791791792 0.105960762942974
0.792792792792793 0.103519107297842
0.793793793793794 0.101072895260763
0.794794794794795 0.0986229016797601
0.795795795795796 0.0961698979707853
0.796796796796797 0.0937146518944195
0.797797797797798 0.0912579273343713
0.798798798798799 0.0888004840778353
0.7997997997998 0.0863430775977781
0.800800800800801 0.0838864588372017
0.801801801801802 0.0814313739954489
0.802802802802803 0.0789785643166094
0.803803803803804 0.0765287658800776
0.804804804804805 0.0740827093933287
0.805805805805806 0.0716411199869608
0.806806806806807 0.0692047170120627
0.807807807807808 0.0667742138399592
0.808808808808809 0.0643503176643899
0.80980980980981 0.0619337293061747
0.810810810810811 0.0595251430204146
0.811811811811812 0.0571252463062843
0.812812812812813 0.0547347197194611
0.813813813813814 0.0523542366872449
0.814814814814815 0.0499844633264168
0.815815815815816 0.0476260582638812
0.816816816816817 0.0452796724601435
0.817817817817818 0.0429459490356636
0.818818818818819 0.0406255231001352
0.81981981981982 0.0383190215847346
0.820820820820821 0.0360270630773789
0.821821821821822 0.0337502576610411
0.822822822822823 0.0314892067551574
0.823823823823824 0.0292445029601734
0.824824824824825 0.0270167299052658
0.825825825825826 0.0248064620992768
0.826826826826827 0.0226142647849022
0.827827827827828 0.0204406937961656
0.828828828828829 0.0182862954192179
0.82982982982983 0.0161516062564955
0.830830830830831 0.0140371530942694
0.831831831831832 0.0119434527736192
0.832832832832833 0.00987101206486197
0.833833833833834 0.00782032754546763
0.834834834834835 0.00579188548149082
0.835835835835836 0.00378616171254419
0.836836836836837 0.00180362154034469
0.837837837837838 -0.000155280379145753
0.838838838838839 -0.00209010013995657
0.83983983983984 -0.0040004046866981
0.840840840840841 -0.00588577191148498
0.841841841841842 -0.00774579074716716
0.842842842842843 -0.00958006125685241
0.843843843843844 -0.0113881947196975
0.844844844844845 -0.0131698137129497
0.845845845845846 -0.0149245521902248
0.846846846846847 -0.0166520555560012
0.847847847847848 -0.0183519807363185
0.848848848848849 -0.0200239962456655
0.84984984984985 -0.0216677822500425
0.850850850850851 -0.0232830306261917
0.851851851851852 -0.0248694450169791
0.852852852852853 -0.0264267408829244
0.853853853853854 -0.0279546455498661
0.854854854854855 -0.0294528982527567
0.855855855855856 -0.0309212501755829
0.856856856856857 -0.0323594644874038
0.857857857857858 -0.0337673163745066
0.858858858858859 -0.0351445930686749
0.85985985985986 -0.0364910938715674
0.860860860860861 -0.0378066301752111
0.861861861861862 -0.0390910254786048
0.862862862862863 -0.0403441154004394
0.863863863863864 -0.0415657476879358
0.864864864864865 -0.0427557822218035
0.865865865865866 -0.0439140910173296
0.866866866866867 -0.0450405582216013
0.867867867867868 -0.0461350801068707
0.868868868868869 -0.0471975650600713
0.86986986986987 -0.0482279335684948
0.870870870870871 -0.0492261182016409
0.871871871871872 -0.0501920635892524
0.872872872872873 -0.0511257263955465
0.873873873873874 -0.0520270752896601
0.874874874874875 -0.0528960909123219
0.875875875875876 -0.0537327658387689
0.876876876876877 -0.0545371045379262
0.877877877877878 -0.0553091233278666
0.878878878878879 -0.0560488503275721
0.87987987987988 -0.0567563254050157
0.880880880880881 -0.0574316001215883
0.881881881881882 -0.0580747376728917
0.882882882882883 -0.0586858128259228
0.883883883883884 -0.0592649118526732
0.884884884884885 -0.0598121324601716
0.885885885885886 -0.0603275837169942
0.886886886886887 -0.0608113859762745
0.887887887887888 -0.0612636707952379
0.888888888888889 -0.0616845808512938
0.88988988988989 -0.0620742698547155
0.890890890890891 -0.0624329024579402
0.891891891891892 -0.0627606541615218
0.892892892892893 -0.0630577112167712
0.893893893893894 -0.063324270525119
0.894894894894895 -0.063560539534235
0.895895895895896 -0.0637667361309436
0.896896896896897 -0.0639430885309721
0.897897897897898 -0.0640898351655688
0.898898898898899 -0.0642072245650338
0.8998998998999 -0.0642955152391988
0.900900900900901 -0.064354975554901
0.901901901901902 -0.064385883610491
0.902902902902903 -0.0643885271074178
0.903903903903904 -0.0643632032189358
0.904904904904905 -0.0643102184559764
0.905905905905906 -0.0642298885302321
0.906906906906907 -0.0641225382144973
0.907907907907908 -0.063988501200313
0.908908908908909 -0.0638281199529647
0.90990990990991 -0.0636417455638786
0.910910910910911 -0.0634297376004698
0.911911911911912 -0.0631924639534877
0.912912912912913 -0.0629303006819125
0.913913913913914 -0.0626436318554527
0.914914914914915 -0.0623328493946955
0.915915915915916 -0.0619983529089627
0.916916916916917 -0.0616405495319256
0.917917917917918 -0.0612598537550326
0.918918918918919 -0.0608566872588036
0.91991991991992 -0.0604314787420467
0.920920920920921 -0.0599846637490521
0.921921921921922 -0.05951668449482
0.922922922922923 -0.0590279896883791
0.923923923923924 -0.0585190343542524
0.924924924924925 -0.0579902796521278
0.925925925925926 -0.0574421926947937
0.926926926926927 -0.0568752463643947
0.927927927927928 -0.0562899191270701
0.928928928928929 -0.0556866948460325
0.92992992992993 -0.0550660625931472
0.930930930930931 -0.0544285164590726
0.931931931931932 -0.0537745553620227
0.932932932932933 -0.0531046828552123
0.933933933933934 -0.0524194069330468
0.934934934934935 -0.0517192398361184
0.935935935935936 -0.0510046978550697
0.936936936936937 -0.0502763011333893
0.937937937937938 -0.0495345734692
0.938938938938939 -0.0487800421161032
0.93993993993994 -0.0480132375831438
0.940940940940941 -0.0472346934339568
0.941941941941942 -0.046444946085161
0.942942942942943 -0.0456445346040632
0.943943943943944 -0.0448340005057358
0.944944944944945 -0.0440138875495342
0.945945945945946 -0.043184741535115
0.946946946946947 -0.0423471100980224
0.947947947947948 -0.0415015425049053
0.948948948948949 -0.0406485894484305
0.94994994994995 -0.0397888028419564
0.950950950950951 -0.0389227356140313
0.951951951951952 -0.0380509415027811
0.952952952952953 -0.037173974850252
0.953953953953954 -0.0362923903967715
0.954954954954955 -0.0354067430753927
0.955955955955956 -0.034517587806486
0.956956956956957 -0.0336254792925439
0.957957957957958 -0.0327309718132621
0.958958958958959 -0.0318346190209602
0.95995995995996 -0.0309369737364094
0.960960960960961 -0.0300385877451266
0.961961961961962 -0.0291400115942025
0.962962962962963 -0.0282417943897254
0.963963963963964 -0.0273444835948638
0.964964964964965 -0.0264486248286729
0.965965965965966 -0.0255547616656846
0.966966966966967 -0.0246634354363474
0.967967967967968 -0.0237751850283756
0.968968968968969 -0.0228905466890714
0.96996996996997 -0.0220100538286812
0.970970970970971 -0.0211342368248471
0.971971971971972 -0.0202636228282157
0.972972972972973 -0.019398735569264
0.973973973973974 -0.0185400951664027
0.974974974974975 -0.0176882179354178
0.975975975975976 -0.0168436162003084
0.976976976976977 -0.0160067981055813
0.977977977977978 -0.0151782674300598
0.978978978978979 -0.0143585234022659
0.97997997997998 -0.0135480605174329
0.980980980980981 -0.0127473683562046
0.981981981981982 -0.0119569314050804
0.982982982982983 -0.0111772288786594
0.983983983983984 -0.0104087345437406
0.984984984984985 -0.00965191654533494
0.985985985985986 -0.0089072372346404
0.986986986986987 -0.00817515299903811
0.987987987987988 -0.00745611409415937
0.988988988988989 -0.0067505644780775
0.98998998998999 -0.00605894164767662
0.990990990990991 -0.00538167647724725
0.991991991991992 -0.00471919305936097
0.992992992992993 -0.00407190854807269
0.993993993993994 -0.00344023300450058
0.994994994994995 -0.00282456924483097
0.995995995995996 -0.00222531269079727
0.996996996996997 -0.00164285122267887
0.997997997997998 -0.00107756503486645
0.998998998998999 -0.000529826494039548
1 -0
};
% \addlegendentry{}
\addplot [semithick, color0]
table {%
0 0.0555690415163626
0.001001001001001 0.0534767816057195
0.002002002002002 0.0509612915039404
0.003003003003003 0.0479962436981353
0.004004004004004 0.0445552021995646
0.005005005005005 0.0406118316639349
0.00600600600600601 0.036140133020773
0.00700700700700701 0.031114705535878
0.00800800800800801 0.0255110345899964
0.00900900900900901 0.0193058037134041
0.01001001001001 0.0124772285772824
0.011011011011011 0.00500540972222688
0.012012012012012 -0.00312730017718014
0.013013013013013 -0.0119359197265206
0.014014014014014 -0.0214324591287467
0.015015015015015 -0.0316255445902924
0.016016016016016 -0.0425200548652638
0.017017017017017 -0.0541167786973672
0.018018018018018 -0.0664121024204753
0.019019019019019 -0.0793977372157928
0.02002002002002 -0.0930604954470447
0.021021021021021 -0.107382125065294
0.022022022022022 -0.122339210266267
0.023023023023023 -0.13790314538782
0.024024024024024 -0.154040187466895
0.025025025025025 -0.17071159097044
0.026026026026026 -0.187873826032964
0.027027027027027 -0.205478879155953
0.028028028028028 -0.223474632850414
0.029029029029029 -0.241805318245272
0.03003003003003 -0.260412032358557
0.031031031031031 -0.27923330965069
0.032032032032032 -0.298205735754625
0.033033033033033 -0.317264589993356
0.034034034034034 -0.336344502514163
0.035035035035035 -0.355380111625217
0.036036036036036 -0.374306707216991
0.037037037037037 -0.393060846961176
0.038038038038038 -0.411580933248182
0.039039039039039 -0.429807740472946
0.04004004004004 -0.447684884212689
0.041041041041041 -0.465159225955479
0.042042042042042 -0.482181209228727
0.043043043043043 -0.498705125141016
0.044044044044044 -0.514689307398356
0.045045045045045 -0.530096258712188
0.046046046046046 -0.544892712123933
0.047047047047047 -0.559049632091993
0.048048048048048 -0.572542161202736
0.049049049049049 -0.585349519075733
0.05005005005005 -0.597454860448424
0.0510510510510511 -0.608845099571541
0.0520520520520521 -0.619510707957354
0.0530530530530531 -0.629445492236796
0.0540540540540541 -0.638646358439532
0.0550550550550551 -0.647113068453684
0.0560560560560561 -0.654847993787379
0.0570570570570571 -0.6618558710771
0.0580580580580581 -0.668143563097762
0.0590590590590591 -0.67371982835116
0.0600600600600601 -0.678595101662344
0.0610610610610611 -0.682781287612045
0.0620620620620621 -0.686291568087249
0.0630630630630631 -0.68914022474729
0.0640640640640641 -0.691342476781897
0.0650650650650651 -0.69291433398019
0.0660660660660661 -0.693872464833416
0.0670670670670671 -0.694234079155435
0.0680680680680681 -0.694016824518679
0.0690690690690691 -0.693238695664227
0.0700700700700701 -0.691917955946945
0.0710710710710711 -0.690073069814803
0.0720720720720721 -0.687722645289955
0.0730730730730731 -0.684885385412897
0.0740740740740741 -0.681580047625361
0.0750750750750751 -0.677825410098355
0.0760760760760761 -0.673640244055227
0.0770770770770771 -0.669043291192708
0.0780780780780781 -0.664053245362751
0.0790790790790791 -0.658688737742463
0.0800800800800801 -0.652968324786475
0.0810810810810811 -0.646910478324369
0.0820820820820821 -0.64053357723377
0.0830830830830831 -0.633855900186677
0.0840840840840841 -0.626895619031539
0.0850850850850851 -0.619670792436069
0.0860860860860861 -0.612199359475184
0.0870870870870871 -0.604499132904632
0.0880880880880881 -0.596587791913383
0.0890890890890891 -0.588482874196664
0.0900900900900901 -0.580201767236491
0.0910910910910911 -0.571761698717618
0.0920920920920921 -0.563179726043949
0.0930930930930931 -0.554472724953693
0.0940940940940941 -0.545657377260948
0.0950950950950951 -0.536750157776914
0.0960960960960961 -0.52776732048584
0.0970970970970971 -0.518724884069003
0.0980980980980981 -0.509638616884776
0.0990990990990991 -0.500524021524218
0.1001001001001 -0.491396319069772
0.101101101101101 -0.482270433189817
0.102102102102102 -0.473160974204068
0.103103103103103 -0.464082223254475
0.104104104104104 -0.455048116713402
0.105105105105105 -0.446072230955858
0.106106106106106 -0.437167767615481
0.107107107107107 -0.428347539435156
0.108108108108108 -0.419623956812837
0.109109109109109 -0.411009015131494
0.11011011011011 -0.402514282949481
0.111111111111111 -0.39415089111411
0.112112112112112 -0.385929522847203
0.113113113113113 -0.377860404836935
0.114114114114114 -0.369953299355771
0.115115115115115 -0.362217497409696
0.116116116116116 -0.354661812909685
0.117117117117117 -0.347294577842389
0.118118118118118 -0.340123638403591
0.119119119119119 -0.333156352045246
0.12012012012012 -0.326399585374879
0.121121121121121 -0.319859712834972
0.122122122122122 -0.313542616079705
0.123123123123123 -0.307453683957174
0.124124124124124 -0.301597812996948
0.125125125125125 -0.295979408295639
0.126126126126126 -0.290602384687049
0.127127127127127 -0.285470168078408
0.128128128128128 -0.280585696830298
0.129129129129129 -0.275951423054967
0.13013013013013 -0.27156931370603
0.131131131131131 -0.267440851331853
0.132132132132132 -0.263567034365374
0.133133133133133 -0.259948376824706
0.134134134134134 -0.25658490730155
0.135135135135135 -0.253476167118369
0.136136136136136 -0.250621207540426
0.137137137137137 -0.248018585935215
0.138138138138138 -0.245666360779721
0.139139139139139 -0.243562085425265
0.14014014014014 -0.241702800540765
0.141141141141141 -0.240085025168044
0.142142142142142 -0.238704746337642
0.143143143143143 -0.237557407210601
0.144144144144144 -0.236637893731115
0.145145145145145 -0.235940519797027
0.146146146146146 -0.235459010980131
0.147147147147147 -0.235186486856455
0.148148148148148 -0.23511544203829
0.149149149149149 -0.235237726035096
0.15015015015015 -0.235544522109699
0.151151151151151 -0.2360263253396
0.152152152152152 -0.236672920140992
0.153153153153153 -0.23747335756514
0.154154154154154 -0.238415932733252
0.155155155155155 -0.239488162836604
0.156156156156156 -0.24067676619316
0.157157157157157 -0.241967642919815
0.158158158158158 -0.243345857849828
0.159159159159159 -0.244795626397067
0.16016016016016 -0.246300304140948
0.161161161161161 -0.247842380976808
0.162162162162162 -0.249403480743708
0.163163163163163 -0.250964367302995
0.164164164164164 -0.252504958093246
0.165165165165165 -0.254004346227345
0.166166166166166 -0.255440832221476
0.167167167167167 -0.25679196644981
0.168168168168168 -0.258034603398152
0.169169169169169 -0.259144968740374
0.17017017017017 -0.260098740178517
0.171171171171171 -0.260871142866757
0.172172172172172 -0.261437060077172
0.173173173173173 -0.26177115955833
0.174174174174174 -0.26184803578419
0.175175175175175 -0.261642367990078
0.176176176176176 -0.261129093545885
0.177177177177177 -0.260283595827382
0.178178178178178 -0.259081905320665
0.179179179179179 -0.257500912240429
0.18018018018018 -0.255518588471585
0.181181181181181 -0.253114216169341
0.182182182182182 -0.250268619892049
0.183183183183183 -0.246964398712333
0.184184184184184 -0.243186154375498
0.185185185185185 -0.238920711270765
0.186186186186186 -0.234157323770897
0.187187187187187 -0.228887866398171
0.188188188188188 -0.223107002305531
0.189189189189189 -0.216812325733009
0.19019019019019 -0.210004474417946
0.191191191191191 -0.202687208403522
0.192192192192192 -0.194867452297272
0.193193193193193 -0.186555298765766
0.194194194194194 -0.177763971892931
0.195195195195195 -0.168509749950292
0.196196196196196 -0.158811848095485
0.197197197197197 -0.148692262494667
0.198198198198198 -0.138175578317079
0.199199199199199 -0.127288744938646
0.2002002002002 -0.116060822480866
0.201201201201201 -0.104522704470996
0.202202202202202 -0.0927068219150642
0.203203203203203 -0.0806468344097015
0.204204204204204 -0.0683773140735233
0.205205205205205 -0.0559334280536214
0.206206206206206 -0.0433506251657522
0.207207207207207 -0.0306643318734031
0.208208208208208 -0.0179096623226185
0.209209209209209 -0.00512114655228589
0.21021021021021 0.00766751967756094
0.211211211211211 0.0204237007240672
0.212212212212212 0.0331160205990278
0.213213213213213 0.0457145349791965
0.214214214214214 0.0581908751734615
0.215215215215215 0.0705183641901997
0.216216216216216 0.0826721056407458
0.217217217217217 0.0946290467298787
0.218218218218218 0.10636801701515
0.219219219219219 0.11786974496156
0.22022022022022 0.12911685457808
0.221221221221221 0.140093844602284
0.222222222222222 0.150787052805942
0.223223223223223 0.161184608036185
0.224224224224224 0.17127637259343
0.225225225225225 0.181053877488364
0.226226226226226 0.190510253025474
0.227227227227227 0.199640157038897
0.228228228228228 0.20843970296532
0.229229229229229 0.216906389784802
0.23023023023023 0.2250390356983
0.231231231231231 0.232837717242961
0.232232232232232 0.240303715373561
0.233233233233233 0.247439469858803
0.234234234234234 0.254248543150015
0.235235235235235 0.260735594669826
0.236236236236236 0.266906366229001
0.237237237237237 0.272767678997131
0.238238238238238 0.278327442110113
0.239239239239239 0.283594672574004
0.24024024024024 0.288579525597791
0.241241241241241 0.29329333383212
0.242242242242242 0.29774865318261
0.243243243243243 0.30195931188372
0.244244244244244 0.305940458349082
0.245245245245245 0.309708601957899
0.246246246246246 0.313281639418836
0.247247247247247 0.316678857731335
0.248248248248248 0.319920903144182
0.249249249249249 0.323029704056547
0.25025025025025 0.326028334750554
0.251251251251251 0.328940806493218
0.252252252252252 0.331791773270228
0.253253253253253 0.334606141624302
0.254254254254254 0.337408578162489
0.255255255255255 0.340222914572145
0.256256256256256 0.343071458544699
0.257257257257257 0.345974229625693
0.258258258258258 0.348948151026085
0.259259259259259 0.35200624067406
0.26026026026026 0.355156855605651
0.261261261261261 0.358403051203651
0.262262262262262 0.361742118786481
0.263263263263263 0.365165360005344
0.264264264264264 0.368658143673053
0.265265265265265 0.37220027050855
0.266266266266266 0.375766645729424
0.267267267267267 0.379328231592337
0.268268268268268 0.382853225731267
0.269269269269269 0.386308390314115
0.27027027027027 0.389660444632037
0.271271271271271 0.392877431281938
0.272272272272272 0.395929973376304
0.273273273273273 0.398792355382781
0.274274274274274 0.401443380324928
0.275275275275275 0.403866977830516
0.276276276276276 0.406052557848841
0.277277277277277 0.40799512152787
0.278278278278278 0.409695152545669
0.279279279279279 0.411158318958775
0.28028028028028 0.412395018012999
0.281281281281281 0.413419795520233
0.282282282282282 0.414250668689922
0.283283283283283 0.414908377989184
0.284284284284284 0.415415590697389
0.285285285285285 0.415796076954252
0.286286286286286 0.416073878508507
0.287287287287287 0.416272490918183
0.288288288288288 0.416414081195397
0.289289289289289 0.416518764196988
0.29029029029029 0.416603961737954
0.291291291291291 0.416683867812069
0.292292292292292 0.416769040993244
0.293293293293293 0.416866140888849
0.294294294294294 0.416977819569636
0.295295295295295 0.417102771663759
0.296296296296296 0.417235938960953
0.297297297297297 0.417368857727593
0.298298298298298 0.417490130257293
0.299299299299299 0.417585997087995
0.3003003003003 0.417640983159452
0.301301301301301 0.417638590015645
0.302302302302302 0.417562006736813
0.303303303303303 0.417394814154539
0.304304304304304 0.417121659478502
0.305305305305305 0.416728881157427
0.306306306306306 0.416205066126892
0.307307307307307 0.41554152327447
0.308308308308308 0.414732657941644
0.309309309309309 0.413776232816021
0.31031031031031 0.412673501127806
0.311311311311311 0.411429199310446
0.312312312312312 0.41005138893858
0.313313313313313 0.408551142447326
0.314314314314314 0.406942074226386
0.315315315315315 0.405239728093778
0.316316316316316 0.40346084325649
0.317317317317317 0.401622532459964
0.318318318318318 0.399741416471576
0.319319319319319 0.397832766515819
0.32032032032032 0.395909709159451
0.321321321321321 0.393982545404304
0.322322322322322 0.392058227251076
0.323323323323323 0.390140021626079
0.324324324324324 0.388227375072993
0.325325325325325 0.386315975296472
0.326326326326326 0.384397989859639
0.327327327327327 0.382462450035689
0.328328328328328 0.380495740206187
0.329329329329329 0.378482150620128
0.33033033033033 0.376404453308662
0.331331331331331 0.374244466442349
0.332332332332332 0.37198358009022
0.333333333333333 0.369603224861566
0.334334334334334 0.367085273161227
0.335335335335335 0.364412369970593
0.336336336336336 0.361568195731041
0.337337337337337 0.358537667912128
0.338338338338338 0.355307090280159
0.339339339339339 0.351864259972071
0.34034034034034 0.348198542518225
0.341341341341341 0.344300924245017
0.342342342342342 0.340164050292659
0.343343343343343 0.33578225502343
0.344344344344344 0.331151590034641
0.345345345345345 0.326269853441192
0.346346346346346 0.321136622625345
0.347347347347347 0.315753291305209
0.348348348348348 0.310123110566067
0.349349349349349 0.304251232434947
0.35035035035035 0.29814475365845
0.351351351351351 0.291812756565602
0.352352352352352 0.285266343263382
0.353353353353353 0.278518658928885
0.354354354354354 0.271584899640396
0.355355355355355 0.264482300045546
0.356356356356356 0.257230096216653
0.357357357357357 0.2498494593097
0.358358358358358 0.242363396139672
0.359359359359359 0.234796613520276
0.36036036036036 0.227175344189576
0.361361361361361 0.219527133340764
0.362362362362362 0.2118805861697
0.363363363363363 0.204265078391134
0.364364364364364 0.196710433300304
0.365365365365365 0.189246570587262
0.366366366366366 0.181903133658131
0.367367367367367 0.174709103585457
0.368368368368368 0.167692408905427
0.369369369369369 0.160879541219021
0.37037037037037 0.154295186870971
0.371371371371371 0.147961884833015
0.372372372372372 0.141899720294569
0.373373373373373 0.136126062385397
0.374374374374374 0.130655352973954
0.375375375375375 0.125498951683182
0.376376376376376 0.120665040246206
0.377377377377377 0.116158587204473
0.378378378378378 0.111981371851435
0.379379379379379 0.108132064360325
0.38038038038038 0.104606357305065
0.381381381381381 0.101397142366705
0.382382382382382 0.0984947249660158
0.383383383383383 0.0958870688999081
0.384384384384384 0.093560062782445
0.385385385385385 0.0914978001738299
0.386386386386386 0.0896828656778765
0.387387387387387 0.0880966199418306
0.388388388388388 0.0867194773370149
0.389389389389389 0.0855311710680847
0.39039039039039 0.0845110014895746
0.391391391391391 0.0836380644447425
0.392392392392392 0.0828914574366478
0.393393393393393 0.0822504623587038
0.394394394394394 0.0816947043261416
0.395395395395395 0.0812042868455261
0.396396396396396 0.0807599041302315
0.397397397397397 0.0803429318165094
0.398398398398398 0.0799354976640711
0.399399399399399 0.0795205340475809
0.4004004004004 0.0790818141742875
0.401401401401401 0.0786039740126034
0.402402402402402 0.0780725219013674
0.403403403403403 0.0774738377438247
0.404404404404404 0.0767951635868875
0.405405405405405 0.0760245872564215
0.406406406406406 0.0751510205729041
0.407407407407407 0.074164173516898
0.408408408408408 0.0730545255568853
0.409409409409409 0.0718132951980883
0.41041041041041 0.0704324086636615
0.411411411411411 0.0689044684816241
0.412412412412412 0.0672227226237209
0.413413413413413 0.0653810347269069
0.414414414414414 0.0633738558245862
0.415415415415415 0.0611961979229005
0.416416416416416 0.0588436096767229
0.417417417417417 0.056312154349799
0.418418418418418 0.053598390182798
0.419419419419419 0.0506993532409118
0.42042042042042 0.0476125427680577
0.421421421421421 0.0443359090367444
0.422422422422422 0.0408678436502699
0.423423423423423 0.0372071722263001
0.424424424424424 0.0333531493671839
0.425425425425425 0.0293054558019002
0.426426426426426 0.0250641975666682
0.427427427427427 0.0206299070754095
0.428428428428428 0.016003545917014
0.429429429429429 0.0111865092032955
0.43043043043043 0.00618063127937267
0.431431431431431 0.000988192596732769
0.432432432432432 -0.00438807246174084
0.433433433433433 -0.00994496702600624
0.434434434434434 -0.0156788226837268
0.435435435435435 -0.0215854901667656
0.436436436436436 -0.0276603300294336
0.437437437437437 -0.0338982035770314
0.438438438438438 -0.0402934643107295
0.439439439439439 -0.0468399501612467
0.44044044044044 -0.0535309767887529
0.441441441441441 -0.0603593322297191
0.442442442442442 -0.0673172731726813
0.443443443443443 -0.0743965231437444
0.444444444444444 -0.0815882728788122
0.445445445445445 -0.0888831831525883
0.446446446446446 -0.0962713903240754
0.447447447447447 -0.103742514844287
0.448448448448448 -0.111285672953888
0.449449449449449 -0.118889491776353
0.45045045045045 -0.12654212798579
0.451451451451451 -0.13423129019774
0.452452452452452 -0.14194426519618
0.453453453453453 -0.149667948070572
0.454454454454454 -0.157388876293579
0.455455455455455 -0.165093267723197
0.456456456456456 -0.172767062463142
0.457457457457457 -0.180395968462907
0.458458458458458 -0.187965510684782
0.459459459459459 -0.195461083610078
0.46046046046046 -0.20286800680177
0.461461461461461 -0.21017158318685
0.462462462462462 -0.217357159669834
0.463463463463463 -0.224410189640278
0.464464464464464 -0.231316296892948
0.465465465465465 -0.238061340440453
0.466466466466466 -0.244631479665833
0.467467467467467 -0.251013239237614
0.468468468468468 -0.257193573193096
0.469469469469469 -0.263159927587657
0.47047047047047 -0.268900301109255
0.471471471471471 -0.274403303068202
0.472472472472472 -0.279658208192759
0.473473473473473 -0.284655007691035
0.474474474474474 -0.289384456078534
0.475475475475475 -0.293838113317918
0.476476476476476 -0.298008381872272
0.477477477477477 -0.301888538334321
0.478478478478478 -0.305472759360482
0.479479479479479 -0.308756141709026
0.48048048048048 -0.311734716254533
0.481481481481481 -0.31440545592486
0.482482482482482 -0.316766277580506
0.483483483483483 -0.318816037928155
0.484484484484485 -0.320554523628988
0.485485485485485 -0.321982435826795
0.486486486486486 -0.323101369380003
0.487487487487487 -0.323913787134396
0.488488488488488 -0.324422989619012
0.48948948948949 -0.324633080585676
0.49049049049049 -0.324548928842762
0.491491491491491 -0.324176126855753
0.492492492492492 -0.323520946601135
0.493493493493493 -0.322590293166311
0.494494494494495 -0.321391656586887
0.495495495495495 -0.3199330624045
0.496496496496497 -0.3182230214138
0.497497497497497 -0.316270479047093
0.498498498498498 -0.314084764820232
0.4994994994995 -0.311675542234395
0.500500500500501 -0.309052759496272
0.501501501501502 -0.306226601384697
0.502502502502503 -0.303207442555629
0.503503503503503 -0.300005802540501
0.504504504504504 -0.29663230265577
0.505505505505506 -0.293097625004873
0.506506506506507 -0.289412473718063
0.507507507507508 -0.285587538541349
0.508508508508508 -0.281633460853356
0.509509509509509 -0.277560802158605
0.510510510510511 -0.273380015077798
0.511511511511512 -0.269101416830292
0.512512512512513 -0.264735165181161
0.513513513513513 -0.260291236805125
0.514514514514514 -0.255779408002138
0.515515515515516 -0.251209237684541
0.516516516516517 -0.246590052543265
0.517517517517518 -0.241930934290506
0.518518518518518 -0.237240708868503
0.519519519519519 -0.232527937508194
0.520520520520521 -0.227800909517652
0.521521521521522 -0.223067636677944
0.522522522522523 -0.218335849123314
0.523523523523523 -0.213612992583196
0.524524524524524 -0.20890622686525
0.525525525525526 -0.204222425461322
0.526526526526527 -0.199568176161736
0.527527527527528 -0.194949782567442
0.528528528528528 -0.190373266394268
0.529529529529529 -0.185844370468547
0.530530530530531 -0.181368562318764
0.531531531531532 -0.176951038273382
0.532532532532533 -0.172596727980625
0.533533533533533 -0.168310299271634
0.534534534534534 -0.164096163293975
0.535535535535536 -0.15995847984796
0.536536536536537 -0.155901162863571
0.537537537537538 -0.151927885960874
0.538538538538539 -0.14804208804176
0.539539539539539 -0.1442469788655
0.540540540540541 -0.140545544565032
0.541541541541542 -0.136940553065039
0.542542542542543 -0.133434559366801
0.543543543543544 -0.130029910668389
0.544544544544544 -0.126728751292168
0.545545545545546 -0.123533027394667
0.546546546546547 -0.120444491436747
0.547547547547548 -0.117464706394634
0.548548548548549 -0.114595049694803
0.54954954954955 -0.111836716857928
0.550550550550551 -0.10919072483914
0.551551551551552 -0.106657915053715
0.552552552552553 -0.104238956079067
0.553553553553554 -0.101934346025494
0.554554554554555 -0.0997444145696814
0.555555555555556 -0.0976693246463718
0.556556556556557 -0.0957090737949908
0.557557557557558 -0.0938634951593872
0.558558558558559 -0.0921322581401582
0.55955955955956 -0.0905148687004007
0.560560560560561 -0.0890106693271233
0.561561561561562 -0.0876188386520066
0.562562562562563 -0.0863383907367663
0.563563563563564 -0.0851681740300279
0.564564564564565 -0.0841068700044394
0.565565565565566 -0.0831529914847303
0.566566566566567 -0.0823048806795878
0.567567567567568 -0.0815607069326235
0.568568568568569 -0.0809184642103275
0.56956956956957 -0.0803759683478146
0.570570570570571 -0.0799308540763525
0.571571571571572 -0.0795805718601614
0.572572572572573 -0.0793223845737996
0.573573573573574 -0.079153364055613
0.574574574574575 -0.0790703875772477
0.575575575575576 -0.0790701342740923
0.576576576576577 -0.0791490815867515
0.577577577577578 -0.0793035017692267
0.578578578578579 -0.0795294585253898
0.57957957957958 -0.0798228038415495
0.580580580580581 -0.0801791750893906
0.581581581581582 -0.0805939924802659
0.582582582582583 -0.0810624569586652
0.583583583583584 -0.0815795486296042
0.584584584584585 -0.0821400258215621
0.585585585585586 -0.0827384248933251
0.586586586586587 -0.0833690608995429
0.587587587587588 -0.0840260292357862
0.588588588588589 -0.0847032083892499
0.58958958958959 -0.0853942639257483
0.590590590590591 -0.0860926538470817
0.591591591591592 -0.086791635454959
0.592592592592593 -0.087484273858174
0.593593593593594 -0.0881634522583699
0.594594594594595 -0.0888218841461906
0.595595595595596 -0.089452127533614
0.596596596596597 -0.0900466013394863
0.597597597597598 -0.0905976040334592
0.598598598598599 -0.0910973346283894
0.5995995995996 -0.0915379160925908
0.600600600600601 -0.0919114212309261
0.601601601601602 -0.0922099010574952
0.602602602602603 -0.0924254156525617
0.603603603603604 -0.0925500674624246
0.604604604604605 -0.0925760369633401
0.605605605605606 -0.0924956205696186
0.606606606606607 -0.0923012706220826
0.607607607607608 -0.0919856372467278
0.608608608608609 -0.0915416118254035
0.60960960960961 -0.0909623717714731
0.610610610610611 -0.0902414262547385
0.611611611611612 -0.0893726624725549
0.612612612612613 -0.0883503920192735
0.613613613613614 -0.0871693968652748
0.614614614614615 -0.0858249744212717
0.615615615615616 -0.0843129811346942
0.616616616616617 -0.0826298740441624
0.617617617617618 -0.0807727497065937
0.618618618618619 -0.0787393799105091
0.61961961961962 -0.0765282435995198
0.620620620620621 -0.0741385544524625
0.621621621621622 -0.0715702836015783
0.622622622622623 -0.0688241770174977
0.623623623623624 -0.0659017671492483
0.624624624624625 -0.0628053784782846
0.625625625625626 -0.0595381267264748
0.626626626626627 -0.0561039115475669
0.627627627627628 -0.0525074026279648
0.628628628628629 -0.0487540192235405
0.62962962962963 -0.0448499032622601
0.630630630630631 -0.0408018862450466
0.631631631631632 -0.0366174502769721
0.632632632632633 -0.0323046836549199
0.633633633633634 -0.0278722315239118
0.634634634634635 -0.0233292421900857
0.635635635635636 -0.0186853097419414
0.636636636636637 -0.0139504136814253
0.637637637637638 -0.00913485630155339
0.638638638638639 -0.00424919856698032
0.63963963963964 0.000695804741983259
0.640640640640641 0.0056892698726187
0.641641641641642 0.0107202482067605
0.642642642642643 0.0157777889470905
0.643643643643644 0.020850999749439
0.644644644644645 0.0259291047289767
0.645645645645646 0.0310014993376069
0.646646646646647 0.0360578016853873
0.647647647647648 0.0410878999584032
0.648648648648649 0.0460819956670456
0.64964964964965 0.0510306425401963
0.650650650650651 0.0559247809606041
0.651651651651652 0.0607557679131047
0.652652652652653 0.0655154024890095
0.653653653653654 0.0701959470558021
0.654654654654655 0.074790144260416
0.655655655655656 0.0792912300862578
0.656656656656657 0.08369294322839
0.657657657657658 0.0879895310878385
0.658658658658659 0.0921757527148513
0.65965965965966 0.0962468790523625
0.660660660660661 0.100198690845259
0.661661661661662 0.104027474588712
0.662662662662663 0.107730016890367
0.663663663663664 0.111303597617017
0.664664664664665 0.114745982187078
0.665665665665666 0.118055413356134
0.666666666666667 0.121230602824421
0.667667667667668 0.124270722972706
0.668668668668669 0.127175399006644
0.66966966966967 0.129944701759627
0.670670670670671 0.132579141370049
0.671671671671672 0.135079662010871
0.672672672672673 0.137447637806824
0.673673673673674 0.139684870027257
0.674674674674675 0.141793585589905
0.675675675675676 0.143776436852195
0.676676676676677 0.145636502601417
0.677677677677678 0.147377290082816
0.678678678678679 0.149002737824696
0.67967967967968 0.150517218932088
0.680680680680681 0.151925544425368
0.681681681681682 0.153232966098157
0.682682682682683 0.154445178261283
0.683683683683684 0.155568317628629
0.684684684684685 0.156608960489652
0.685685685685686 0.157574116206635
0.686686686686687 0.158471215978214
0.687687687687688 0.159308095731744
0.688688688688689 0.160092971954379
0.68968968968969 0.160834409256712
0.690690690690691 0.16154127849446
0.691691691691692 0.162222704365051
0.692692692692693 0.16288800155844
0.693693693693694 0.163546598785345
0.694694694694695 0.164207950338946
0.695695695695696 0.164881435271214
0.696696696696697 0.16557624478001
0.697697697697698 0.166301258997803
0.698698698698699 0.167064915028574
0.6996996996997 0.167875068767774
0.700700700700701 0.168738853723212
0.701701701701702 0.169662540686349
0.702702702702703 0.170651402631733
0.703703703703704 0.171709589593223
0.704704704704705 0.172840018428535
0.705705705705706 0.174044282296083
0.706706706706707 0.175322584302836
0.707707707707708 0.176673699131074
0.708708708708709 0.17809496553132
0.70970970970971 0.179582311418993
0.710710710710711 0.18113031199727
0.711711711711712 0.182732279931035
0.712712712712713 0.184380385210978
0.713713713713714 0.186065801069879
0.714714714714715 0.187778871234659
0.715715715715716 0.189509292991414
0.716716716716717 0.191246310056286
0.717717717717718 0.192978909104413
0.718718718718719 0.194696014005212
0.71971971971972 0.196386672310659
0.720720720720721 0.1980402292886
0.721721721721722 0.199646485714982
0.722722722722723 0.201195836660721
0.723723723723724 0.202679389554737
0.724724724724725 0.204089060806632
0.725725725725726 0.2054176511746
0.726726726726727 0.206658900826025
0.727727727727728 0.207807525634932
0.728728728728729 0.208859236682399
0.72972972972973 0.2098107451763
0.730730730730731 0.210659755098504
0.731731731731732 0.211404945841295
0.732732732732733 0.212045946934515
0.733733733733734 0.212583306716844
0.734734734734735 0.213018456494428
0.735735735735736 0.213353671381729
0.736736736736737 0.213592028654818
0.737737737737738 0.213737364085321
0.738738738738739 0.213794226380356
0.73973973973974 0.213767829544375
0.740740740740741 0.213664002715023
0.741741741741742 0.213489136817885
0.742742742742743 0.21325012724366
0.743743743743744 0.212954311684109
0.744744744744745 0.212609402276647
0.745745745745746 0.212223411306272
0.746746746746747 0.211804569899485
0.747747747747748 0.211361239416156
0.748748748748749 0.21090181559555
0.74974974974975 0.210434625930246
0.750750750750751 0.20996782120878
0.751751751751752 0.2095092626608
0.752752752752753 0.209066406628182
0.753753753753754 0.20864618913857
0.754754754754755 0.208254913138509
0.755755755755756 0.207898141416959
0.756756756756757 0.207580598385317
0.757757757757758 0.207306083853355
0.758758758758759 0.207077401738307
0.75975975975976 0.206896306266057
0.760760760760761 0.206763467682622
0.761761761761762 0.206678458818222
0.762762762762763 0.206639763074937
0.763763763763764 0.206644803590869
0.764764764764765 0.206689992522138
0.765765765765766 0.206770798631885
0.766766766766767 0.206881830730574
0.767767767767768 0.207016934012293
0.768768768768769 0.207169296003063
0.76976976976977 0.207331558690531
0.770770770770771 0.20749593343661
0.771771771771772 0.207654315469722
0.772772772772773 0.207798395084925
0.773773773773774 0.207919763115309
0.774774774774775 0.208010008740181
0.775775775775776 0.208060808228495
0.776776776776777 0.208064003746535
0.777777777777778 0.208011671858871
0.778778778778779 0.207896181799421
0.77977977977978 0.207710243970155
0.780780780780781 0.207446949430242
0.781781781781782 0.207099801365804
0.782782782782783 0.20666273968216
0.783783783783784 0.20613015994216
0.784784784784785 0.205496927894137
0.785785785785786 0.204758390800262
0.786786786786787 0.203910386700232
0.787787787787788 0.202949252635509
0.788788788788789 0.201871832723864
0.78978978978979 0.200675486820201
0.790790790790791 0.199358100333297
0.791791791791792 0.197918095594267
0.792792792792793 0.196354444995026
0.793793793793794 0.194666685936987
0.794794794794795 0.19285493745429
0.795795795795796 0.190919918204496
0.796796796796797 0.18886296535526
0.797797797797798 0.186686053740724
0.798798798798799 0.184391814519266
0.7997997997998 0.181983552438379
0.800800800800801 0.179465260706865
0.801801801801802 0.17684163239379
0.802802802802803 0.17411806722258
0.803803803803804 0.171300672612186
0.804804804804805 0.168396257840133
0.805805805805806 0.165412320268545
0.806806806806807 0.162357022686915
0.807807807807808 0.159239160985922
0.808808808808809 0.15606812158448
0.80980980980981 0.152853828284482
0.810810810810811 0.149606678518883
0.811811811811812 0.146337469280521
0.812812812812813 0.143057313360361
0.813813813813814 0.139777546871485
0.814814814814815 0.136509629373828
0.815815815815816 0.133265038228388
0.816816816816817 0.13005515908216
0.817817817817818 0.126891174601165
0.818818818818819 0.123783953715652
0.81981981981982 0.120743943708866
0.820820820820821 0.117781067462773
0.821821821821822 0.114904628069429
0.822822822822823 0.112123222828636
0.823823823823824 0.109444668389345
0.824824824824825 0.106875938466013
0.825825825825826 0.104423115187681
0.826826826826827 0.102091354734521
0.827827827827828 0.0998848675031957
0.828828828828829 0.0978069126371709
0.82982982982983 0.0958598063785007
0.830830830830831 0.0940449433585202
0.831831831831832 0.0923628296580244
0.832832832832833 0.0908131262410439
0.833833833833834 0.0893947012045274
0.834834834834835 0.0881056891897371
0.835835835835836 0.0869435562673048
0.836836836836837 0.0859051686312234
0.837837837837838 0.0849868635100781
0.838838838838839 0.0841845208176508
0.83983983983984 0.0834936342100888
0.840840840840841 0.0829093803835146
0.841841841841842 0.0824266856250974
0.842842842842843 0.0820402888139604
0.843843843843844 0.0817448002487446
0.844844844844845 0.0815347558503865
0.845845845845846 0.0814046664472646
0.846846846846847 0.0813490619922086
0.847847847847848 0.0813625306850382
0.848848848848849 0.0814397530794713
0.84984984984985 0.0815755313394602
0.850850850850851 0.0817648138780193
0.851851851851852 0.0820027156626753
0.852852852852853 0.0822845345074164
0.853853853853854 0.0826057636932821
0.854854854854855 0.0829621012704252
0.855855855855856 0.0833494563955283
0.856856856856857 0.0837639530516716
0.857857857857858 0.0842019314848453
0.858858858858859 0.0846599476737927
0.85985985985986 0.0851347711291085
0.860860860860861 0.0856233812946487
0.861861861861862 0.0861229628003056
0.862862862862863 0.0866308997908408
0.863863863863864 0.0871447695313903
0.864864864864865 0.0876623354669278
0.865865865865866 0.0881815398907654
0.866866866866867 0.0887004963563231
0.867867867867868 0.0892174819470686
0.868868868868869 0.0897309295018235
0.86986986986987 0.0902394198765484
0.870870870870871 0.0907416743092659
0.871871871871872 0.0912365469419016
0.872872872872873 0.0917230175414285
0.873873873873874 0.0922001844527231
0.874874874874875 0.0926672578068574
0.875875875875876 0.0931235530010674
0.876876876876877 0.0935684844602405
0.877877877877878 0.0940015596843463
0.878878878878879 0.094422373581699
0.87987987987988 0.0948306030841787
0.880880880880881 0.0952260020374761
0.881881881881882 0.0956083963569629
0.882882882882883 0.0959776794378639
0.883883883883884 0.0963338078069363
0.884884884884885 0.0966767970017996
0.885885885885886 0.0970067176633276
0.886886886886887 0.0973236918260903
0.887887887887888 0.0976278893916467
0.888888888888889 0.0979195247695224
0.88988988988989 0.0981988536709099
0.890890890890891 0.0984661700404809
0.891891891891892 0.0987218031121702
0.892892892892893 0.0989661145753542
0.893893893893894 0.0991994958384874
0.894894894894895 0.0994223653779501
0.895895895895896 0.0996351661605924
0.896896896896897 0.09983836312921
0.897897897897898 0.100032440740944
0.898898898898899 0.100217900549354
0.8998998998999 0.100395258821637
0.900900900900901 0.100565044183184
0.901901901901902 0.100727795282308
0.902902902902903 0.100884058468607
0.903903903903904 0.101034385478956
0.904904904904905 0.101179331125617
0.905905905905906 0.101319450981336
0.906906906906907 0.101455299056614
0.907907907907908 0.101587425464555
0.908908908908909 0.101716374068796
0.90990990990991 0.101842680110026
0.910910910910911 0.101966867806491
0.911911911911912 0.102089447923637
0.912912912912913 0.102210915307701
0.913913913913914 0.10233174637758
0.914914914914915 0.102452396568668
0.915915915915916 0.102573297721688
0.916916916916917 0.102694855408624
0.917917917917918 0.102817446186953
0.918918918918919 0.102941414772285
0.91991991991992 0.103067071118344
0.920920920920921 0.103194687392022
0.921921921921922 0.10332449482989
0.922922922922923 0.103456680461276
0.923923923923924 0.103591383681627
0.924924924924925 0.10372869265865
0.925925925925926 0.103868640552451
0.926926926926927 0.104011201529913
0.927927927927928 0.104156286552661
0.928928928928929 0.104303738917484
0.92992992992993 0.104453329527982
0.930930930930931 0.104604751876643
0.931931931931932 0.104757616717762
0.932932932932933 0.104911446413626
0.933933933933934 0.105065668939634
0.934934934934935 0.105219611538523
0.935935935935936 0.105372494020183
0.936936936936937 0.105523421711789
0.937937937937938 0.105671378073769
0.938938938938939 0.105815217010759
0.93993993993994 0.105953654923782
0.940940940940941 0.106085262570991
0.941941941941942 0.106208456829956
0.942942942942943 0.10632149248542
0.943943943943944 0.106422454203145
0.944944944944945 0.106509248893708
0.945945945945946 0.106579598720136
0.946946946946947 0.106631035060591
0.947947947947948 0.106660893801819
0.948948948948949 0.106666312410399
0.94994994994995 0.106644229306045
0.950950950950951 0.106591386142482
0.951951951951952 0.106504333684123
0.952952952952953 0.106379442046833
0.953953953953954 0.106212916143064
0.954954954954955 0.106000817228373
0.955955955955956 0.105739091478738
0.956956956956957 0.105423606525052
0.957957957957958 0.105050196819992
0.958958958958959 0.104614718598726
0.95995995995996 0.104113115003898
0.960960960960961 0.103541491662602
0.961961961961962 0.10289620261675
0.962962962962963 0.102173946010993
0.963963963963964 0.101371868334309
0.964964964964965 0.100487675302954
0.965965965965966 0.0995197466877789
0.966966966966967 0.0984672515675761
0.967967967967968 0.0973302596889787
0.968968968968969 0.0961098439053287
0.96996996996997 0.0948081681372256
0.970970970970971 0.0934285550373995
0.971971971971972 0.0919755276390718
0.972972972972973 0.0904548197902016
0.973973973973974 0.0888733511655484
0.974974974974975 0.0872391641003838
0.975975975975976 0.0855613213474788
0.976976976976977 0.083849766010654
0.977977977977978 0.0821151471916248
0.978978978978979 0.0803686171043924
0.97997997997998 0.0786216073519946
0.980980980980981 0.0768855935269745
0.981981981981982 0.0751718581339539
0.982982982982983 0.073491261949259
0.983983983983984 0.0718540333161345
0.984984984984985 0.0702695835924557
0.985985985985986 0.0687463551586651
0.986986986986987 0.0672917062438571
0.987987987987988 0.0659118345469314
0.988988988988989 0.0646117394216841
0.98998998998999 0.0633952204342467
0.990990990990991 0.0622649085165554
0.991991991991992 0.0612223248040651
0.992992992992993 0.0602679615790871
0.993993993993994 0.0594013795157275
0.994994994994995 0.0586213155765672
0.995995995995996 0.0579257963621632
0.996996996996997 0.0573122523715021
0.997997997997998 0.0567776294070665
0.998998998998999 0.0563184941752562
1 0.0559311319298754
};
\addlegendentry{Quick-Draw (95\% CI)}
\end{axis}

\end{tikzpicture}

==> plots/gp_compare/timing.tex <==
% This file was created by tikzplotlib v0.8.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west,
draw=none,
fill=none},
log basis y={10},
tick align=outside,
tick pos=left,
% title={Total runtime},
x grid style={white!69.01960784313725!black},
xlabel={Total iterations},
xmin=-14.95, xmax=313.95,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Time (s)},
ymin=0.000508414570318596, ymax=328.006854968178,
ymode=log,
ytick style={color=black},
width=0.9\columnwidth,
height=0.6\columnwidth
]
\addplot [semithick, color0]
table {%
0 0.001007080078125
1 0.00135517120361328
2 0.00171804428100586
3 0.00179195404052734
4 0.00184798240661621
5 0.00188994407653809
6 0.00193190574645996
7 0.00197601318359375
8 0.00202202796936035
9 0.00206899642944336
10 0.00211000442504883
11 0.00215506553649902
12 0.00219607353210449
13 0.00223612785339355
14 0.00228309631347656
15 0.00232195854187012
16 0.00235795974731445
17 0.00240159034729004
18 0.0024409294128418
19 0.00247859954833984
20 0.0025177001953125
21 0.00255489349365234
22 0.00259184837341309
23 0.00263094902038574
24 0.00266790390014648
25 0.00270986557006836
26 0.0027470588684082
27 0.00278282165527344
28 0.00282192230224609
29 0.00285887718200684
30 0.00289487838745117
31 0.00293278694152832
32 0.00296783447265625
33 0.0030066967010498
34 0.00304174423217773
35 0.00307846069335938
36 0.00311565399169922
37 0.00315165519714355
38 0.00318670272827148
39 0.00322341918945312
40 0.00325751304626465
41 0.00328850746154785
42 0.00332355499267578
43 0.00342535972595215
44 0.00348448753356934
45 0.0035245418548584
46 0.00356531143188477
47 0.00360417366027832
48 0.00365519523620605
49 0.00369715690612793
50 0.00373625755310059
51 0.00377416610717773
52 0.0038149356842041
53 0.00385212898254395
54 0.0038902759552002
55 0.00392913818359375
56 0.00396823883056641
57 0.00400400161743164
58 0.00404191017150879
59 0.00410580635070801
60 0.00414299964904785
61 0.00419402122497559
62 0.00423002243041992
63 0.00427103042602539
64 0.00431013107299805
65 0.0043480396270752
66 0.00438618659973145
67 0.004425048828125
68 0.00446009635925293
69 0.0045020580291748
70 0.00454401969909668
71 0.0045771598815918
72 0.00461411476135254
73 0.0046539306640625
74 0.00469017028808594
75 0.00473427772521973
76 0.00477099418640137
77 0.0048069953918457
78 0.00484085083007812
79 0.00487709045410156
80 0.0049130916595459
81 0.00495076179504395
82 0.00498485565185547
83 0.00501847267150879
84 0.0050513744354248
85 0.00508761405944824
86 0.0051264762878418
87 0.00516057014465332
88 0.00519657135009766
89 0.00523161888122559
90 0.00526571273803711
91 0.00529980659484863
92 0.00533366203308105
93 0.00536870956420898
94 0.00540280342102051
95 0.00543689727783203
96 0.00547480583190918
97 0.00551176071166992
98 0.00554585456848145
99 0.00558304786682129
100 0.00561690330505371
101 0.00565099716186523
102 0.00568604469299316
103 0.00572013854980469
104 0.00575399398803711
105 0.00578808784484863
106 0.00582218170166016
107 0.00585627555847168
108 0.00589108467102051
109 0.00592613220214844
110 0.00596117973327637
111 0.00599503517150879
112 0.00602912902832031
113 0.00606727600097656
114 0.00610923767089844
115 0.00614619255065918
116 0.0061802864074707
117 0.00621533393859863
118 0.00625133514404297
119 0.0062863826751709
120 0.00632119178771973
121 0.00635528564453125
122 0.00639152526855469
123 0.00642657279968262
124 0.00646352767944336
125 0.00650644302368164
126 0.00654339790344238
127 0.00657963752746582
128 0.00661373138427734
129 0.00665163993835449
130 0.00668549537658691
131 0.00672078132629395
132 0.00675439834594727
133 0.00678849220275879
134 0.00682353973388672
135 0.00685763359069824
136 0.00689244270324707
137 0.00692629814147949
138 0.00696039199829102
139 0.00699448585510254
140 0.00702929496765137
141 0.0070643424987793
142 0.00709843635559082
143 0.00713515281677246
144 0.00716829299926758
145 0.0072023868560791
146 0.00723648071289062
147 0.00727057456970215
148 0.00730562210083008
149 0.0073397159576416
150 0.00737380981445312
151 0.00740766525268555
152 0.00744152069091797
153 0.00747561454772949
154 0.00750970840454102
155 0.00754642486572266
156 0.00758028030395508
157 0.0076143741607666
158 0.00765514373779297
159 0.00768899917602539
160 0.00772285461425781
161 0.00776004791259766
162 0.00779414176940918
163 0.0078279972076416
164 0.00786399841308594
165 0.00789713859558105
166 0.00793123245239258
167 0.00796818733215332
168 0.00800323486328125
169 0.00803828239440918
170 0.0080721378326416
171 0.00810623168945312
172 0.00814032554626465
173 0.00817441940307617
174 0.00820827484130859
175 0.00824332237243652
176 0.00828051567077637
177 0.0083162784576416
178 0.00835037231445312
179 0.00838446617126465
180 0.00841832160949707
181 0.00845217704772949
182 0.00848603248596191
183 0.00852084159851074
184 0.00855493545532227
185 0.0085911750793457
186 0.00862503051757812
187 0.00865888595581055
188 0.00869584083557129
189 0.00872993469238281
190 0.00876688957214355
191 0.00880193710327148
192 0.00883603096008301
193 0.00887084007263184
194 0.00890493392944336
195 0.00893902778625488
196 0.00897312164306641
197 0.00900721549987793
198 0.00904202461242676
199 0.00907611846923828
200 0.00911116600036621
201 0.00918102264404297
202 0.00921511650085449
203 0.00924921035766602
204 0.00928306579589844
205 0.00931715965270996
206 0.00935125350952148
207 0.00938534736633301
208 0.00941920280456543
209 0.00945329666137695
210 0.00948739051818848
211 0.00952434539794922
212 0.00956130027770996
213 0.00959420204162598
214 0.0096280574798584
215 0.00966310501098633
216 0.00969719886779785
217 0.00973224639892578
218 0.0097663402557373
219 0.00980043411254883
220 0.00983452796936035
221 0.00986862182617188
222 0.0099027156829834
223 0.00993633270263672
224 0.00997018814086914
225 0.0100054740905762
226 0.0100405216217041
227 0.0100753307342529
228 0.0101094245910645
229 0.010143518447876
230 0.0101776123046875
231 0.0102133750915527
232 0.0102484226226807
233 0.0102834701538086
234 0.0103182792663574
235 0.0103533267974854
236 0.0103874206542969
237 0.0104215145111084
238 0.0104553699493408
239 0.0104947090148926
240 0.010528564453125
241 0.0105636119842529
242 0.0105977058410645
243 0.0106377601623535
244 0.0106716156005859
245 0.0107052326202393
246 0.0107405185699463
247 0.0107743740081787
248 0.0108082294464111
249 0.0108411312103271
250 0.0108761787414551
251 0.010911226272583
252 0.0109462738037109
253 0.0109829902648926
254 0.011019229888916
255 0.0110533237457275
256 0.0110862255096436
257 0.011120080947876
258 0.0111541748046875
259 0.0111892223358154
260 0.0112221240997314
261 0.011256217956543
262 0.0112912654876709
263 0.0113260746002197
264 0.0113611221313477
265 0.0113952159881592
266 0.0114281177520752
267 0.0114631652832031
268 0.0114970207214355
269 0.011530876159668
270 0.0115647315979004
271 0.0116026401519775
272 0.01163649559021
273 0.011671781539917
274 0.0117053985595703
275 0.0117404460906982
276 0.0117743015289307
277 0.0118095874786377
278 0.0118453502655029
279 0.0118794441223145
280 0.0119144916534424
281 0.0119485855102539
282 0.0119812488555908
283 0.0120151042938232
284 0.0120491981506348
285 0.0120842456817627
286 0.012117862701416
287 0.012153148651123
288 0.0121872425079346
289 0.0122251510620117
290 0.0122592449188232
291 0.0122933387756348
292 0.0123264789581299
293 0.0123605728149414
294 0.0123956203460693
295 0.0124294757843018
296 0.0124633312225342
297 0.0124983787536621
298 0.0125324726104736
299 0.0125665664672852
};
\addlegendentry{Quick-Draw}
\addplot [semithick, color1]
table {%
0 0.112348318099976
1 0.150257349014282
2 0.190735340118408
3 0.249675273895264
4 0.304425239562988
5 0.340668201446533
6 0.364452362060547
7 0.3996741771698
8 0.416974067687988
9 0.448643922805786
10 0.513144969940186
11 0.565516948699951
12 0.607824087142944
13 0.696079015731812
14 0.763368129730225
15 0.815256118774414
16 0.874192953109741
17 0.930547952651978
18 1.01909303665161
19 1.16256880760193
20 1.27147364616394
21 1.34145545959473
22 1.40988945960999
23 1.46210527420044
24 1.52676630020142
25 1.59319925308228
26 1.65056729316711
27 1.71071720123291
28 1.77982926368713
29 1.91556239128113
30 2.05172419548035
31 2.12908530235291
32 2.2977352142334
33 2.43007302284241
34 2.56173276901245
35 2.6457736492157
36 2.74504256248474
37 2.86789655685425
38 3.00009059906006
39 3.11173343658447
40 3.23867535591125
41 3.35463309288025
42 3.50338792800903
43 3.58785581588745
44 3.71076464653015
45 3.84574389457703
46 3.98611998558044
47 4.10244607925415
48 4.25926399230957
49 4.40119290351868
50 4.52511477470398
51 4.73194074630737
52 4.97087073326111
53 5.57234191894531
54 5.75713205337524
55 5.92742919921875
56 6.08527135848999
57 6.28640627861023
58 6.44472527503967
59 6.63286924362183
60 6.78426313400269
61 7.101802110672
62 7.52915811538696
63 7.70583319664001
64 7.94915699958801
65 8.30054688453674
66 8.49958372116089
67 8.95485496520996
68 9.21047186851501
69 9.39543271064758
70 9.58467864990234
71 9.78603053092957
72 10.0135617256165
73 10.2471435070038
74 10.5319445133209
75 10.7370674610138
76 10.8961856365204
77 11.1718513965607
78 11.3627405166626
79 11.5440626144409
80 11.9205574989319
81 12.2211105823517
82 12.4321236610413
83 12.6800265312195
84 12.9087934494019
85 13.2526826858521
86 13.4515206813812
87 13.7182297706604
88 13.9757285118103
89 14.2194375991821
90 14.5035235881805
91 14.7030985355377
92 15.201545715332
93 15.4409065246582
94 15.6511974334717
95 15.9539525508881
96 16.2566447257996
97 16.5140047073364
98 16.7574050426483
99 17.0817520618439
100 17.3401930332184
101 17.5738711357117
102 17.9604411125183
103 18.6126320362091
104 19.1325891017914
105 19.3578250408173
106 19.7351679801941
107 20.1172468662262
108 20.345113992691
109 20.6054849624634
110 20.8563129901886
111 21.4600689411163
112 21.736799955368
113 22.0988936424255
114 22.4063148498535
115 22.8495378494263
116 23.1315758228302
117 23.4752175807953
118 23.8131086826324
119 24.2095437049866
120 24.5106868743896
121 24.7945420742035
122 25.1632552146912
123 25.412905216217
124 26.0209403038025
125 26.3541462421417
126 26.6414113044739
127 27.3184480667114
128 27.9897499084473
129 28.4342148303986
130 28.8222506046295
131 29.3163936138153
132 29.9850857257843
133 30.5936689376831
134 31.0358378887177
135 31.4482398033142
136 31.7465217113495
137 32.1468343734741
138 32.5394113063812
139 32.8351302146912
140 33.2648692131042
141 33.8188343048096
142 34.212170124054
143 34.6202480792999
144 35.0705230236053
145 35.4780418872833
146 35.9144594669342
147 36.2936086654663
148 36.7684226036072
149 37.1535305976868
150 37.5470025539398
151 37.9060142040253
152 38.341863155365
153 39.0266451835632
154 39.4788901805878
155 39.9205734729767
156 40.6213755607605
157 41.1210205554962
158 41.7470977306366
159 42.3421046733856
160 42.8056704998016
161 43.3269693851471
162 43.7905652523041
163 44.3047082424164
164 44.8598372936249
165 45.2921013832092
166 46.0203611850739
167 46.4564273357391
168 46.9856491088867
169 47.5933811664581
170 48.2307302951813
171 48.7532970905304
172 49.4007570743561
173 49.8151869773865
174 50.4395978450775
175 51.0106756687164
176 51.5833215713501
177 52.2239694595337
178 52.794043302536
179 54.8837921619415
180 55.5695769786835
181 56.0411841869354
182 56.807222366333
183 57.3025434017181
184 57.671555519104
185 58.3607933521271
186 58.8364412784576
187 59.3573954105377
188 59.9571056365967
189 60.6854355335236
190 61.307341337204
191 62.0712931156158
192 62.8033409118652
193 63.4974737167358
194 63.9786341190338
195 64.6730852127075
196 65.4023053646088
197 66.4534983634949
198 67.214604139328
199 67.7239761352539
200 68.3282961845398
201 68.9627895355225
202 69.8149774074554
203 70.3970324993134
204 71.086888551712
205 71.9813375473022
206 72.9911017417908
207 73.8563089370728
208 74.567018032074
209 75.9314873218536
210 76.7945313453674
211 77.7052552700043
212 78.8438792228699
213 79.9320442676544
214 80.5849480628967
215 82.106899023056
216 83.1403610706329
217 84.7979850769043
218 85.4905669689178
219 86.3981518745422
220 87.332622051239
221 88.0483253002167
222 88.9529864788055
223 89.7357094287872
224 90.9398505687714
225 92.0111017227173
226 93.3052697181702
227 94.0699145793915
228 94.9262177944183
229 95.9122989177704
230 96.6114830970764
231 97.4383850097656
232 98.2838151454926
233 99.2674291133881
234 100.219650030136
235 101.307614803314
236 102.231917858124
237 102.983237981796
238 104.152593851089
239 105.133227825165
240 106.295849084854
241 107.308622837067
242 108.658446788788
243 109.450300931931
244 110.488441705704
245 111.34196972847
246 112.197238445282
247 113.037889480591
248 114.784229278564
249 116.269241571426
250 117.283140659332
251 118.313678741455
252 119.381512641907
253 120.465996742249
254 121.631629943848
255 122.625621795654
256 124.099812984467
257 125.52300286293
258 126.760549783707
259 127.7391269207
260 129.066024065018
261 129.746871232986
262 130.8346555233
263 131.79176568985
264 133.301042556763
265 134.116360425949
266 136.079476594925
267 137.426994562149
268 138.644160747528
269 139.834125757217
270 141.285184860229
271 142.666191577911
272 144.369334936142
273 146.057385921478
274 147.216830968857
275 148.535011768341
276 149.794810533524
277 150.893107652664
278 151.928996562958
279 153.087719678879
280 154.307256698608
281 155.559715747833
282 156.617056846619
283 157.556905984879
284 158.810210227966
285 160.25730919838
286 161.743938922882
287 163.229505062103
288 164.576062917709
289 165.813232660294
290 166.920850753784
291 168.339427709579
292 169.438184976578
293 170.858709812164
294 171.950132608414
295 173.093397855759
296 174.531179904938
297 175.905915021896
298 177.28488111496
299 178.569483041763
};
\addlegendentry{GP (scikit-learn)}
\addplot [semithick, color2]
table {%
0 0.00093388557434082
1 0.00125694274902344
2 0.00147700309753418
3 0.00168585777282715
4 0.00188612937927246
5 0.00210189819335938
6 0.00231814384460449
7 0.00256109237670898
8 0.00442123413085938
9 0.0050194263458252
10 0.00544953346252441
11 0.00687456130981445
12 0.00877571105957031
13 0.0102825164794922
14 0.0106847286224365
15 0.0110604763031006
16 0.0120446681976318
17 0.0133414268493652
18 0.0154802799224854
19 0.0158934593200684
20 0.016765832901001
21 0.0205957889556885
22 0.0222067832946777
23 0.0226786136627197
24 0.0230846405029297
25 0.0266387462615967
26 0.0290055274963379
27 0.031146764755249
28 0.0323436260223389
29 0.0333685874938965
30 0.0346136093139648
31 0.0368058681488037
32 0.0384719371795654
33 0.0395798683166504
34 0.0401301383972168
35 0.0409421920776367
36 0.043027400970459
37 0.0460832118988037
38 0.0486583709716797
39 0.0502793788909912
40 0.0535433292388916
41 0.0554506778717041
42 0.0576918125152588
43 0.0595729351043701
44 0.0619511604309082
45 0.064629077911377
46 0.0653750896453857
47 0.0671799182891846
48 0.07228684425354
49 0.0750718116760254
50 0.0782771110534668
51 0.0795021057128906
52 0.0813491344451904
53 0.0821878910064697
54 0.0836389064788818
55 0.0847828388214111
56 0.0856926441192627
57 0.086594820022583
58 0.0890326499938965
59 0.0903127193450928
60 0.0926468372344971
61 0.0936346054077148
62 0.0969626903533936
63 0.0992107391357422
64 0.101824760437012
65 0.105430841445923
66 0.107146024703979
67 0.118536949157715
68 0.124299049377441
69 0.132534265518188
70 0.137450456619263
71 0.146821260452271
72 0.149463176727295
73 0.151551008224487
74 0.154994010925293
75 0.174752950668335
76 0.181372165679932
77 0.19398021697998
78 0.199847221374512
79 0.204205274581909
80 0.212760210037231
81 0.230362176895142
82 0.237901449203491
83 0.244165420532227
84 0.250504493713379
85 0.252068281173706
86 0.25581431388855
87 0.262794256210327
88 0.264321327209473
89 0.270820140838623
90 0.275318145751953
91 0.280058145523071
92 0.28166389465332
93 0.28690505027771
94 0.288657188415527
95 0.290632009506226
96 0.292415142059326
97 0.295768260955811
98 0.297556161880493
99 0.301831007003784
100 0.30584192276001
101 0.309365034103394
102 0.311555147171021
103 0.313498258590698
104 0.315808296203613
105 0.318586349487305
106 0.324624061584473
107 0.329299211502075
108 0.332218170166016
109 0.33806037902832
110 0.340126514434814
111 0.345192432403564
112 0.347300291061401
113 0.35122537612915
114 0.353820323944092
115 0.356008291244507
116 0.359431266784668
117 0.36266016960144
118 0.37216329574585
119 0.374499320983887
120 0.377199411392212
121 0.383678674697876
122 0.386791944503784
123 0.393803119659424
124 0.396611928939819
125 0.399030923843384
126 0.404032945632935
127 0.406486988067627
128 0.409142971038818
129 0.42884087562561
130 0.432106971740723
131 0.436792612075806
132 0.44862961769104
133 0.455243587493896
134 0.468314409255981
135 0.476358413696289
136 0.486691236495972
137 0.499173402786255
138 0.508216381072998
139 0.51535964012146
140 0.523411512374878
141 0.530630588531494
142 0.53849983215332
143 0.550575733184814
144 0.575818538665771
145 0.588412523269653
146 0.602118492126465
147 0.616041421890259
148 0.630187511444092
149 0.6358323097229
150 0.645233392715454
151 0.653643369674683
152 0.657047510147095
153 0.660789489746094
154 0.666038274765015
155 0.669965267181396
156 0.673446416854858
157 0.678467512130737
158 0.682559728622437
159 0.68682861328125
160 0.694048404693604
161 0.697880506515503
162 0.701984643936157
163 0.710827350616455
164 0.714917421340942
165 0.719234466552734
166 0.726107597351074
167 0.731918811798096
168 0.745365858078003
169 0.749581098556519
170 0.768248081207275
171 0.783734321594238
172 0.794995546340942
173 0.811179637908936
174 0.82430362701416
175 0.844642639160156
176 0.851470708847046
177 0.856560707092285
178 0.874652862548828
179 0.879242897033691
180 0.883313179016113
181 0.88780403137207
182 0.892635107040405
183 0.902316331863403
184 0.911122560501099
185 0.916524887084961
186 0.921387910842896
187 0.933227300643921
188 0.93830943107605
189 0.94280219078064
190 0.95012903213501
191 0.954993963241577
192 0.96497368812561
193 0.970373630523682
194 0.97527551651001
195 0.983882427215576
196 0.991628408432007
197 0.997223377227783
198 1.00785756111145
199 1.0166757106781
200 1.02264165878296
201 1.02675247192383
202 1.03558754920959
203 1.04112768173218
204 1.04640984535217
205 1.05375576019287
206 1.05787968635559
207 1.06267690658569
208 1.07666277885437
209 1.08440470695496
210 1.09734964370728
211 1.10599541664124
212 1.1155834197998
213 1.12124633789062
214 1.12688827514648
215 1.13278436660767
216 1.14128255844116
217 1.15014743804932
218 1.16107749938965
219 1.16814756393433
220 1.18976163864136
221 1.2045476436615
222 1.2246367931366
223 1.23740863800049
224 1.24762344360352
225 1.2554612159729
226 1.26078844070435
227 1.27235770225525
228 1.27970266342163
229 1.29278182983398
230 1.29770183563232
231 1.30432796478271
232 1.32044124603271
233 1.3258273601532
234 1.33783936500549
235 1.34509539604187
236 1.35430026054382
237 1.36347508430481
238 1.37738609313965
239 1.38957023620605
240 1.39571118354797
241 1.40162134170532
242 1.41650819778442
243 1.42785930633545
244 1.4340226650238
245 1.44736194610596
246 1.46072888374329
247 1.46604108810425
248 1.4762852191925
249 1.50387024879456
250 1.51053404808044
251 1.517991065979
252 1.52867603302002
253 1.53764700889587
254 1.55828213691711
255 1.56439113616943
256 1.57652187347412
257 1.58225774765015
258 1.599036693573
259 1.61425185203552
260 1.62447309494019
261 1.64794683456421
262 1.66868162155151
263 1.68198037147522
264 1.71406745910645
265 1.7246515750885
266 1.75777888298035
267 1.79806590080261
268 1.82187080383301
269 1.83979678153992
270 1.8708508014679
271 1.88084888458252
272 1.90714073181152
273 1.92834877967834
274 1.97019696235657
275 1.98700189590454
276 2.00153779983521
277 2.02886080741882
278 2.04243302345276
279 2.05423307418823
280 2.07848477363586
281 2.08855056762695
282 2.09673857688904
283 2.11333966255188
284 2.12373805046082
285 2.13364720344543
286 2.14561033248901
287 2.15950417518616
288 2.16829824447632
289 2.17822003364563
290 2.18719005584717
291 2.20255327224731
292 2.21592426300049
293 2.22683548927307
294 2.23403763771057
295 2.24752163887024
296 2.25614547729492
297 2.26360440254211
298 2.2724723815918
299 2.28327322006226
};
\addlegendentry{GP (george)}
\end{axis}

\end{tikzpicture}
